Falling balls in a viscous fluid with contact: Comparing numerical simulations with experimental data

We evaluate a number of different finite element approaches for fluid-structure (contact) interaction problems against data from physical experiments. For this we take the data from experiments by Hagemeier [Mendeley Data, doi: 10.17632/mf27c92nc3.1]. This consists of trajectories of single particles falling through a highly viscous fluid and rebounding off the bottom fluid tank wall. The resulting flow is in the transitional regime between creeping and turbulent flows. This type of configuration is particularly challenging for numerical methods due to the large change of the fluid domain and the contact between the wall and particle. In the numerical simulations we consider both rigid body and linear elasticity models for the falling particles. In the first case, we compare results obtained with the well established Arbitrary Lagrangian Eulerian (ALE) approach and a moving domain CutFEM method together with a simple and common approach for contact avoidance. For the full fluid-structure interaction (FSI) problem with contact, we use a fully Eulerian approach in combination with a unified FSI-contact treatment using Nitsche's method. For higher computational efficiency we use the geometrical symmetry of the experimental set up to reformulate the FSI system into two spatial dimensions. Finally, we show full three dimensional ALE computations to study the effects of small perturbations in the initial state of the particle to investigate deviations from a perfectly vertical fall observed in the experiment. The methods are implemented in open-source finite element libraries and the results are made freely available to aide reproducibility.

==> data/ALE/rubber-3d-0.000313-304.39-69.33.txt <==
0.0003125 0.01 0.005 0.14612 -1.47057e-07 -7.29861e-08 -0.000341344 -4.72854e-08 9.43764e-08 2.0169e-11 -3.57102e-06 -1.77233e-06 0.00374427 -5.5571e-11 1.10914e-10 2.37031e-14 
0.000625 0.01 0.005 0.14612 -2.93405e-07 -1.45619e-07 -0.000681644 -8.87076e-08 1.77109e-07 3.49883e-11 -3.5452e-06 -1.75949e-06 0.00378227 -4.52353e-11 9.0388e-11 1.42727e-14 
0.0009375 0.01 0.005 0.14612 -4.3984e-07 -2.18294e-07 -0.00102081 -1.23084e-07 2.45901e-07 4.37272e-11 -3.557e-06 -1.76529e-06 0.00381089 -3.62606e-11 7.26541e-11 6.69737e-15 
0.00125 0.01 0.005 0.146119 -5.86293e-07 -2.90976e-07 -0.00135893 -1.50735e-07 3.01411e-07 4.71108e-11 -3.55657e-06 -1.76506e-06 0.00383528 -2.85433e-11 5.74334e-11 8.29724e-16 
0.0015625 0.01 0.005 0.146119 -7.32804e-07 -3.63688e-07 -0.00169609 -1.7242e-07 3.4517e-07 4.60163e-11 -3.55851e-06 -1.76603e-06 0.00385736 -2.19786e-11 4.45207e-11 -3.91745e-15 
0.001875 0.01 0.005 0.146118 -8.79383e-07 -4.36433e-07 -0.00203238 -1.88834e-07 3.78546e-07 4.13252e-11 -3.56025e-06 -1.76691e-06 0.00387766 -1.61931e-11 3.31238e-11 -7.6264e-15 
0.0021875 0.01 0.005 0.146118 -1.02602e-06 -5.09207e-07 -0.00236786 -2.00518e-07 4.02582e-07 3.39264e-11 -3.56153e-06 -1.76755e-06 0.00389654 -1.09525e-11 2.27587e-11 -1.02861e-14 
0.0025 0.01 0.005 0.146117 -1.1727e-06 -5.82004e-07 -0.00270258 -2.07894e-07 4.1808e-07 2.46076e-11 -3.56248e-06 -1.76804e-06 0.00391429 -6.13708e-12 1.31964e-11 -1.20798e-14 
0.0028125 0.01 0.005 0.146116 -1.31942e-06 -6.54819e-07 -0.00303659 -2.11291e-07 4.25667e-07 1.39675e-11 -3.56322e-06 -1.76841e-06 0.00393108 -1.65376e-12 4.26756e-12 -1.32807e-14 
0.003125 0.01 0.005 0.146115 -1.46616e-06 -7.27648e-07 -0.00336992 -2.10954e-07 4.25814e-07 2.41541e-12 -3.56378e-06 -1.76869e-06 0.00394705 2.58929e-12 -4.19807e-12 -1.41119e-14 
0.0034375 0.01 0.005 0.146114 -1.61293e-06 -8.00486e-07 -0.00370261 -2.07055e-07 4.18851e-07 -9.77982e-12 -3.56417e-06 -1.76888e-06 0.00396232 6.6768e-12 -1.23618e-11 -1.47099e-14 
0.00375 0.01 0.005 0.146113 -1.7597e-06 -8.73331e-07 -0.00403468 -1.99697e-07 4.04981e-07 -2.24383e-11 -3.56439e-06 -1.76899e-06 0.00397696 1.06792e-11 -2.036e-11 -1.51486e-14 
0.0040625 0.01 0.005 0.146111 -1.90649e-06 -9.46179e-07 -0.00436615 -1.88933e-07 3.84304e-07 -3.54332e-11 -3.56444e-06 -1.76902e-06 0.00399105 1.46512e-11 -2.83002e-11 -1.54693e-14 
0.004375 0.01 0.005 0.14611 -2.05327e-06 -1.01903e-06 -0.00469706 -1.74775e-07 3.5684e-07 -4.86697e-11 -3.56432e-06 -1.76897e-06 0.00400464 1.86342e-11 -3.62643e-11 -1.56977e-14 
0.0046875 0.00999999 0.005 0.146108 -2.20004e-06 -1.09187e-06 -0.00502741 -1.57202e-07 3.22548e-07 -6.20743e-11 -3.56406e-06 -1.76883e-06 0.00401777 2.26592e-11 -4.4314e-11 -1.58519e-14 
0.005 0.00999999 0.005 0.146107 -2.3468e-06 -1.16471e-06 -0.00535724 -1.3617e-07 2.81338e-07 -7.55879e-11 -3.56363e-06 -1.76862e-06 0.0040305 2.67501e-11 -5.24967e-11 -1.59455e-14 
0.0053125 0.00999999 0.005 0.146105 -2.49354e-06 -1.23753e-06 -0.00568654 -1.11617e-07 2.33084e-07 -8.91627e-11 -3.56306e-06 -1.76834e-06 0.00404285 3.09251e-11 -6.08492e-11 -1.59891e-14 
0.005625 0.00999999 0.005 0.146103 -2.64025e-06 -1.31034e-06 -0.00601535 -8.34652e-08 1.77631e-07 -1.02759e-10 -3.56234e-06 -1.76798e-06 0.00405485 3.5199e-11 -6.94004e-11 -1.5991e-14 
0.0059375 0.00999999 0.005 0.146101 -2.78693e-06 -1.38314e-06 -0.00634366 -5.16271e-08 1.14802e-07 -1.16344e-10 -3.56148e-06 -1.76755e-06 0.00406653 3.95834e-11 -7.81736e-11 -1.5958e-14 
0.00625 0.00999999 0.005 0.146099 -2.93357e-06 -1.45592e-06 -0.0066715 -1.60051e-08 4.44003e-08 -1.29889e-10 -3.56047e-06 -1.76705e-06 0.00407792 4.40877e-11 -8.71876e-11 -1.5895e-14 
0.0065625 0.00999999 0.00499999 0.146097 -3.08017e-06 -1.52867e-06 -0.00699888 2.35057e-08 -3.37837e-08 -1.4337e-10 -3.55933e-06 -1.76648e-06 0.00408903 4.87197e-11 -9.64577e-11 -1.58064e-14 
0.006875 0.00999999 0.00499999 0.146095 -3.22672e-06 -1.6014e-06 -0.00732581 6.70165e-08 -1.19973e-07 -1.56768e-10 -3.55805e-06 -1.76584e-06 0.00409988 5.34856e-11 -1.05997e-10 -1.56953e-14 
0.0071875 0.00999999 0.00499999 0.146093 -3.37321e-06 -1.67411e-06 -0.00765229 1.14643e-07 -2.144e-07 -1.70063e-10 -3.55663e-06 -1.76513e-06 0.00411049 5.83908e-11 -1.15815e-10 -1.55642e-14 
0.0075 0.00999999 0.00499999 0.14609 -3.51964e-06 -1.74678e-06 -0.00797834 1.66505e-07 -3.17306e-07 -1.83239e-10 -3.55509e-06 -1.76436e-06 0.00412087 6.34395e-11 -1.2592e-10 -1.54152e-14 
0.0078125 0.00999999 0.00499999 0.146088 -3.666e-06 -1.81942e-06 -0.00830397 2.22727e-07 -4.28938e-07 -1.96282e-10 -3.55341e-06 -1.76352e-06 0.00413103 6.86354e-11 -1.36321e-10 -1.52495e-14 
0.008125 0.00999998 0.00499999 0.146085 -3.8123e-06 -1.89202e-06 -0.00862918 2.83435e-07 -5.4955e-07 -2.09177e-10 -3.5516e-06 -1.76262e-06 0.004141 7.39814e-11 -1.47023e-10 -1.50683e-14 
0.0084375 0.00999998 0.00499999 0.146082 -3.95851e-06 -1.96459e-06 -0.00895399 3.48757e-07 -6.79398e-07 -2.21913e-10 -3.54967e-06 -1.76165e-06 0.00415077 7.94799e-11 -1.5803e-10 -1.48724e-14 
0.00875 0.00999998 0.00499999 0.146079 -4.10465e-06 -2.03711e-06 -0.00927839 4.18824e-07 -8.18746e-07 -2.34475e-10 -3.54761e-06 -1.76062e-06 0.00416036 8.51331e-11 -1.69347e-10 -1.46623e-14 
0.0090625 0.00999998 0.00499999 0.146076 -4.25069e-06 -2.10959e-06 -0.00960241 4.93768e-07 -9.67857e-07 -2.46853e-10 -3.54542e-06 -1.75953e-06 0.00416977 9.09427e-11 -1.80978e-10 -1.44384e-14 
0.009375 0.00999998 0.00499999 0.146073 -4.39665e-06 -2.18203e-06 -0.00992604 5.73723e-07 -1.127e-06 -2.59035e-10 -3.54311e-06 -1.75838e-06 0.00417902 9.69099e-11 -1.92925e-10 -1.4201e-14 
0.0096875 0.00999998 0.00499999 0.14607 -4.5425e-06 -2.25441e-06 -0.0102493 6.58823e-07 -1.29645e-06 -2.7101e-10 -3.54067e-06 -1.75716e-06 0.00418812 1.03036e-10 -2.0519e-10 -1.39502e-14 
0.01 0.00999998 0.00499999 0.146067 -4.68825e-06 -2.32675e-06 -0.0105722 7.49205e-07 -1.47646e-06 -2.82765e-10 -3.53812e-06 -1.75588e-06 0.00419707 1.09322e-10 -2.17775e-10 -1.3686e-14 
0.0103125 0.00999998 0.00499999 0.146064 -4.8339e-06 -2.39903e-06 -0.0108947 8.45003e-07 -1.66733e-06 -2.9429e-10 -3.53544e-06 -1.75455e-06 0.00420587 1.15768e-10 -2.30682e-10 -1.34085e-14 
0.010625 0.00999997 0.00499999 0.14606 -4.97943e-06 -2.47125e-06 -0.0112168 9.46355e-07 -1.86931e-06 -3.05573e-10 -3.53265e-06 -1.75315e-06 0.00421454 1.22376e-10 -2.43912e-10 -1.31177e-14 
0.0109375 0.00999997 0.00499999 0.146057 -5.12485e-06 -2.54341e-06 -0.0115387 1.0534e-06 -2.08269e-06 -3.16603e-10 -3.52973e-06 -1.75169e-06 0.00422307 1.29145e-10 -2.57465e-10 -1.28136e-14 
0.01125 0.00999997 0.00499999 0.146053 -5.27014e-06 -2.61552e-06 -0.0118601 1.16627e-06 -2.30774e-06 -3.27368e-10 -3.52669e-06 -1.75018e-06 0.00423148 1.36075e-10 -2.71344e-10 -1.24961e-14 
0.0115625 0.00999997 0.00499998 0.146049 -5.4153e-06 -2.68756e-06 -0.0121812 1.28511e-06 -2.54474e-06 -3.37857e-10 -3.52354e-06 -1.7486e-06 0.00423977 1.43168e-10 -2.85546e-10 -1.21651e-14 
0.011875 0.00999997 0.00499998 0.146045 -5.56034e-06 -2.75953e-06 -0.012502 1.41005e-06 -2.79396e-06 -3.4806e-10 -3.52027e-06 -1.74697e-06 0.00424795 1.50423e-10 -3.00074e-10 -1.18206e-14 
0.0121875 0.00999997 0.00499998 0.146041 -5.70523e-06 -2.83144e-06 -0.0128224 1.54124e-06 -3.05568e-06 -3.57963e-10 -3.51689e-06 -1.74527e-06 0.00425601 1.57839e-10 -3.14927e-10 -1.14626e-14 
0.0125 0.00999996 0.00499998 0.146037 -5.84999e-06 -2.90327e-06 -0.0131425 1.6788e-06 -3.33018e-06 -3.67556e-10 -3.51338e-06 -1.74352e-06 0.00426397 1.65418e-10 -3.30105e-10 -1.10909e-14 
0.0128125 0.00999996 0.00499998 0.146033 -5.99459e-06 -2.97503e-06 -0.0134623 1.82288e-06 -3.61773e-06 -3.76826e-10 -3.50977e-06 -1.74172e-06 0.00427182 1.73158e-10 -3.45608e-10 -1.07056e-14 
0.013125 0.00999996 0.00499998 0.146029 -6.13905e-06 -3.04672e-06 -0.0137818 1.97362e-06 -3.91861e-06 -3.85763e-10 -3.50604e-06 -1.73985e-06 0.00427957 1.8106e-10 -3.61435e-10 -1.03065e-14 
0.0134375 0.00999996 0.00499998 0.146024 -6.28335e-06 -3.11833e-06 -0.0141009 2.13114e-06 -4.23309e-06 -3.94354e-10 -3.50219e-06 -1.73793e-06 0.00428722 1.89123e-10 -3.77585e-10 -9.89356e-15 
0.01375 0.00999996 0.00499998 0.14602 -6.42749e-06 -3.18986e-06 -0.0144197 2.2956e-06 -4.56145e-06 -4.02589e-10 -3.49823e-06 -1.73595e-06 0.00429478 1.97347e-10 -3.94059e-10 -9.46679e-15 
0.0140625 0.00999995 0.00499998 0.146015 -6.57146e-06 -3.2613e-06 -0.0147383 2.46713e-06 -4.90397e-06 -4.10454e-10 -3.49416e-06 -1.73391e-06 0.00430225 2.05732e-10 -4.10856e-10 -9.02611e-15 
0.014375 0.00999995 0.00499998 0.146011 -6.71527e-06 -3.33266e-06 -0.0150565 2.64585e-06 -5.26092e-06 -4.17938e-10 -3.48998e-06 -1.73182e-06 0.00430964 2.14277e-10 -4.27974e-10 -8.57146e-15 
0.0146875 0.00999995 0.00499997 0.146006 -6.8589e-06 -3.40393e-06 -0.0153744 2.83192e-06 -5.63257e-06 -4.25029e-10 -3.48568e-06 -1.72967e-06 0.00431694 2.22982e-10 -4.45414e-10 -8.10278e-15 
0.015 0.00999995 0.00499997 0.146001 -7.00235e-06 -3.47512e-06 -0.015692 3.02546e-06 -6.0192e-06 -4.31716e-10 -3.48127e-06 -1.72747e-06 0.00432415 2.31846e-10 -4.63173e-10 -7.62e-15 
0.0153125 0.00999995 0.00499997 0.145996 -7.14562e-06 -3.54621e-06 -0.0160093 3.22661e-06 -6.42107e-06 -4.37985e-10 -3.47676e-06 -1.72521e-06 0.00433129 2.40869e-10 -4.81252e-10 -7.12307e-15 
0.015625 0.00999994 0.00499997 0.145991 -7.28869e-06 -3.6172e-06 -0.0163263 3.4355e-06 -6.83846e-06 -4.43826e-10 -3.47213e-06 -1.7229e-06 0.00433835 2.5005e-10 -4.99649e-10 -6.61194e-15 
0.0159375 0.00999994 0.00499997 0.145986 -7.43158e-06 -3.6881e-06 -0.0166431 3.65228e-06 -7.27164e-06 -4.49226e-10 -3.46739e-06 -1.72053e-06 0.00434534 2.59389e-10 -5.18363e-10 -6.08654e-15 
0.01625 0.00999994 0.00499997 0.145981 -7.57427e-06 -3.75891e-06 -0.0169595 3.87706e-06 -7.72088e-06 -4.54173e-10 -3.46254e-06 -1.7181e-06 0.00435225 2.68885e-10 -5.37393e-10 -5.5468e-15 
0.0165625 0.00999994 0.00499997 0.145975 -7.71675e-06 -3.82961e-06 -0.0172757 4.11e-06 -8.18645e-06 -4.58654e-10 -3.45758e-06 -1.71562e-06 0.00435909 2.78537e-10 -5.56737e-10 -4.99267e-15 
0.016875 0.00999993 0.00499997 0.14597 -7.85903e-06 -3.9002e-06 -0.0175916 4.35121e-06 -8.6686e-06 -4.62657e-10 -3.45252e-06 -1.71309e-06 0.00436587 2.88346e-10 -5.76396e-10 -4.42408e-15 
0.0171875 0.00999993 0.00499997 0.145964 -8.0011e-06 -3.9707e-06 -0.0179072 4.60084e-06 -9.16762e-06 -4.66171e-10 -3.44734e-06 -1.7105e-06 0.00437257 2.9831e-10 -5.96366e-10 -3.84095e-15 
0.0175 0.00999993 0.00499996 0.145959 -8.14295e-06 -4.04108e-06 -0.0182225 4.85901e-06 -9.68376e-06 -4.69182e-10 -3.44206e-06 -1.70786e-06 0.00437921 3.08428e-10 -6.16647e-10 -3.24322e-15 
0.0178125 0.00999993 0.00499996 0.145953 -8.28459e-06 -4.11136e-06 -0.0185376 5.12585e-06 -1.02173e-05 -4.71678e-10 -3.43666e-06 -1.70516e-06 0.00438579 3.187e-10 -6.37239e-10 -2.63081e-15 
0.018125 0.00999992 0.00499996 0.145947 -8.426e-06 -4.18152e-06 -0.0188523 5.4015e-06 -1.07685e-05 -4.73647e-10 -3.43116e-06 -1.70241e-06 0.00439231 3.29126e-10 -6.58138e-10 -2.00366e-15 
0.0184375 0.00999992 0.00499996 0.145941 -8.56718e-06 -4.25157e-06 -0.0191669 5.68609e-06 -1.13376e-05 -4.75076e-10 -3.42556e-06 -1.69961e-06 0.00439877 3.39704e-10 -6.79345e-10 -1.36169e-15 
0.01875 0.00999992 0.00499996 0.145935 -8.70813e-06 -4.3215e-06 -0.0194811 5.97974e-06 -1.19248e-05 -4.75952e-10 -3.41984e-06 -1.69675e-06 0.00440516 3.50433e-10 -7.00857e-10 -7.04818e-16 
0.0190625 0.00999992 0.00499996 0.145929 -8.84884e-06 -4.39131e-06 -0.0197951 6.28258e-06 -1.25306e-05 -4.76263e-10 -3.41402e-06 -1.69384e-06 0.0044115 3.61314e-10 -7.22673e-10 -3.29648e-17 
0.019375 0.00999991 0.00499996 0.145923 -8.9893e-06 -4.461e-06 -0.0201089 6.59475e-06 -1.3155e-05 -4.75996e-10 -3.4081e-06 -1.69088e-06 0.00441779 3.72345e-10 -7.44791e-10 6.53949e-16 
0.0196875 0.00999991 0.00499996 0.145917 -9.12953e-06 -4.53057e-06 -0.0204223 6.91637e-06 -1.37983e-05 -4.75138e-10 -3.40206e-06 -1.68786e-06 0.00442402 3.83526e-10 -7.67211e-10 1.35601e-15 
0.02 0.00999991 0.00499995 0.14591 -9.2695e-06 -4.60001e-06 -0.0207356 7.24756e-06 -1.44608e-05 -4.73676e-10 -3.39592e-06 -1.68479e-06 0.00443019 3.94856e-10 -7.8993e-10 2.0733e-15 
0.0203125 0.0099999 0.00499995 0.145904 -9.40921e-06 -4.66933e-06 -0.0210485 7.58846e-06 -1.51429e-05 -4.71597e-10 -3.38968e-06 -1.68167e-06 0.00443632 4.06333e-10 -8.12948e-10 2.8059e-15 
0.020625 0.0099999 0.00499995 0.145897 -9.54867e-06 -4.73852e-06 -0.0213613 7.93919e-06 -1.58446e-05 -4.68888e-10 -3.38333e-06 -1.67849e-06 0.00444239 4.17958e-10 -8.36262e-10 3.55392e-15 
0.0209375 0.0099999 0.00499995 0.14589 -9.68786e-06 -4.80757e-06 -0.0216737 8.29987e-06 -1.65663e-05 -4.65536e-10 -3.37688e-06 -1.67526e-06 0.00444841 4.29729e-10 -8.59871e-10 4.31743e-15 
0.02125 0.00999989 0.00499995 0.145883 -9.82679e-06 -4.87649e-06 -0.0219859 8.67062e-06 -1.73082e-05 -4.61528e-10 -3.37032e-06 -1.67198e-06 0.00445439 4.41646e-10 -8.83773e-10 5.09654e-15 
0.0215625 0.00999989 0.00499995 0.145876 -9.96544e-06 -4.94527e-06 -0.0222979 9.05158e-06 -1.80705e-05 -4.5685e-10 -3.36365e-06 -1.66865e-06 0.00446032 4.53707e-10 -9.07966e-10 5.89135e-15 
0.021875 0.00999989 0.00499994 0.145869 -1.01038e-05 -5.01392e-06 -0.0226097 9.44287e-06 -1.88536e-05 -4.51489e-10 -3.35689e-06 -1.66527e-06 0.0044662 4.65913e-10 -9.3245e-10 6.70194e-15 
0.0221875 0.00999989 0.00499994 0.145862 -1.02419e-05 -5.08242e-06 -0.0229211 9.84459e-06 -1.96576e-05 -4.45432e-10 -3.35001e-06 -1.66183e-06 0.00447204 4.78261e-10 -9.57222e-10 7.52844e-15 
0.0225 0.00999988 0.00499994 0.145855 -1.03797e-05 -5.15079e-06 -0.0232324 1.02569e-05 -2.04828e-05 -4.38664e-10 -3.34304e-06 -1.65834e-06 0.00447783 4.90752e-10 -9.82281e-10 8.37093e-15 
0.0228125 0.00999988 0.00499994 0.145848 -1.05172e-05 -5.21901e-06 -0.0235434 1.06799e-05 -2.13295e-05 -4.31173e-10 -3.33596e-06 -1.6548e-06 0.00448357 5.03384e-10 -1.00762e-09 9.22954e-15 
0.023125 0.00999988 0.00499994 0.14584 -1.06545e-05 -5.28708e-06 -0.0238542 1.11137e-05 -2.21978e-05 -4.22944e-10 -3.32878e-06 -1.65121e-06 0.00448928 5.16157e-10 -1.03325e-09 1.01044e-14 
0.0234375 0.00999987 0.00499994 0.145833 -1.07914e-05 -5.355e-06 -0.0241647 1.15584e-05 -2.30881e-05 -4.13964e-10 -3.32149e-06 -1.64756e-06 0.00449494 5.2907e-10 -1.05916e-09 1.09955e-14 
0.02375 0.00999987 0.00499993 0.145825 -1.0928e-05 -5.42277e-06 -0.0244751 1.20142e-05 -2.40006e-05 -4.04218e-10 -3.3141e-06 -1.64387e-06 0.00450056 5.42121e-10 -1.08535e-09 1.19029e-14 
0.0240625 0.00999987 0.00499993 0.145818 -1.10644e-05 -5.49039e-06 -0.0247851 1.24811e-05 -2.49354e-05 -3.93693e-10 -3.30661e-06 -1.64012e-06 0.00450615 5.5531e-10 -1.11182e-09 1.28273e-14 
0.024375 0.00999986 0.00499993 0.14581 -1.12004e-05 -5.55785e-06 -0.025095 1.29593e-05 -2.58929e-05 -3.82375e-10 -3.29902e-06 -1.63632e-06 0.00451169 5.68636e-10 -1.13856e-09 1.37682e-14 
0.0246875 0.00999986 0.00499993 0.145802 -1.13361e-05 -5.62515e-06 -0.0254046 1.34489e-05 -2.68732e-05 -3.70249e-10 -3.29132e-06 -1.63247e-06 0.00451719 5.82099e-10 -1.16557e-09 1.47259e-14 
0.025 0.00999985 0.00499993 0.145794 -1.14714e-05 -5.6923e-06 -0.025714 1.395e-05 -2.78767e-05 -3.57301e-10 -3.28353e-06 -1.62857e-06 0.00452266 5.95696e-10 -1.19286e-09 1.57006e-14 
0.0253125 0.00999985 0.00499993 0.145786 -1.16065e-05 -5.75928e-06 -0.0260232 1.44628e-05 -2.89035e-05 -3.43515e-10 -3.27563e-06 -1.62462e-06 0.00452809 6.09428e-10 -1.22043e-09 1.66925e-14 
0.025625 0.00999985 0.00499992 0.145778 -1.17412e-05 -5.8261e-06 -0.0263321 1.49873e-05 -2.99538e-05 -3.28879e-10 -3.26762e-06 -1.62062e-06 0.00453348 6.23293e-10 -1.24825e-09 1.77015e-14 
0.0259375 0.00999984 0.00499992 0.145769 -1.18756e-05 -5.89276e-06 -0.0266409 1.55236e-05 -3.1028e-05 -3.13377e-10 -3.25952e-06 -1.61656e-06 0.00453884 6.37291e-10 -1.27635e-09 1.8728e-14 
0.02625 0.00999984 0.00499992 0.145761 -1.20097e-05 -5.95924e-06 -0.0269494 1.60719e-05 -3.21262e-05 -2.96993e-10 -3.25132e-06 -1.61246e-06 0.00454416 6.5142e-10 -1.30471e-09 1.9772e-14 
0.0265625 0.00999984 0.00499992 0.145753 -1.21434e-05 -6.02556e-06 -0.0272577 1.66323e-05 -3.32486e-05 -2.79714e-10 -3.24301e-06 -1.6083e-06 0.00454945 6.6568e-10 -1.33334e-09 2.08337e-14 
0.026875 0.00999983 0.00499992 0.145744 -1.22768e-05 -6.0917e-06 -0.0275658 1.72049e-05 -3.43955e-05 -2.61524e-10 -3.23461e-06 -1.6041e-06 0.0045547 6.8007e-10 -1.36223e-09 2.19132e-14 
0.0271875 0.00999983 0.00499991 0.145735 -1.24098e-05 -6.15767e-06 -0.0278736 1.77898e-05 -3.5567e-05 -2.42407e-10 -3.2261e-06 -1.59984e-06 0.00455992 6.94588e-10 -1.39137e-09 2.30108e-14 
0.0275 0.00999982 0.00499991 0.145727 -1.25425e-05 -6.22346e-06 -0.0281813 1.83871e-05 -3.67635e-05 -2.22349e-10 -3.2175e-06 -1.59554e-06 0.00456511 7.09234e-10 -1.42078e-09 2.41266e-14 
0.0278125 0.00999982 0.00499991 0.145718 -1.26748e-05 -6.28908e-06 -0.0284887 1.89969e-05 -3.79851e-05 -2.01333e-10 -3.20879e-06 -1.59118e-06 0.00457026 7.24007e-10 -1.45044e-09 2.52608e-14 
0.028125 0.00999982 0.00499991 0.145709 -1.28067e-05 -6.35451e-06 -0.0287959 1.96193e-05 -3.92321e-05 -1.79345e-10 -3.19998e-06 -1.58678e-06 0.00457539 7.38905e-10 -1.48035e-09 2.64135e-14 
0.0284375 0.00999981 0.00499991 0.1457 -1.29383e-05 -6.41976e-06 -0.0291029 2.02544e-05 -4.05046e-05 -1.56367e-10 -3.19108e-06 -1.58232e-06 0.00458048 7.53929e-10 -1.51052e-09 2.7585e-14 
0.02875 0.00999981 0.00499991 0.145691 -1.30696e-05 -6.48483e-06 -0.0294097 2.09024e-05 -4.18029e-05 -1.32385e-10 -3.18207e-06 -1.57781e-06 0.00458554 7.69076e-10 -1.54093e-09 2.87754e-14 
0.0290625 0.0099998 0.0049999 0.145681 -1.32004e-05 -6.54971e-06 -0.0297163 2.15634e-05 -4.31272e-05 -1.07382e-10 -3.17296e-06 -1.57326e-06 0.00459058 7.84346e-10 -1.5716e-09 2.99849e-14 
0.029375 0.0099998 0.0049999 0.145672 -1.33309e-05 -6.6144e-06 -0.0300227 2.22373e-05 -4.44777e-05 -8.13407e-11 -3.16376e-06 -1.56865e-06 0.00459558 7.99738e-10 -1.60251e-09 3.12138e-14 
0.0296875 0.0099998 0.0049999 0.145663 -1.3461e-05 -6.67891e-06 -0.0303289 2.29245e-05 -4.58546e-05 -5.42458e-11 -3.15445e-06 -1.564e-06 0.00460055 8.15251e-10 -1.63366e-09 3.24622e-14 
0.03 0.00999979 0.0049999 0.145653 -1.35907e-05 -6.74321e-06 -0.0306349 2.36248e-05 -4.72581e-05 -2.60802e-11 -3.14505e-06 -1.55929e-06 0.0046055 8.30884e-10 -1.66506e-09 3.37303e-14 
0.0303125 0.00999979 0.00499989 0.145643 -1.372e-05 -6.80733e-06 -0.0309406 2.43386e-05 -4.86884e-05 3.17306e-12 -3.13555e-06 -1.55454e-06 0.00461042 8.46636e-10 -1.69669e-09 3.50184e-14 
0.030625 0.00999978 0.00499989 0.145634 -1.38489e-05 -6.87124e-06 -0.0312462 2.50657e-05 -5.01457e-05 3.3531e-11 -3.12595e-06 -1.54974e-06 0.00461531 8.62505e-10 -1.72857e-09 3.63268e-14 
0.0309375 0.00999978 0.00499989 0.145624 -1.39774e-05 -6.93496e-06 -0.0315516 2.58065e-05 -5.16302e-05 6.50109e-11 -3.11625e-06 -1.54488e-06 0.00462017 8.78492e-10 -1.76068e-09 3.76555e-14 
0.03125 0.00999977 0.00499989 0.145614 -1.41056e-05 -6.99848e-06 -0.0318568 2.65609e-05 -5.31422e-05 9.76303e-11 -3.10645e-06 -1.53998e-06 0.00462501 8.94594e-10 -1.79302e-09 3.90049e-14 
0.0315625 0.00999977 0.00499989 0.145604 -1.42333e-05 -7.0618e-06 -0.0321617 2.7329e-05 -5.46818e-05 1.31407e-10 -3.09655e-06 -1.53503e-06 0.00462982 9.10811e-10 -1.8256e-09 4.03752e-14 
0.031875 0.00999977 0.00499988 0.145594 -1.43606e-05 -7.1249e-06 -0.0324665 2.8111e-05 -5.62492e-05 1.66358e-10 -3.08656e-06 -1.53003e-06 0.0046346 9.27142e-10 -1.8584e-09 4.17666e-14 
0.0321875 0.00999976 0.00499988 0.145584 -1.44875e-05 -7.18781e-06 -0.0327711 2.89069e-05 -5.78446e-05 2.02503e-10 -3.07647e-06 -1.52498e-06 0.00463936 9.43586e-10 -1.89144e-09 4.31794e-14 
0.0325 0.00999976 0.00499988 0.145573 -1.4614e-05 -7.2505e-06 -0.0330755 2.97169e-05 -5.94683e-05 2.39859e-10 -3.06627e-06 -1.51988e-06 0.00464409 9.60141e-10 -1.92469e-09 4.46139e-14 
0.0328125 0.00999975 0.00499988 0.145563 -1.474e-05 -7.31298e-06 -0.0333797 3.0541e-05 -6.11203e-05 2.78445e-10 -3.05599e-06 -1.51473e-06 0.0046488 9.76807e-10 -1.95818e-09 4.60703e-14 
0.033125 0.00999975 0.00499987 0.145553 -1.48657e-05 -7.37525e-06 -0.0336837 3.13793e-05 -6.28009e-05 3.1828e-10 -3.0456e-06 -1.50954e-06 0.00465349 9.93583e-10 -1.99188e-09 4.75489e-14 
0.0334375 0.00999974 0.00499987 0.145542 -1.49909e-05 -7.43731e-06 -0.0339875 3.22319e-05 -6.45102e-05 3.59383e-10 -3.03512e-06 -1.50429e-06 0.00465815 1.01047e-09 -2.0258e-09 4.90499e-14 
0.03375 0.00999974 0.00499987 0.145531 -1.51156e-05 -7.49915e-06 -0.0342911 3.3099e-05 -6.62486e-05 4.01772e-10 -3.02454e-06 -1.499e-06 0.00466279 1.02746e-09 -2.05994e-09 5.05736e-14 
0.0340625 0.00999973 0.00499987 0.145521 -1.524e-05 -7.56076e-06 -0.0345945 3.39806e-05 -6.8016e-05 4.45468e-10 -3.01386e-06 -1.49366e-06 0.0046674 1.04456e-09 -2.0943e-09 5.21204e-14 
0.034375 0.00999973 0.00499987 0.14551 -1.53639e-05 -7.62216e-06 -0.0348977 3.48767e-05 -6.98128e-05 4.9049e-10 -3.00309e-06 -1.48827e-06 0.00467199 1.06176e-09 -2.12886e-09 5.36904e-14 
0.0346875 0.00999972 0.00499986 0.145499 -1.54873e-05 -7.68334e-06 -0.0352008 3.57876e-05 -7.16391e-05 5.36858e-10 -2.99222e-06 -1.48283e-06 0.00467656 1.07907e-09 -2.16364e-09 5.52841e-14 
0.035 0.00999972 0.00499986 0.145488 -1.56103e-05 -7.74429e-06 -0.0355036 3.67132e-05 -7.34951e-05 5.84593e-10 -2.98125e-06 -1.47734e-06 0.00468111 1.09648e-09 -2.19863e-09 5.69016e-14 
0.0353125 0.00999971 0.00499986 0.145477 -1.57328e-05 -7.80501e-06 -0.0358063 3.76536e-05 -7.53809e-05 6.33714e-10 -2.97019e-06 -1.47181e-06 0.00468564 1.11399e-09 -2.23382e-09 5.85433e-14 
0.035625 0.00999971 0.00499986 0.145465 -1.58549e-05 -7.8655e-06 -0.0361088 3.8609e-05 -7.72968e-05 6.84242e-10 -2.95903e-06 -1.46622e-06 0.00469014 1.1316e-09 -2.26921e-09 6.02094e-14 
0.0359375 0.0099997 0.00499985 0.145454 -1.59765e-05 -7.92577e-06 -0.0364111 3.95795e-05 -7.92429e-05 7.36199e-10 -2.94778e-06 -1.46059e-06 0.00469462 1.14932e-09 -2.30481e-09 6.19004e-14 
0.03625 0.0099997 0.00499985 0.145443 -1.60977e-05 -7.9858e-06 -0.0367132 4.0565e-05 -8.12193e-05 7.89605e-10 -2.93643e-06 -1.45491e-06 0.00469908 1.16713e-09 -2.34061e-09 6.36165e-14 
0.0365625 0.00999969 0.00499985 0.145431 -1.62184e-05 -8.04559e-06 -0.0370151 4.15658e-05 -8.32263e-05 8.44483e-10 -2.92498e-06 -1.44918e-06 0.00470352 1.18504e-09 -2.37661e-09 6.5358e-14 
0.036875 0.00999969 0.00499985 0.145419 -1.63386e-05 -8.10515e-06 -0.0373169 4.25818e-05 -8.5264e-05 9.00853e-10 -2.91344e-06 -1.44341e-06 0.00470794 1.20304e-09 -2.4128e-09 6.71253e-14 
0.0371875 0.00999968 0.00499984 0.145408 -1.64583e-05 -8.16447e-06 -0.0376184 4.36132e-05 -8.73326e-05 9.58738e-10 -2.9018e-06 -1.43759e-06 0.00471235 1.22114e-09 -2.44918e-09 6.89186e-14 
0.0375 0.00999968 0.00499984 0.145396 -1.65776e-05 -8.22355e-06 -0.0379198 4.466e-05 -8.94322e-05 1.01816e-09 -2.89007e-06 -1.43172e-06 0.00471673 1.23934e-09 -2.48575e-09 7.07384e-14 
0.0378125 0.00999967 0.00499984 0.145384 -1.66963e-05 -8.28238e-06 -0.038221 4.57224e-05 -9.1563e-05 1.07914e-09 -2.87824e-06 -1.4258e-06 0.00472109 1.25763e-09 -2.52251e-09 7.25848e-14 
0.038125 0.00999967 0.00499984 0.145372 -1.68146e-05 -8.34098e-06 -0.038522 4.68004e-05 -9.37251e-05 1.14171e-09 -2.86632e-06 -1.41983e-06 0.00472543 1.27601e-09 -2.55946e-09 7.44584e-14 
0.0384375 0.00999966 0.00499983 0.14536 -1.69324e-05 -8.39932e-06 -0.0388229 4.7894e-05 -9.59188e-05 1.20588e-09 -2.8543e-06 -1.41382e-06 0.00472975 1.29448e-09 -2.59659e-09 7.63594e-14 
0.03875 0.00999966 0.00499983 0.145348 -1.70497e-05 -8.45742e-06 -0.0391236 4.90034e-05 -9.81442e-05 1.27168e-09 -2.84219e-06 -1.40776e-06 0.00473406 1.31304e-09 -2.6339e-09 7.82881e-14 
0.0390625 0.00999965 0.00499983 0.145335 -1.71665e-05 -8.51526e-06 -0.039424 5.01286e-05 -0.000100401 1.33913e-09 -2.82998e-06 -1.40165e-06 0.00473834 1.33169e-09 -2.6714e-09 8.0245e-14 
0.039375 0.00999965 0.00499982 0.145323 -1.72828e-05 -8.57285e-06 -0.0397244 5.12697e-05 -0.000102691 1.40827e-09 -2.81768e-06 -1.39549e-06 0.00474261 1.35043e-09 -2.70906e-09 8.22303e-14 
0.0396875 0.00999964 0.00499982 0.145311 -1.73986e-05 -8.63019e-06 -0.0400245 5.24268e-05 -0.000105012 1.4791e-09 -2.80528e-06 -1.38929e-06 0.00474686 1.36925e-09 -2.74691e-09 8.42444e-14 
0.04 0.00999964 0.00499982 0.145298 -1.75138e-05 -8.68728e-06 -0.0403245 5.36e-05 -0.000107365 1.55166e-09 -2.79279e-06 -1.38304e-06 0.0047511 1.38816e-09 -2.78492e-09 8.62877e-14 
0.0403125 0.00999963 0.00499982 0.145285 -1.76286e-05 -8.7441e-06 -0.0406243 5.47893e-05 -0.000109751 1.62597e-09 -2.78021e-06 -1.37674e-06 0.00475531 1.40715e-09 -2.82311e-09 8.83606e-14 
0.040625 0.00999963 0.00499981 0.145273 -1.77428e-05 -8.80066e-06 -0.0409239 5.59948e-05 -0.00011217 1.70205e-09 -2.76753e-06 -1.3704e-06 0.00475951 1.42622e-09 -2.86146e-09 9.04633e-14 
0.0409375 0.00999962 0.00499981 0.14526 -1.78565e-05 -8.85696e-06 -0.0412233 5.72165e-05 -0.000114621 1.77994e-09 -2.75476e-06 -1.36401e-06 0.00476369 1.44538e-09 -2.89997e-09 9.25962e-14 
0.04125 0.00999961 0.00499981 0.145247 -1.79697e-05 -8.913e-06 -0.0415226 5.84546e-05 -0.000117105 1.85966e-09 -2.74189e-06 -1.35757e-06 0.00476785 1.46462e-09 -2.93865e-09 9.47598e-14 
0.0415625 0.00999961 0.00499981 0.145234 -1.80823e-05 -8.96877e-06 -0.0418217 5.97091e-05 -0.000119622 1.94123e-09 -2.72894e-06 -1.35109e-06 0.004772 1.48393e-09 -2.97749e-09 9.69543e-14 
0.041875 0.0099996 0.0049998 0.145221 -1.81944e-05 -9.02427e-06 -0.0421206 6.098e-05 -0.000122172 2.02468e-09 -2.71589e-06 -1.34456e-06 0.00477613 1.50332e-09 -3.01649e-09 9.91802e-14 
0.0421875 0.0099996 0.0049998 0.145208 -1.8306e-05 -9.07951e-06 -0.0424194 6.22675e-05 -0.000124756 2.11004e-09 -2.70274e-06 -1.33798e-06 0.00478025 1.52279e-09 -3.05564e-09 1.01438e-13 
0.0425 0.00999959 0.0049998 0.145194 -1.8417e-05 -9.13447e-06 -0.042718 6.35716e-05 -0.000127373 2.19734e-09 -2.6895e-06 -1.33136e-06 0.00478435 1.54234e-09 -3.09495e-09 1.03728e-13 
0.0428125 0.00999959 0.00499979 0.145181 -1.85275e-05 -9.18916e-06 -0.0430164 6.48923e-05 -0.000130023 2.28659e-09 -2.67617e-06 -1.32469e-06 0.00478843 1.56196e-09 -3.1344e-09 1.0605e-13 
0.043125 0.00999958 0.00499979 0.145167 -1.86374e-05 -9.24357e-06 -0.0433147 6.62298e-05 -0.000132707 2.37784e-09 -2.66275e-06 -1.31797e-06 0.0047925 1.58165e-09 -3.17401e-09 1.08405e-13 
0.0434375 0.00999957 0.00499979 0.145154 -1.87468e-05 -9.2977e-06 -0.0436128 6.7584e-05 -0.000135425 2.47111e-09 -2.64923e-06 -1.31121e-06 0.00479656 1.60141e-09 -3.21376e-09 1.10793e-13 
0.04375 0.00999957 0.00499979 0.14514 -1.88556e-05 -9.35156e-06 -0.0439107 6.89551e-05 -0.000138176 2.56642e-09 -2.63563e-06 -1.3044e-06 0.0048006 1.62125e-09 -3.25365e-09 1.13215e-13 
0.0440625 0.00999956 0.00499978 0.145126 -1.89639e-05 -9.40513e-06 -0.0442085 7.03431e-05 -0.000140962 2.6638e-09 -2.62193e-06 -1.29754e-06 0.00480462 1.64115e-09 -3.29368e-09 1.15671e-13 
0.044375 0.00999956 0.00499978 0.145113 -1.90715e-05 -9.45842e-06 -0.044506 7.17481e-05 -0.000143782 2.76329e-09 -2.60813e-06 -1.29064e-06 0.00480863 1.66112e-09 -3.33385e-09 1.18161e-13 
0.0446875 0.00999955 0.00499978 0.145099 -1.91787e-05 -9.51142e-06 -0.0448035 7.31701e-05 -0.000146636 2.86492e-09 -2.59425e-06 -1.28369e-06 0.00481262 1.68116e-09 -3.37416e-09 1.20685e-13 
0.045 0.00999954 0.00499977 0.145085 -1.92852e-05 -9.56414e-06 -0.0451007 7.46092e-05 -0.000149524 2.96871e-09 -2.58027e-06 -1.2767e-06 0.0048166 1.70127e-09 -3.4146e-09 1.23245e-13 
0.0453125 0.00999954 0.00499977 0.14507 -1.93912e-05 -9.61657e-06 -0.0453978 7.60654e-05 -0.000152447 3.07469e-09 -2.56621e-06 -1.26966e-06 0.00482057 1.72143e-09 -3.45517e-09 1.25841e-13 
0.045625 0.00999953 0.00499977 0.145056 -1.94966e-05 -9.66871e-06 -0.0456948 7.75388e-05 -0.000155404 3.18289e-09 -2.55205e-06 -1.26257e-06 0.00482452 1.74167e-09 -3.49587e-09 1.28472e-13 
0.0459375 0.00999953 0.00499976 0.145042 -1.96014e-05 -9.72056e-06 -0.0459915 7.90294e-05 -0.000158396 3.29335e-09 -2.5378e-06 -1.25544e-06 0.00482846 1.76196e-09 -3.53669e-09 1.3114e-13 
0.04625 0.00999952 0.00499976 0.145027 -1.97056e-05 -9.77211e-06 -0.0462882 8.05373e-05 -0.000161423 3.4061e-09 -2.52345e-06 -1.24827e-06 0.00483239 1.78231e-09 -3.57764e-09 1.33844e-13 
0.0465625 0.00999951 0.00499976 0.145013 -1.98092e-05 -9.82336e-06 -0.0465846 8.20626e-05 -0.000164485 3.52116e-09 -2.50902e-06 -1.24105e-06 0.0048363 1.80272e-09 -3.6187e-09 1.36585e-13 
0.046875 0.00999951 0.00499976 0.144998 -1.99122e-05 -9.87432e-06 -0.0468809 8.36053e-05 -0.000167581 3.63857e-09 -2.4945e-06 -1.23378e-06 0.0048402 1.82319e-09 -3.65989e-09 1.39363e-13 
0.0471875 0.0099995 0.00499975 0.144984 -2.00146e-05 -9.92497e-06 -0.047177 8.51654e-05 -0.000170713 3.75836e-09 -2.47988e-06 -1.22647e-06 0.00484408 1.84372e-09 -3.70119e-09 1.42179e-13 
0.0475 0.00999949 0.00499975 0.144969 -2.01164e-05 -9.97532e-06 -0.047473 8.6743e-05 -0.00017388 3.88056e-09 -2.46518e-06 -1.21911e-06 0.00484796 1.8643e-09 -3.7426e-09 1.45034e-13 
0.0478125 0.00999949 0.00499975 0.144954 -2.02176e-05 -1.00254e-05 -0.0477688 8.83381e-05 -0.000177082 4.00521e-09 -2.45038e-06 -1.2117e-06 0.00485182 1.88494e-09 -3.78412e-09 1.47927e-13 
0.048125 0.00999948 0.00499974 0.144939 -2.03182e-05 -1.00751e-05 -0.0480645 8.99508e-05 -0.00018032 4.13234e-09 -2.4355e-06 -1.20426e-06 0.00485567 1.90563e-09 -3.82575e-09 1.50858e-13 
0.0484375 0.00999948 0.00499974 0.144924 -2.04182e-05 -1.01246e-05 -0.04836 9.15811e-05 -0.000183593 4.26197e-09 -2.42052e-06 -1.19676e-06 0.0048595 1.92637e-09 -3.86749e-09 1.53829e-13 
0.04875 0.00999947 0.00499974 0.144909 -2.05176e-05 -1.01737e-05 -0.0486553 9.32292e-05 -0.000186902 4.39416e-09 -2.40546e-06 -1.18922e-06 0.00486333 1.94716e-09 -3.90932e-09 1.5684e-13 
0.0490625 0.00999946 0.00499973 0.144893 -2.06163e-05 -1.02225e-05 -0.0489505 9.48949e-05 -0.000190246 4.52892e-09 -2.3903e-06 -1.18164e-06 0.00486714 1.968e-09 -3.95126e-09 1.5989e-13 
0.049375 0.00999946 0.00499973 0.144878 -2.07145e-05 -1.0271e-05 -0.0492455 9.65783e-05 -0.000193626 4.66629e-09 -2.37506e-06 -1.17401e-06 0.00487094 1.98889e-09 -3.99329e-09 1.62981e-13 
0.0496875 0.00999945 0.00499973 0.144863 -2.08119e-05 -1.03192e-05 -0.0495404 9.82796e-05 -0.000197042 4.80631e-09 -2.35972e-06 -1.16634e-06 0.00487473 2.00982e-09 -4.03542e-09 1.66112e-13 
0.05 0.00999944 0.00499972 0.144847 -2.09088e-05 -1.03671e-05 -0.0498351 9.99987e-05 -0.000200494 4.94902e-09 -2.3443e-06 -1.15862e-06 0.0048785 2.0308e-09 -4.07764e-09 1.69285e-13 
0.0503125 0.00999944 0.00499972 0.144832 -2.1005e-05 -1.04146e-05 -0.0501296 0.000101736 -0.000203981 5.09444e-09 -2.32879e-06 -1.15086e-06 0.00488227 2.05182e-09 -4.11995e-09 1.72499e-13 
0.050625 0.00999943 0.00499972 0.144816 -2.11006e-05 -1.04618e-05 -0.050424 0.000103491 -0.000207505 5.24261e-09 -2.31319e-06 -1.14305e-06 0.00488602 2.07288e-09 -4.16234e-09 1.75755e-13 
0.0509375 0.00999942 0.00499971 0.1448 -2.11955e-05 -1.05087e-05 -0.0507183 0.000105263 -0.000211065 5.39357e-09 -2.2975e-06 -1.1352e-06 0.00488976 2.09399e-09 -4.20482e-09 1.79053e-13 
0.05125 0.00999942 0.00499971 0.144784 -2.12898e-05 -1.05553e-05 -0.0510124 0.000107054 -0.000214661 5.54736e-09 -2.28172e-06 -1.1273e-06 0.0048935 2.11513e-09 -4.24738e-09 1.82393e-13 
0.0515625 0.00999941 0.00499971 0.144768 -2.13834e-05 -1.06016e-05 -0.0513063 0.000108863 -0.000218293 5.70401e-09 -2.26585e-06 -1.11936e-06 0.00489722 2.13631e-09 -4.29002e-09 1.85777e-13 
0.051875 0.0099994 0.0049997 0.144752 -2.14764e-05 -1.06475e-05 -0.0516001 0.00011069 -0.000221962 5.86355e-09 -2.24989e-06 -1.11138e-06 0.00490093 2.15753e-09 -4.33273e-09 1.89203e-13 
0.0521875 0.0099994 0.0049997 0.144736 -2.15687e-05 -1.06931e-05 -0.0518937 0.000112535 -0.000225667 6.02603e-09 -2.23385e-06 -1.10335e-06 0.00490463 2.17879e-09 -4.37552e-09 1.92673e-13 
0.0525 0.00999939 0.0049997 0.14472 -2.16604e-05 -1.07384e-05 -0.0521872 0.000114398 -0.000229408 6.19148e-09 -2.21772e-06 -1.09528e-06 0.00490832 2.20007e-09 -4.41837e-09 1.96187e-13 
0.0528125 0.00999938 0.00499969 0.144703 -2.17514e-05 -1.07833e-05 -0.0524805 0.000116279 -0.000233186 6.35994e-09 -2.2015e-06 -1.08716e-06 0.004912 2.2214e-09 -4.46129e-09 1.99745e-13 
0.053125 0.00999938 0.00499969 0.144687 -2.18417e-05 -1.08279e-05 -0.0527737 0.000118178 -0.000237 6.53145e-09 -2.18519e-06 -1.079e-06 0.00491567 2.24275e-09 -4.50428e-09 2.03348e-13 
0.0534375 0.00999937 0.00499969 0.14467 -2.19313e-05 -1.08722e-05 -0.0530667 0.000120096 -0.000240851 6.70604e-09 -2.1688e-06 -1.0708e-06 0.00491932 2.26413e-09 -4.54733e-09 2.06995e-13 
0.05375 0.00999936 0.00499968 0.144654 -2.20203e-05 -1.09161e-05 -0.0533596 0.000122031 -0.000244739 6.88375e-09 -2.15231e-06 -1.06255e-06 0.00492297 2.28554e-09 -4.59044e-09 2.10688e-13 
0.0540625 0.00999936 0.00499968 0.144637 -2.21086e-05 -1.09597e-05 -0.0536523 0.000123985 -0.000248664 7.06462e-09 -2.13575e-06 -1.05426e-06 0.00492661 2.30698e-09 -4.6336e-09 2.14427e-13 
0.054375 0.00999935 0.00499968 0.14462 -2.21962e-05 -1.10029e-05 -0.0539449 0.000125957 -0.000252625 7.2487e-09 -2.11909e-06 -1.04593e-06 0.00493024 2.32844e-09 -4.67682e-09 2.18211e-13 
0.0546875 0.00999934 0.00499967 0.144603 -2.22831e-05 -1.10458e-05 -0.0542373 0.000127948 -0.000256623 7.43602e-09 -2.10235e-06 -1.03755e-06 0.00493386 2.34993e-09 -4.72009e-09 2.22041e-13 
0.055 0.00999934 0.00499967 0.144586 -2.23693e-05 -1.10884e-05 -0.0545296 0.000129956 -0.000260657 7.62661e-09 -2.08552e-06 -1.02913e-06 0.00493748 2.37144e-09 -4.7634e-09 2.25918e-13 
0.0553125 0.00999933 0.00499967 0.144569 -2.24549e-05 -1.11306e-05 -0.0548217 0.000131983 -0.000264729 7.82052e-09 -2.0686e-06 -1.02066e-06 0.00494108 2.39297e-09 -4.80677e-09 2.29842e-13 
0.055625 0.00999932 0.00499966 0.144552 -2.25397e-05 -1.11724e-05 -0.0551137 0.000134029 -0.000268838 8.01779e-09 -2.0516e-06 -1.01216e-06 0.00494467 2.41452e-09 -4.85017e-09 2.33812e-13 
0.0559375 0.00999931 0.00499966 0.144535 -2.26238e-05 -1.12139e-05 -0.0554056 0.000136092 -0.000272983 8.21847e-09 -2.03451e-06 -1.0036e-06 0.00494825 2.43609e-09 -4.89361e-09 2.37831e-13 
0.05625 0.00999931 0.00499966 0.144517 -2.27073e-05 -1.12551e-05 -0.0556972 0.000138175 -0.000277166 8.42258e-09 -2.01734e-06 -9.95011e-07 0.00495183 2.45768e-09 -4.93709e-09 2.41897e-13 
0.0565625 0.0099993 0.00499965 0.1445 -2.279e-05 -1.12959e-05 -0.0559888 0.000140275 -0.000281385 8.63017e-09 -2.00008e-06 -9.86375e-07 0.0049554 2.47928e-09 -4.9806e-09 2.4601e-13 
0.056875 0.00999929 0.00499965 0.144482 -2.2872e-05 -1.13363e-05 -0.0562802 0.000142394 -0.000285642 8.84128e-09 -1.98273e-06 -9.77695e-07 0.00495895 2.5009e-09 -5.02415e-09 2.50173e-13 
0.0571875 0.00999929 0.00499965 0.144465 -2.29533e-05 -1.13764e-05 -0.0565714 0.000144531 -0.000289935 9.05595e-09 -1.9653e-06 -9.68974e-07 0.0049625 2.52253e-09 -5.06772e-09 2.54383e-13 
0.0575 0.00999928 0.00499964 0.144447 -2.30338e-05 -1.14161e-05 -0.0568625 0.000146687 -0.000294266 9.27423e-09 -1.94778e-06 -9.60209e-07 0.00496605 2.54417e-09 -5.11131e-09 2.58643e-13 
0.0578125 0.00999927 0.00499964 0.144429 -2.31137e-05 -1.14555e-05 -0.0571535 0.000148861 -0.000298634 9.49615e-09 -1.93018e-06 -9.51402e-07 0.00496958 2.56583e-09 -5.15493e-09 2.62952e-13 
0.058125 0.00999926 0.00499963 0.144411 -2.31928e-05 -1.14945e-05 -0.0574443 0.000151053 -0.000303039 9.72176e-09 -1.9125e-06 -9.42553e-07 0.0049731 2.58749e-09 -5.19857e-09 2.6731e-13 
0.0584375 0.00999926 0.00499963 0.144393 -2.32712e-05 -1.15331e-05 -0.0577349 0.000153264 -0.000307481 9.9511e-09 -1.89473e-06 -9.33661e-07 0.00497662 2.60916e-09 -5.24222e-09 2.71717e-13 
0.05875 0.00999925 0.00499963 0.144375 -2.33488e-05 -1.15714e-05 -0.0580255 0.000155493 -0.00031196 1.01842e-08 -1.87687e-06 -9.24728e-07 0.00498013 2.63083e-09 -5.28589e-09 2.76175e-13 
0.0590625 0.00999924 0.00499962 0.144357 -2.34258e-05 -1.16093e-05 -0.0583158 0.000157741 -0.000316476 1.04211e-08 -1.85894e-06 -9.15752e-07 0.00498363 2.65251e-09 -5.32957e-09 2.80683e-13 
0.059375 0.00999923 0.00499962 0.144339 -2.35019e-05 -1.16468e-05 -0.0586061 0.000160008 -0.00032103 1.06619e-08 -1.84091e-06 -9.06734e-07 0.00498712 2.67419e-09 -5.37326e-09 2.85241e-13 
0.0596875 0.00999923 0.00499962 0.14432 -2.35774e-05 -1.16839e-05 -0.0588961 0.000162292 -0.00032562 1.09066e-08 -1.82281e-06 -8.97674e-07 0.00499061 2.69587e-09 -5.41695e-09 2.8985e-13 
0.06 0.00999922 0.00499961 0.144302 -2.36521e-05 -1.17207e-05 -0.0591861 0.000164595 -0.000330248 1.11552e-08 -1.80462e-06 -8.88573e-07 0.00499409 2.71755e-09 -5.46064e-09 2.94509e-13 
0.0603125 0.00999921 0.00499961 0.144283 -2.3726e-05 -1.17571e-05 -0.0594759 0.000166917 -0.000334913 1.14078e-08 -1.78634e-06 -8.79429e-07 0.00499756 2.73924e-09 -5.50433e-09 2.9922e-13 
0.060625 0.00999921 0.00499961 0.144265 -2.37992e-05 -1.17931e-05 -0.0597656 0.000169257 -0.000339616 1.16645e-08 -1.76799e-06 -8.70245e-07 0.00500102 2.76091e-09 -5.54802e-09 3.03982e-13 
0.0609375 0.0099992 0.0049996 0.144246 -2.38716e-05 -1.18288e-05 -0.0600551 0.000171615 -0.000344355 1.19252e-08 -1.74955e-06 -8.61018e-07 0.00500448 2.78259e-09 -5.59169e-09 3.08796e-13 
0.06125 0.00999919 0.0049996 0.144227 -2.39433e-05 -1.18641e-05 -0.0603444 0.000173992 -0.000349132 1.219e-08 -1.73103e-06 -8.51751e-07 0.00500793 2.80425e-09 -5.63536e-09 3.13661e-13 
0.0615625 0.00999918 0.00499959 0.144208 -2.40142e-05 -1.18989e-05 -0.0606337 0.000176388 -0.000353945 1.2459e-08 -1.71242e-06 -8.42442e-07 0.00501137 2.82591e-09 -5.67902e-09 3.18578e-13 
0.061875 0.00999918 0.00499959 0.144189 -2.40843e-05 -1.19334e-05 -0.0609228 0.000178802 -0.000358796 1.27322e-08 -1.69374e-06 -8.33092e-07 0.00501481 2.84756e-09 -5.72266e-09 3.23548e-13 
0.0621875 0.00999917 0.00499959 0.14417 -2.41536e-05 -1.19675e-05 -0.0612117 0.000181234 -0.000363684 1.30097e-08 -1.67497e-06 -8.23701e-07 0.00501824 2.8692e-09 -5.76628e-09 3.28569e-13 
0.0625 0.00999916 0.00499958 0.144151 -2.42222e-05 -1.20013e-05 -0.0615005 0.000183684 -0.000368609 1.32915e-08 -1.65612e-06 -8.14269e-07 0.00502166 2.89083e-09 -5.80988e-09 3.33644e-13 
0.0628125 0.00999915 0.00499958 0.144132 -2.429e-05 -1.20346e-05 -0.0617892 0.000186153 -0.000373571 1.35775e-08 -1.63718e-06 -8.04796e-07 0.00502508 2.91244e-09 -5.85345e-09 3.38771e-13 
0.063125 0.00999915 0.00499958 0.144112 -2.43571e-05 -1.20675e-05 -0.0620777 0.000188641 -0.000378571 1.3868e-08 -1.61817e-06 -7.95282e-07 0.00502849 2.93404e-09 -5.897e-09 3.4395e-13 
0.0634375 0.00999914 0.00499957 0.144093 -2.44233e-05 -1.21001e-05 -0.0623661 0.000191147 -0.000383607 1.41629e-08 -1.59907e-06 -7.85728e-07 0.00503189 2.95562e-09 -5.94051e-09 3.49183e-13 
0.06375 0.00999913 0.00499957 0.144073 -2.44887e-05 -1.21323e-05 -0.0626543 0.000193671 -0.00038868 1.44623e-08 -1.5799e-06 -7.76133e-07 0.00503529 2.97719e-09 -5.98399e-09 3.54469e-13 
0.0640625 0.00999912 0.00499956 0.144054 -2.45534e-05 -1.2164e-05 -0.0629424 0.000196213 -0.00039379 1.47662e-08 -1.56064e-06 -7.66498e-07 0.00503868 2.99873e-09 -6.02744e-09 3.59809e-13 
0.064375 0.00999911 0.00499956 0.144034 -2.46173e-05 -1.21954e-05 -0.0632304 0.000198774 -0.000398938 1.50747e-08 -1.5413e-06 -7.56823e-07 0.00504206 3.02026e-09 -6.07084e-09 3.65202e-13 
0.0646875 0.00999911 0.00499956 0.144014 -2.46803e-05 -1.22263e-05 -0.0635182 0.000201353 -0.000404122 1.53878e-08 -1.52189e-06 -7.47107e-07 0.00504544 3.04176e-09 -6.1142e-09 3.70648e-13 
0.065 0.0099991 0.00499955 0.143994 -2.47426e-05 -1.22569e-05 -0.0638059 0.00020395 -0.000409343 1.57055e-08 -1.50239e-06 -7.37352e-07 0.00504881 3.06323e-09 -6.15751e-09 3.76148e-13 
0.0653125 0.00999909 0.00499955 0.143974 -2.48041e-05 -1.22871e-05 -0.0640935 0.000206566 -0.000414601 1.60279e-08 -1.48281e-06 -7.27556e-07 0.00505218 3.08468e-09 -6.20078e-09 3.81703e-13 
0.065625 0.00999908 0.00499955 0.143954 -2.48647e-05 -1.23168e-05 -0.0643809 0.0002092 -0.000419895 1.63551e-08 -1.46315e-06 -7.17721e-07 0.00505554 3.10611e-09 -6.24399e-09 3.87311e-13 
0.0659375 0.00999908 0.00499954 0.143934 -2.49246e-05 -1.23462e-05 -0.0646681 0.000211852 -0.000425227 1.66871e-08 -1.44342e-06 -7.07846e-07 0.0050589 3.1275e-09 -6.28714e-09 3.92973e-13 
0.06625 0.00999907 0.00499954 0.143914 -2.49836e-05 -1.23751e-05 -0.0649553 0.000214522 -0.000430595 1.70239e-08 -1.4236e-06 -6.97931e-07 0.00506225 3.14886e-09 -6.33024e-09 3.98689e-13 
0.0665625 0.00999906 0.00499953 0.143894 -2.50418e-05 -1.24036e-05 -0.0652423 0.000217211 -0.000435999 1.73656e-08 -1.40371e-06 -6.87977e-07 0.0050656 3.1702e-09 -6.37327e-09 4.0446e-13 
0.066875 0.00999905 0.00499953 0.143873 -2.50992e-05 -1.24318e-05 -0.0655291 0.000219917 -0.000441441 1.77123e-08 -1.38373e-06 -6.77984e-07 0.00506894 3.19149e-09 -6.41624e-09 4.10285e-13 
0.0671875 0.00999904 0.00499953 0.143853 -2.51557e-05 -1.24595e-05 -0.0658159 0.000222642 -0.000446919 1.80639e-08 -1.36368e-06 -6.67951e-07 0.00507227 3.21276e-09 -6.45914e-09 4.16165e-13 
0.0675 0.00999904 0.00499952 0.143832 -2.52115e-05 -1.24868e-05 -0.0661024 0.000225385 -0.000452433 1.84206e-08 -1.34355e-06 -6.57879e-07 0.0050756 3.23398e-09 -6.50197e-09 4.22099e-13 
0.0678125 0.00999903 0.00499952 0.143811 -2.52664e-05 -1.25137e-05 -0.0663889 0.000228145 -0.000457984 1.87823e-08 -1.32334e-06 -6.47769e-07 0.00507893 3.25517e-09 -6.54473e-09 4.28087e-13 
0.068125 0.00999902 0.00499951 0.143791 -2.53205e-05 -1.25401e-05 -0.0666752 0.000230924 -0.000463571 1.91491e-08 -1.30306e-06 -6.37619e-07 0.00508225 3.27632e-09 -6.5874e-09 4.34131e-13 
0.0684375 0.00999901 0.00499951 0.14377 -2.53737e-05 -1.25662e-05 -0.0669614 0.000233721 -0.000469194 1.95211e-08 -1.28269e-06 -6.27431e-07 0.00508556 3.29743e-09 -6.63e-09 4.40229e-13 
0.06875 0.009999 0.00499951 0.143749 -2.54261e-05 -1.25918e-05 -0.0672474 0.000236536 -0.000474853 1.98984e-08 -1.26225e-06 -6.17205e-07 0.00508887 3.31849e-09 -6.67251e-09 4.46381e-13 
0.0690625 0.009999 0.0049995 0.143728 -2.54776e-05 -1.2617e-05 -0.0675333 0.000239368 -0.000480549 2.02808e-08 -1.24173e-06 -6.06939e-07 0.00509218 3.33951e-09 -6.71494e-09 4.52589e-13 
0.069375 0.00999899 0.0049995 0.143706 -2.55283e-05 -1.26418e-05 -0.0678191 0.000242219 -0.000486281 2.06686e-08 -1.22114e-06 -5.96636e-07 0.00509548 3.36048e-09 -6.75728e-09 4.58851e-13 
0.0696875 0.00999898 0.00499949 0.143685 -2.55782e-05 -1.26661e-05 -0.0681047 0.000245087 -0.000492049 2.10618e-08 -1.20047e-06 -5.86294e-07 0.00509878 3.38141e-09 -6.79952e-09 4.65168e-13 
0.07 0.00999897 0.00499949 0.143664 -2.56272e-05 -1.26901e-05 -0.0683902 0.000247973 -0.000497852 2.14603e-08 -1.17972e-06 -5.75914e-07 0.00510207 3.40229e-09 -6.84167e-09 4.7154e-13 
0.0703125 0.00999896 0.00499949 0.143643 -2.56754e-05 -1.27136e-05 -0.0686755 0.000250877 -0.000503692 2.18643e-08 -1.1589e-06 -5.65496e-07 0.00510536 3.42311e-09 -6.88371e-09 4.77967e-13 
0.070625 0.00999896 0.00499948 0.143621 -2.57226e-05 -1.27366e-05 -0.0689608 0.000253799 -0.000509567 2.22737e-08 -1.138e-06 -5.55041e-07 0.00510864 3.44388e-09 -6.92566e-09 4.84448e-13 
0.0709375 0.00999895 0.00499948 0.143599 -2.57691e-05 -1.27593e-05 -0.0692459 0.000256738 -0.000515478 2.26888e-08 -1.11703e-06 -5.44548e-07 0.00511192 3.4646e-09 -6.96749e-09 4.90984e-13 
0.07125 0.00999894 0.00499947 0.143578 -2.58146e-05 -1.27815e-05 -0.0695308 0.000259695 -0.000521424 2.31094e-08 -1.09598e-06 -5.34017e-07 0.0051152 3.48527e-09 -7.00922e-09 4.97575e-13 
0.0715625 0.00999893 0.00499947 0.143556 -2.58593e-05 -1.28032e-05 -0.0698156 0.000262669 -0.000527406 2.35356e-08 -1.07486e-06 -5.23449e-07 0.00511847 3.50587e-09 -7.05084e-09 5.04221e-13 
0.071875 0.00999892 0.00499947 0.143534 -2.59031e-05 -1.28246e-05 -0.0701003 0.000265661 -0.000533423 2.39675e-08 -1.05366e-06 -5.12844e-07 0.00512174 3.52642e-09 -7.09233e-09 5.10921e-13 
0.0721875 0.00999892 0.00499946 0.143512 -2.59461e-05 -1.28455e-05 -0.0703849 0.000268671 -0.000539476 2.44051e-08 -1.03239e-06 -5.02202e-07 0.00512501 3.5469e-09 -7.13371e-09 5.17676e-13 
0.0725 0.00999891 0.00499946 0.14349 -2.59882e-05 -1.28659e-05 -0.0706693 0.000271697 -0.000545563 2.48485e-08 -1.01104e-06 -4.91522e-07 0.00512827 3.56733e-09 -7.17497e-09 5.24486e-13 
0.0728125 0.0099989 0.00499945 0.143468 -2.60293e-05 -1.28859e-05 -0.0709535 0.000274741 -0.000551686 2.52977e-08 -9.89596e-07 -4.80783e-07 0.00513152 3.58769e-09 -7.2161e-09 5.3137e-13 
0.073125 0.00999889 0.00499945 0.143446 -2.60696e-05 -1.29055e-05 -0.0712377 0.000277803 -0.000557844 2.57528e-08 -9.68154e-07 -4.7007e-07 0.00513478 3.60798e-09 -7.25711e-09 5.38269e-13 
0.0734375 0.00999888 0.00499945 0.143423 -2.61091e-05 -1.29246e-05 -0.0715217 0.000280881 -0.000564036 2.62138e-08 -9.46574e-07 -4.59271e-07 0.00513803 3.62821e-09 -7.29798e-09 5.45244e-13 
0.07375 0.00999888 0.00499944 0.143401 -2.61476e-05 -1.29433e-05 -0.0718056 0.000283977 -0.000570263 2.66808e-08 -9.24935e-07 -4.48445e-07 0.00514127 3.64837e-09 -7.33872e-09 5.52269e-13 
0.0740625 0.00999887 0.00499944 0.143379 -2.61852e-05 -1.29616e-05 -0.0720893 0.00028709 -0.000576525 2.71537e-08 -9.03223e-07 -4.37583e-07 0.00514452 3.66846e-09 -7.37932e-09 5.5935e-13 
0.074375 0.00999886 0.00499943 0.143356 -2.6222e-05 -1.29794e-05 -0.0723729 0.00029022 -0.000582821 2.76327e-08 -8.8144e-07 -4.26685e-07 0.00514776 3.68847e-09 -7.41977e-09 5.66485e-13 
0.0746875 0.00999885 0.00499943 0.143333 -2.62578e-05 -1.29967e-05 -0.0726564 0.000293367 -0.000589152 2.81178e-08 -8.59584e-07 -4.15751e-07 0.00515099 3.70842e-09 -7.46008e-09 5.73673e-13 
0.075 0.00999884 0.00499943 0.143311 -2.62927e-05 -1.30136e-05 -0.0729397 0.000296531 -0.000595517 2.8609e-08 -8.37657e-07 -4.04781e-07 0.00515423 3.72828e-09 -7.50025e-09 5.80916e-13 
0.0753125 0.00999883 0.00499942 0.143288 -2.63268e-05 -1.303e-05 -0.073223 0.000299712 -0.000601916 2.91065e-08 -8.15658e-07 -3.93776e-07 0.00515746 3.74807e-09 -7.54026e-09 5.88212e-13 
0.075625 0.00999883 0.00499942 0.143265 -2.63599e-05 -1.3046e-05 -0.073506 0.000302909 -0.000608349 2.96101e-08 -7.93588e-07 -3.82735e-07 0.00516069 3.76778e-09 -7.58011e-09 5.95562e-13 
0.0759375 0.00999882 0.00499941 0.143242 -2.63921e-05 -1.30616e-05 -0.073789 0.000306124 -0.000614815 3.012e-08 -7.71448e-07 -3.71659e-07 0.00516391 3.78742e-09 -7.61981e-09 6.02964e-13 
0.07625 0.00999881 0.00499941 0.143219 -2.64234e-05 -1.30766e-05 -0.0740718 0.000309355 -0.000621316 3.06363e-08 -7.49238e-07 -3.60548e-07 0.00516714 3.80697e-09 -7.65934e-09 6.10421e-13 
0.0765625 0.0099988 0.00499941 0.143196 -2.64538e-05 -1.30912e-05 -0.0743545 0.000312602 -0.00062785 3.11589e-08 -7.26957e-07 -3.49402e-07 0.00517036 3.82643e-09 -7.69872e-09 6.1793e-13 
0.076875 0.00999879 0.0049994 0.143172 -2.64833e-05 -1.31054e-05 -0.074637 0.000315867 -0.000634417 3.16879e-08 -7.04606e-07 -3.38221e-07 0.00517357 3.84581e-09 -7.73792e-09 6.25493e-13 
0.0771875 0.00999879 0.0049994 0.143149 -2.65118e-05 -1.31191e-05 -0.0749194 0.000319147 -0.000641018 3.22234e-08 -6.82187e-07 -3.27005e-07 0.00517679 3.86511e-09 -7.77695e-09 6.33106e-13 
0.0775 0.00999878 0.00499939 0.143125 -2.65395e-05 -1.31323e-05 -0.0752017 0.000322444 -0.000647652 3.27654e-08 -6.59698e-07 -3.15755e-07 0.00518 3.88431e-09 -7.81581e-09 6.40775e-13 
0.0778125 0.00999877 0.00499939 0.143102 -2.65662e-05 -1.31451e-05 -0.0754839 0.000325757 -0.000654319 3.33139e-08 -6.3714e-07 -3.0447e-07 0.00518321 3.90343e-09 -7.85448e-09 6.48493e-13 
0.078125 0.00999876 0.00499939 0.143078 -2.65919e-05 -1.31574e-05 -0.0757659 0.000329087 -0.000661019 3.38691e-08 -6.14514e-07 -2.93152e-07 0.00518642 3.92245e-09 -7.89298e-09 6.56265e-13 
0.0784375 0.00999875 0.00499938 0.143055 -2.66168e-05 -1.31692e-05 -0.0760478 0.000332433 -0.000667751 3.44308e-08 -5.9182e-07 -2.81799e-07 0.00518962 3.94138e-09 -7.93129e-09 6.64089e-13 
0.07875 0.00999874 0.00499938 0.143031 -2.66406e-05 -1.31806e-05 -0.0763295 0.000335794 -0.000674516 3.49992e-08 -5.69057e-07 -2.70412e-07 0.00519283 3.96022e-09 -7.96941e-09 6.71962e-13 
0.0790625 0.00999874 0.00499937 0.143007 -2.66636e-05 -1.31915e-05 -0.0766111 0.000339172 -0.000681313 3.55744e-08 -5.46228e-07 -2.58992e-07 0.00519603 3.97895e-09 -8.00734e-09 6.7989e-13 
0.079375 0.00999873 0.00499937 0.142983 -2.66856e-05 -1.32019e-05 -0.0768926 0.000342566 -0.000688143 3.61563e-08 -5.23332e-07 -2.47538e-07 0.00519923 3.99759e-09 -8.04508e-09 6.87866e-13 
0.0796875 0.00999872 0.00499936 0.142959 -2.67067e-05 -1.32119e-05 -0.077174 0.000345975 -0.000695004 3.67451e-08 -5.00368e-07 -2.36051e-07 0.00520242 4.01613e-09 -8.08262e-09 6.95894e-13 
0.08 0.00999871 0.00499936 0.142935 -2.67268e-05 -1.32213e-05 -0.0774552 0.0003494 -0.000701898 3.73406e-08 -4.77338e-07 -2.24531e-07 0.00520562 4.03457e-09 -8.11995e-09 7.03972e-13 
0.0803125 0.0099987 0.00499936 0.14291 -2.6746e-05 -1.32304e-05 -0.0777363 0.000352841 -0.000708823 3.79431e-08 -4.54243e-07 -2.12978e-07 0.00520881 4.0529e-09 -8.15708e-09 7.12101e-13 
0.080625 0.00999869 0.00499935 0.142886 -2.67642e-05 -1.32389e-05 -0.0780173 0.000356297 -0.000715779 3.85525e-08 -4.31081e-07 -2.01391e-07 0.005212 4.07113e-09 -8.19401e-09 7.2028e-13 
0.0809375 0.00999869 0.00499935 0.142862 -2.67815e-05 -1.32469e-05 -0.0782981 0.000359769 -0.000722767 3.91689e-08 -4.07854e-07 -1.89773e-07 0.00521519 4.08925e-09 -8.23072e-09 7.28506e-13 
0.08125 0.00999868 0.00499934 0.142837 -2.67978e-05 -1.32545e-05 -0.0785788 0.000363256 -0.000729786 3.97924e-08 -3.84562e-07 -1.78122e-07 0.00521838 4.10726e-09 -8.26721e-09 7.36786e-13 
0.0815625 0.00999867 0.00499934 0.142812 -2.68131e-05 -1.32616e-05 -0.0788594 0.000366759 -0.000736836 4.04228e-08 -3.61206e-07 -1.66438e-07 0.00522157 4.12516e-09 -8.30349e-09 7.45112e-13 
0.081875 0.00999866 0.00499934 0.142788 -2.68275e-05 -1.32682e-05 -0.0791398 0.000370277 -0.000743917 4.10604e-08 -3.37785e-07 -1.54722e-07 0.00522476 4.14295e-09 -8.33954e-09 7.53487e-13 
0.0821875 0.00999865 0.00499933 0.142763 -2.68409e-05 -1.32743e-05 -0.0794201 0.000373809 -0.000751028 4.17052e-08 -3.143e-07 -1.42975e-07 0.00522794 4.16063e-09 -8.37537e-09 7.61911e-13 
0.0825 0.00999864 0.00499933 0.142738 -2.68534e-05 -1.328e-05 -0.0797003 0.000377357 -0.00075817 4.23571e-08 -2.90752e-07 -1.31196e-07 0.00523112 4.17819e-09 -8.41097e-09 7.70382e-13 
0.0828125 0.00999864 0.00499932 0.142713 -2.68649e-05 -1.32851e-05 -0.0799803 0.00038092 -0.000765342 4.30163e-08 -2.6714e-07 -1.19385e-07 0.00523431 4.19563e-09 -8.44634e-09 7.78902e-13 
0.083125 0.00999863 0.00499932 0.142688 -2.68754e-05 -1.32898e-05 -0.0802602 0.000384497 -0.000772544 4.36827e-08 -2.43466e-07 -1.07543e-07 0.00523749 4.21295e-09 -8.48147e-09 7.8747e-13 
0.0834375 0.00999862 0.00499932 0.142663 -2.68849e-05 -1.3294e-05 -0.08054 0.000388089 -0.000779776 4.43564e-08 -2.19729e-07 -9.56697e-08 0.00524067 4.23015e-09 -8.51636e-09 7.96083e-13 
0.08375 0.00999861 0.00499931 0.142638 -2.68934e-05 -1.32977e-05 -0.0808197 0.000391696 -0.000787037 4.50375e-08 -1.95931e-07 -8.37655e-08 0.00524384 4.24723e-09 -8.55101e-09 8.04744e-13 
0.0840625 0.0099986 0.00499931 0.142613 -2.6901e-05 -1.33009e-05 -0.0810992 0.000395317 -0.000794327 4.5726e-08 -1.7207e-07 -7.18304e-08 0.00524702 4.26419e-09 -8.58541e-09 8.1345e-13 
0.084375 0.00999859 0.0049993 0.142587 -2.69076e-05 -1.33036e-05 -0.0813786 0.000398953 -0.000801647 4.64219e-08 -1.48148e-07 -5.98648e-08 0.0052502 4.28102e-09 -8.61956e-09 8.22204e-13 
0.0846875 0.00999858 0.0049993 0.142562 -2.69132e-05 -1.33058e-05 -0.0816578 0.000402602 -0.000808996 4.71252e-08 -1.24166e-07 -4.78688e-08 0.00525338 4.29772e-09 -8.65346e-09 8.31001e-13 
0.085 0.00999858 0.00499929 0.142536 -2.69178e-05 -1.33075e-05 -0.081937 0.000406266 -0.000816374 4.78361e-08 -1.00123e-07 -3.58425e-08 0.00525655 4.3143e-09 -8.68711e-09 8.39845e-13 
0.0853125 0.00999857 0.00499929 0.14251 -2.69214e-05 -1.33087e-05 -0.082216 0.000409944 -0.00082378 4.85545e-08 -7.60192e-08 -2.37863e-08 0.00525973 4.33074e-09 -8.72049e-09 8.48733e-13 
0.085625 0.00999856 0.00499929 0.142485 -2.69241e-05 -1.33095e-05 -0.0824948 0.000413636 -0.000831214 4.92805e-08 -5.18561e-08 -1.17003e-08 0.0052629 4.34705e-09 -8.75361e-09 8.57665e-13 
0.0859375 0.00999855 0.00499928 0.142459 -2.69257e-05 -1.33097e-05 -0.0827736 0.000417342 -0.000838676 5.00141e-08 -2.76338e-08 4.15372e-10 0.00526607 4.36322e-09 -8.78647e-09 8.66641e-13 
0.08625 0.00999854 0.00499928 0.142433 -2.69263e-05 -1.33094e-05 -0.0830522 0.000421062 -0.000846167 5.07554e-08 -3.35251e-09 1.25604e-08 0.00526925 4.37926e-09 -8.81905e-09 8.75661e-13 
0.0865625 0.00999853 0.00499927 0.142407 -2.69259e-05 -1.33086e-05 -0.0833306 0.000424795 -0.000853684 5.15044e-08 2.09872e-08 2.47346e-08 0.00527242 4.39516e-09 -8.85136e-09 8.84724e-13 
0.086875 0.00999853 0.00499927 0.142381 -2.69246e-05 -1.33074e-05 -0.083609 0.000428541 -0.00086123 5.22611e-08 4.53851e-08 3.69379e-08 0.00527559 4.41092e-09 -8.88339e-09 8.93827e-13 
0.0871875 0.00999852 0.00499927 0.142355 -2.69222e-05 -1.33056e-05 -0.0838872 0.000432301 -0.000868802 5.30255e-08 6.98407e-08 4.91699e-08 0.00527876 4.42654e-09 -8.91514e-09 9.02976e-13 
0.0875 0.00999851 0.00499926 0.142328 -2.69188e-05 -1.33033e-05 -0.0841653 0.000436074 -0.000876401 5.37978e-08 9.43536e-08 6.14305e-08 0.00528193 4.44202e-09 -8.94661e-09 9.12164e-13 
0.0878125 0.0099985 0.00499926 0.142302 -2.69144e-05 -1.33005e-05 -0.0844432 0.00043986 -0.000884027 5.45779e-08 1.18923e-07 7.37195e-08 0.00528511 4.45735e-09 -8.97779e-09 9.21394e-13 
0.088125 0.00999849 0.00499925 0.142276 -2.6909e-05 -1.32972e-05 -0.0847211 0.00044366 -0.000891679 5.53659e-08 1.43549e-07 8.60367e-08 0.00528828 4.47253e-09 -9.00868e-09 9.30663e-13 
0.0884375 0.00999848 0.00499925 0.142249 -2.69025e-05 -1.32934e-05 -0.0849988 0.000447472 -0.000899358 5.61617e-08 1.68232e-07 9.83817e-08 0.00529145 4.48757e-09 -9.03928e-09 9.39975e-13 
0.08875 0.00999848 0.00499924 0.142223 -2.68951e-05 -1.32891e-05 -0.0852763 0.000451296 -0.000907062 5.69656e-08 1.92969e-07 1.10755e-07 0.00529462 4.50246e-09 -9.06957e-09 9.49324e-13 
0.0890625 0.00999847 0.00499924 0.142196 -2.68866e-05 -1.32843e-05 -0.0855537 0.000455134 -0.000914792 5.77773e-08 2.17762e-07 1.23155e-07 0.00529779 4.51719e-09 -9.09957e-09 9.58715e-13 
0.089375 0.00999846 0.00499924 0.142169 -2.68771e-05 -1.3279e-05 -0.085831 0.000458984 -0.000922548 5.85971e-08 2.4261e-07 1.35583e-07 0.00530096 4.53177e-09 -9.12926e-09 9.68141e-13 
0.0896875 0.00999845 0.00499923 0.142142 -2.68666e-05 -1.32731e-05 -0.0861082 0.000462846 -0.000930328 5.9425e-08 2.67512e-07 1.48037e-07 0.00530414 4.5462e-09 -9.15864e-09 9.77609e-13 
0.09 0.00999844 0.00499923 0.142115 -2.68551e-05 -1.32668e-05 -0.0863852 0.00046672 -0.000938134 6.02609e-08 2.92468e-07 1.60519e-07 0.00530731 4.56046e-09 -9.18771e-09 9.87112e-13 
0.0903125 0.00999843 0.00499922 0.142088 -2.68425e-05 -1.32599e-05 -0.0866622 0.000470607 -0.000945964 6.11049e-08 3.17477e-07 1.73027e-07 0.00531048 4.57457e-09 -9.21646e-09 9.96653e-13 
0.090625 0.00999842 0.00499922 0.142061 -2.68289e-05 -1.32525e-05 -0.0869389 0.000474505 -0.000953818 6.1957e-08 3.42539e-07 1.85562e-07 0.00531365 4.58852e-09 -9.24489e-09 1.00623e-12 
0.0909375 0.00999842 0.00499922 0.142034 -2.68143e-05 -1.32446e-05 -0.0872156 0.000478415 -0.000961696 6.28173e-08 3.67654e-07 1.98123e-07 0.00531683 4.60231e-09 -9.273e-09 1.01584e-12 
0.09125 0.00999841 0.00499921 0.142007 -2.67986e-05 -1.32362e-05 -0.0874921 0.000482337 -0.000969598 6.36858e-08 3.92821e-07 2.10709e-07 0.00532 4.61593e-09 -9.30079e-09 1.02549e-12 
0.0915625 0.0099984 0.00499921 0.141979 -2.67819e-05 -1.32272e-05 -0.0877685 0.000486271 -0.000977524 6.45625e-08 4.18039e-07 2.23322e-07 0.00532318 4.62939e-09 -9.32825e-09 1.03518e-12 
0.091875 0.00999839 0.0049992 0.141952 -2.67642e-05 -1.32178e-05 -0.0880447 0.000490215 -0.000985473 6.54475e-08 4.43309e-07 2.3596e-07 0.00532635 4.64267e-09 -9.35537e-09 1.04489e-12 
0.0921875 0.00999838 0.0049992 0.141924 -2.67454e-05 -1.32078e-05 -0.0883208 0.000494171 -0.000993445 6.63408e-08 4.68629e-07 2.48623e-07 0.00532953 4.65579e-09 -9.38216e-09 1.05465e-12 
0.0925 0.00999837 0.00499919 0.141897 -2.67256e-05 -1.31973e-05 -0.0885968 0.000498138 -0.00100144 6.72423e-08 4.93999e-07 2.61312e-07 0.00533271 4.66874e-09 -9.4086e-09 1.06443e-12 
0.0928125 0.00999837 0.00499919 0.141869 -2.67047e-05 -1.31862e-05 -0.0888727 0.000502117 -0.00100946 6.81522e-08 5.1942e-07 2.74025e-07 0.00533588 4.68151e-09 -9.4347e-09 1.07425e-12 
0.093125 0.00999836 0.00499919 0.141841 -2.66828e-05 -1.31747e-05 -0.0891484 0.000506105 -0.0010175 6.90705e-08 5.44889e-07 2.86763e-07 0.00533906 4.69411e-09 -9.46046e-09 1.0841e-12 
0.0934375 0.00999835 0.00499918 0.141813 -2.66598e-05 -1.31626e-05 -0.089424 0.000510105 -0.00102556 6.99972e-08 5.70407e-07 2.99525e-07 0.00534224 4.70654e-09 -9.48586e-09 1.09398e-12 
0.09375 0.00999834 0.00499918 0.141785 -2.66358e-05 -1.315e-05 -0.0896995 0.000514115 -0.00103364 7.09323e-08 5.95974e-07 3.12311e-07 0.00534542 4.71878e-09 -9.51091e-09 1.10389e-12 
0.0940625 0.00999833 0.00499917 0.141757 -2.66107e-05 -1.31369e-05 -0.0899748 0.000518135 -0.00104174 7.18758e-08 6.21588e-07 3.25121e-07 0.0053486 4.73085e-09 -9.53561e-09 1.11384e-12 
0.094375 0.00999832 0.00499917 0.141729 -2.65845e-05 -1.31232e-05 -0.09025 0.000522166 -0.00104987 7.28278e-08 6.4725e-07 3.37955e-07 0.00535179 4.74273e-09 -9.55994e-09 1.12381e-12 
0.0946875 0.00999832 0.00499917 0.141701 -2.65573e-05 -1.3109e-05 -0.0905251 0.000526206 -0.00105801 7.37884e-08 6.72959e-07 3.50812e-07 0.00535497 4.75443e-09 -9.5839e-09 1.13381e-12 
0.095 0.00999831 0.00499916 0.141672 -2.65291e-05 -1.30943e-05 -0.0908001 0.000530257 -0.00106617 7.47574e-08 6.98714e-07 3.63692e-07 0.00535816 4.76595e-09 -9.6075e-09 1.14384e-12 
0.0953125 0.0099983 0.00499916 0.141644 -2.64998e-05 -1.30791e-05 -0.0910749 0.000534317 -0.00107436 7.5735e-08 7.24515e-07 3.76595e-07 0.00536134 4.77728e-09 -9.63073e-09 1.1539e-12 
0.095625 0.00999829 0.00499915 0.141615 -2.64694e-05 -1.30633e-05 -0.0913496 0.000538386 -0.00108256 7.67211e-08 7.50362e-07 3.8952e-07 0.00536453 4.78841e-09 -9.65358e-09 1.16398e-12 
0.0959375 0.00999828 0.00499915 0.141587 -2.64379e-05 -1.3047e-05 -0.0916241 0.000542465 -0.00109079 7.77159e-08 7.76253e-07 4.02469e-07 0.00536772 4.79936e-09 -9.67605e-09 1.17409e-12 
0.09625 0.00999828 0.00499915 0.141558 -2.64054e-05 -1.30301e-05 -0.0918985 0.000546554 -0.00109903 7.87192e-08 8.02189e-07 4.15439e-07 0.00537091 4.81012e-09 -9.69814e-09 1.18423e-12 
0.0965625 0.00999827 0.00499914 0.141529 -2.63719e-05 -1.30128e-05 -0.0921728 0.000550651 -0.00110729 7.97312e-08 8.28169e-07 4.28431e-07 0.00537411 4.82068e-09 -9.71984e-09 1.19439e-12 
0.096875 0.00999826 0.00499914 0.1415 -2.63372e-05 -1.29948e-05 -0.092447 0.000554758 -0.00111557 8.07519e-08 8.54192e-07 4.41444e-07 0.0053773 4.83105e-09 -9.74115e-09 1.20458e-12 
0.0971875 0.00999825 0.00499913 0.141472 -2.63015e-05 -1.29764e-05 -0.092721 0.000558873 -0.00112387 8.17812e-08 8.80258e-07 4.54479e-07 0.0053805 4.84121e-09 -9.76207e-09 1.21479e-12 
0.0975 0.00999824 0.00499913 0.141443 -2.62647e-05 -1.29574e-05 -0.0929949 0.000562996 -0.00113218 8.28192e-08 9.06366e-07 4.67536e-07 0.0053837 4.85118e-09 -9.7826e-09 1.22502e-12 
0.0978125 0.00999823 0.00499913 0.141413 -2.62268e-05 -1.29379e-05 -0.0932686 0.000567128 -0.00114052 8.38659e-08 9.32516e-07 4.80613e-07 0.0053869 4.86095e-09 -9.80272e-09 1.23528e-12 
0.098125 0.00999823 0.00499912 0.141384 -2.61879e-05 -1.29178e-05 -0.0935423 0.000571268 -0.00114887 8.49214e-08 9.58708e-07 4.9371e-07 0.0053901 4.87052e-09 -9.82244e-09 1.24556e-12 
0.0984375 0.00999822 0.00499912 0.141355 -2.61478e-05 -1.28972e-05 -0.0938158 0.000575417 -0.00115723 8.59857e-08 9.8494e-07 5.06828e-07 0.0053933 4.87988e-09 -9.84175e-09 1.25585e-12 
0.09875 0.00999821 0.00499911 0.141326 -2.61067e-05 -1.2876e-05 -0.0940891 0.000579573 -0.00116561 8.70587e-08 1.01121e-06 5.19966e-07 0.00539651 4.88903e-09 -9.86066e-09 1.26618e-12 
0.0990625 0.0099982 0.00499911 0.141296 -2.60645e-05 -1.28544e-05 -0.0943624 0.000583737 -0.00117401 8.81405e-08 1.03752e-06 5.33124e-07 0.00539971 4.89798e-09 -9.87914e-09 1.27651e-12 
0.099375 0.00999819 0.00499911 0.141267 -2.60212e-05 -1.28321e-05 -0.0946355 0.000587908 -0.00118243 8.92311e-08 1.06388e-06 5.46301e-07 0.00540292 4.90671e-09 -9.89721e-09 1.28687e-12 
0.0996875 0.00999818 0.0049991 0.141237 -2.59769e-05 -1.28093e-05 -0.0949084 0.000592087 -0.00119086 9.03305e-08 1.09027e-06 5.59497e-07 0.00540613 4.91523e-09 -9.91486e-09 1.29725e-12 
0.1 0.00999818 0.0049991 0.141207 -2.59314e-05 -1.2786e-05 -0.0951813 0.000596273 -0.0011993 9.14387e-08 1.11669e-06 5.72713e-07 0.00540935 4.92355e-09 -9.93209e-09 1.30765e-12 
0.100312 0.00999817 0.00499909 0.141178 -2.58849e-05 -1.27622e-05 -0.095454 0.000600465 -0.00120776 9.25559e-08 1.14316e-06 5.85947e-07 0.00541256 4.93164e-09 -9.94888e-09 1.31806e-12 
0.100625 0.00999816 0.00499909 0.141148 -2.58372e-05 -1.27378e-05 -0.0957265 0.000604665 -0.00121623 9.36818e-08 1.16966e-06 5.992e-07 0.00541578 4.93952e-09 -9.96524e-09 1.32849e-12 
0.100937 0.00999815 0.00499909 0.141118 -2.57885e-05 -1.27128e-05 -0.095999 0.000608871 -0.00122472 9.48167e-08 1.1962e-06 6.12471e-07 0.005419 4.94718e-09 -9.98117e-09 1.33893e-12 
0.10125 0.00999814 0.00499908 0.141088 -2.57387e-05 -1.26873e-05 -0.0962713 0.000613084 -0.00123322 9.59605e-08 1.22278e-06 6.25759e-07 0.00542223 4.95461e-09 -9.99666e-09 1.34939e-12 
0.101562 0.00999814 0.00499908 0.141058 -2.56878e-05 -1.26613e-05 -0.0965435 0.000617303 -0.00124173 9.71131e-08 1.24939e-06 6.39065e-07 0.00542545 4.96183e-09 -1.00117e-08 1.35987e-12 
0.101875 0.00999813 0.00499907 0.141027 -2.56358e-05 -1.26347e-05 -0.0968155 0.000621528 -0.00125025 9.82747e-08 1.27603e-06 6.52389e-07 0.00542868 4.96882e-09 -1.00263e-08 1.37035e-12 
0.102187 0.00999812 0.00499907 0.140997 -2.55827e-05 -1.26075e-05 -0.0970874 0.000625759 -0.00125879 9.94452e-08 1.30271e-06 6.6573e-07 0.00543191 4.97559e-09 -1.00405e-08 1.38086e-12 
0.1025 0.00999811 0.00499907 0.140967 -2.55285e-05 -1.25798e-05 -0.0973592 0.000629995 -0.00126734 1.00625e-07 1.32943e-06 6.79087e-07 0.00543515 4.98213e-09 -1.00542e-08 1.39137e-12 
0.102812 0.0099981 0.00499906 0.140936 -2.54731e-05 -1.25516e-05 -0.0976308 0.000634237 -0.0012759 1.01813e-07 1.35617e-06 6.92461e-07 0.00543838 4.98844e-09 -1.00674e-08 1.40189e-12 
0.103125 0.0099981 0.00499906 0.140906 -2.54167e-05 -1.25228e-05 -0.0979023 0.000638484 -0.00128447 1.0301e-07 1.38295e-06 7.05851e-07 0.00544162 4.99451e-09 -1.00802e-08 1.41243e-12 
0.103437 0.00999809 0.00499905 0.140875 -2.53592e-05 -1.24934e-05 -0.0981737 0.000642737 -0.00129305 1.04217e-07 1.40976e-06 7.19257e-07 0.00544486 5.00036e-09 -1.00925e-08 1.42297e-12 
0.10375 0.00999808 0.00499905 0.140844 -2.53006e-05 -1.24635e-05 -0.0984449 0.000646994 -0.00130165 1.05432e-07 1.4366e-06 7.32678e-07 0.00544811 5.00597e-09 -1.01043e-08 1.43353e-12 
0.104062 0.00999807 0.00499905 0.140813 -2.52409e-05 -1.24331e-05 -0.098716 0.000651256 -0.00131025 1.06656e-07 1.46348e-06 7.46115e-07 0.00545135 5.01134e-09 -1.01157e-08 1.44409e-12 
0.104375 0.00999807 0.00499904 0.140783 -2.518e-05 -1.24021e-05 -0.098987 0.000655522 -0.00131886 1.0789e-07 1.49038e-06 7.59567e-07 0.0054546 5.01648e-09 -1.01266e-08 1.45466e-12 
0.104687 0.00999806 0.00499904 0.140752 -2.51181e-05 -1.23705e-05 -0.0992579 0.000659792 -0.00132748 1.09132e-07 1.51731e-06 7.73033e-07 0.00545786 5.02137e-09 -1.01371e-08 1.46524e-12 
0.105 0.00999805 0.00499903 0.140721 -2.5055e-05 -1.23384e-05 -0.0995286 0.000664067 -0.00133611 1.10383e-07 1.54428e-06 7.86514e-07 0.00546111 5.02603e-09 -1.0147e-08 1.47582e-12 
0.105312 0.00999804 0.00499903 0.140689 -2.49909e-05 -1.23057e-05 -0.0997991 0.000668346 -0.00134475 1.11643e-07 1.57127e-06 8.00009e-07 0.00546437 5.03044e-09 -1.01565e-08 1.48641e-12 
0.105625 0.00999803 0.00499903 0.140658 -2.49256e-05 -1.22725e-05 -0.10007 0.000672628 -0.0013534 1.12913e-07 1.59828e-06 8.13518e-07 0.00546764 5.0346e-09 -1.01654e-08 1.497e-12 
0.105937 0.00999803 0.00499902 0.140627 -2.48592e-05 -1.22387e-05 -0.10034 0.000676913 -0.00136205 1.14191e-07 1.62533e-06 8.27041e-07 0.0054709 5.03852e-09 -1.01739e-08 1.5076e-12 
0.10625 0.00999802 0.00499902 0.140595 -2.47917e-05 -1.22043e-05 -0.10061 0.000681202 -0.00137071 1.15478e-07 1.6524e-06 8.40576e-07 0.00547417 5.04219e-09 -1.01819e-08 1.51821e-12 
0.106562 0.00999801 0.00499902 0.140564 -2.47231e-05 -1.21694e-05 -0.10088 0.000685494 -0.00137938 1.16775e-07 1.6795e-06 8.54125e-07 0.00547744 5.04561e-09 -1.01894e-08 1.52881e-12 
0.106875 0.009998 0.00499901 0.140532 -2.46534e-05 -1.2134e-05 -0.10115 0.000689788 -0.00138805 1.1808e-07 1.70662e-06 8.67686e-07 0.00548072 5.04878e-09 -1.01964e-08 1.53942e-12 
0.107187 0.009998 0.00499901 0.140501 -2.45825e-05 -1.2098e-05 -0.10142 0.000694086 -0.00139673 1.19395e-07 1.73377e-06 8.8126e-07 0.005484 5.05169e-09 -1.02028e-08 1.55002e-12 
0.1075 0.00999799 0.004999 0.140469 -2.45105e-05 -1.20614e-05 -0.101689 0.000698385 -0.00140541 1.20718e-07 1.76094e-06 8.94845e-07 0.00548728 5.05435e-09 -1.02088e-08 1.56063e-12 
0.107812 0.00999798 0.004999 0.140437 -2.44375e-05 -1.20243e-05 -0.101959 0.000702687 -0.0014141 1.2205e-07 1.78814e-06 9.08442e-07 0.00549057 5.05675e-09 -1.02143e-08 1.57124e-12 
0.108125 0.00999797 0.004999 0.140405 -2.43632e-05 -1.19866e-05 -0.102228 0.000706991 -0.0014228 1.23392e-07 1.81536e-06 9.22051e-07 0.00549386 5.05889e-09 -1.02192e-08 1.58185e-12 
0.108437 0.00999796 0.00499899 0.140373 -2.42879e-05 -1.19483e-05 -0.102497 0.000711296 -0.00143149 1.24742e-07 1.8426e-06 9.3567e-07 0.00549715 5.06077e-09 -1.02236e-08 1.59245e-12 
0.10875 0.00999796 0.00499899 0.140341 -2.42115e-05 -1.19095e-05 -0.102767 0.000715603 -0.00144019 1.26102e-07 1.86986e-06 9.493e-07 0.00550045 5.06238e-09 -1.02275e-08 1.60305e-12 
0.109062 0.00999795 0.00499899 0.140309 -2.41339e-05 -1.18701e-05 -0.103035 0.000719911 -0.0014489 1.2747e-07 1.89714e-06 9.62941e-07 0.00550375 5.06374e-09 -1.02309e-08 1.61365e-12 
0.109375 0.00999794 0.00499898 0.140277 -2.40552e-05 -1.18302e-05 -0.103304 0.00072422 -0.0014576 1.28848e-07 1.92445e-06 9.76592e-07 0.00550705 5.06482e-09 -1.02337e-08 1.62425e-12 
0.109687 0.00999793 0.00499898 0.140245 -2.39754e-05 -1.17896e-05 -0.103573 0.00072853 -0.00146631 1.30235e-07 1.95177e-06 9.90252e-07 0.00551036 5.06564e-09 -1.0236e-08 1.63484e-12 
0.11 0.00999793 0.00499897 0.140212 -2.38944e-05 -1.17486e-05 -0.103841 0.000732841 -0.00147502 1.3163e-07 1.97911e-06 1.00392e-06 0.00551367 5.06619e-09 -1.02378e-08 1.64542e-12 
0.110312 0.00999792 0.00499897 0.14018 -2.38123e-05 -1.1707e-05 -0.10411 0.000737151 -0.00148374 1.33035e-07 2.00647e-06 1.0176e-06 0.00551699 5.06647e-09 -1.0239e-08 1.656e-12 
0.110625 0.00999791 0.00499897 0.140147 -2.37291e-05 -1.16648e-05 -0.104378 0.000741463 -0.00149245 1.34448e-07 2.03385e-06 1.03129e-06 0.00552031 5.06647e-09 -1.02397e-08 1.66657e-12 
0.110937 0.0099979 0.00499896 0.140114 -2.36448e-05 -1.1622e-05 -0.104646 0.000745773 -0.00150116 1.35871e-07 2.06125e-06 1.04499e-06 0.00552363 5.0662e-09 -1.02399e-08 1.67713e-12 
0.11125 0.0099979 0.00499896 0.140082 -2.35593e-05 -1.15787e-05 -0.104914 0.000750084 -0.00150987 1.37303e-07 2.08866e-06 1.05869e-06 0.00552696 5.06566e-09 -1.02395e-08 1.68769e-12 
0.111562 0.00999789 0.00499896 0.140049 -2.34727e-05 -1.15348e-05 -0.105182 0.000754394 -0.00151859 1.38743e-07 2.11609e-06 1.0724e-06 0.00553029 5.06483e-09 -1.02385e-08 1.69823e-12 
0.111875 0.00999788 0.00499895 0.140016 -2.3385e-05 -1.14903e-05 -0.10545 0.000758703 -0.0015273 1.40193e-07 2.14353e-06 1.08612e-06 0.00553363 5.06373e-09 -1.0237e-08 1.70877e-12 
0.112187 0.00999788 0.00499895 0.139983 -2.32962e-05 -1.14453e-05 -0.105717 0.000763011 -0.00153601 1.41651e-07 2.17099e-06 1.09985e-06 0.00553697 5.06234e-09 -1.02349e-08 1.71929e-12 
0.1125 0.00999787 0.00499895 0.13995 -2.32062e-05 -1.13997e-05 -0.105985 0.000767318 -0.00154471 1.43118e-07 2.19846e-06 1.11358e-06 0.00554031 5.06067e-09 -1.02322e-08 1.7298e-12 
0.112812 0.00999786 0.00499894 0.139917 -2.31151e-05 -1.13536e-05 -0.106252 0.000771623 -0.00155342 1.44595e-07 2.22594e-06 1.12732e-06 0.00554366 5.05872e-09 -1.0229e-08 1.7403e-12 
0.113125 0.00999785 0.00499894 0.139883 -2.30228e-05 -1.13069e-05 -0.106519 0.000775927 -0.00156212 1.4608e-07 2.25344e-06 1.14107e-06 0.00554701 5.05648e-09 -1.02252e-08 1.75079e-12 
0.113437 0.00999785 0.00499893 0.13985 -2.29294e-05 -1.12596e-05 -0.106786 0.000780228 -0.00157082 1.47574e-07 2.28095e-06 1.15482e-06 0.00555037 5.05395e-09 -1.02209e-08 1.76127e-12 
0.11375 0.00999784 0.00499893 0.139817 -2.28349e-05 -1.12118e-05 -0.107053 0.000784527 -0.00157951 1.49077e-07 2.30847e-06 1.16858e-06 0.00555373 5.05113e-09 -1.02159e-08 1.77172e-12 
0.114062 0.00999783 0.00499893 0.139783 -2.27393e-05 -1.11633e-05 -0.10732 0.000788824 -0.00158821 1.50589e-07 2.336e-06 1.18234e-06 0.0055571 5.04802e-09 -1.02104e-08 1.78217e-12 
0.114375 0.00999782 0.00499892 0.13975 -2.26425e-05 -1.11144e-05 -0.107587 0.000793118 -0.00159689 1.5211e-07 2.36354e-06 1.19611e-06 0.00556047 5.04462e-09 -1.02043e-08 1.7926e-12 
0.114687 0.00999782 0.00499892 0.139716 -2.25446e-05 -1.10648e-05 -0.107853 0.000797409 -0.00160557 1.5364e-07 2.39109e-06 1.20988e-06 0.00556384 5.04092e-09 -1.01976e-08 1.80301e-12 
0.115 0.00999781 0.00499892 0.139682 -2.24455e-05 -1.10147e-05 -0.108119 0.000801696 -0.00161424 1.55179e-07 2.41865e-06 1.22366e-06 0.00556722 5.03692e-09 -1.01903e-08 1.8134e-12 
0.115312 0.0099978 0.00499891 0.139648 -2.23454e-05 -1.0964e-05 -0.108386 0.00080598 -0.00162291 1.56726e-07 2.44621e-06 1.23744e-06 0.00557061 5.03263e-09 -1.01824e-08 1.82378e-12 
0.115625 0.0099978 0.00499891 0.139614 -2.2244e-05 -1.09128e-05 -0.108652 0.00081026 -0.00163157 1.58282e-07 2.47378e-06 1.25122e-06 0.005574 5.02803e-09 -1.01739e-08 1.83413e-12 
0.115937 0.00999779 0.00499891 0.13958 -2.21416e-05 -1.08609e-05 -0.108918 0.000814537 -0.00164023 1.59847e-07 2.50136e-06 1.26501e-06 0.00557739 5.02314e-09 -1.01649e-08 1.84447e-12 
0.11625 0.00999778 0.0049989 0.139546 -2.2038e-05 -1.08086e-05 -0.109183 0.000818809 -0.00164887 1.61421e-07 2.52894e-06 1.27879e-06 0.00558079 5.01794e-09 -1.01552e-08 1.85479e-12 
0.116562 0.00999778 0.0049989 0.139512 -2.19333e-05 -1.07556e-05 -0.109449 0.000823076 -0.00165751 1.63004e-07 2.55653e-06 1.29259e-06 0.00558419 5.01243e-09 -1.01449e-08 1.86508e-12 
0.116875 0.00999777 0.0049989 0.139478 -2.18274e-05 -1.07021e-05 -0.109715 0.000827339 -0.00166613 1.64595e-07 2.58413e-06 1.30638e-06 0.0055876 5.00662e-09 -1.0134e-08 1.87535e-12 
0.117187 0.00999776 0.00499889 0.139444 -2.17204e-05 -1.0648e-05 -0.10998 0.000831596 -0.00167475 1.66195e-07 2.61172e-06 1.32017e-06 0.00559101 5.0005e-09 -1.01224e-08 1.88561e-12 
0.1175 0.00999776 0.00499889 0.139409 -2.16123e-05 -1.05933e-05 -0.110245 0.000835848 -0.00168336 1.67804e-07 2.63932e-06 1.33397e-06 0.00559443 4.99407e-09 -1.01103e-08 1.89583e-12 
0.117812 0.00999775 0.00499889 0.139375 -2.1503e-05 -1.05381e-05 -0.11051 0.000840095 -0.00169196 1.69422e-07 2.66692e-06 1.34777e-06 0.00559785 4.98733e-09 -1.00975e-08 1.90604e-12 
0.118125 0.00999774 0.00499888 0.13934 -2.13926e-05 -1.04823e-05 -0.110775 0.000844335 -0.00170054 1.71048e-07 2.69452e-06 1.36156e-06 0.00560128 4.98027e-09 -1.00842e-08 1.91622e-12 
0.118437 0.00999774 0.00499888 0.139305 -2.1281e-05 -1.0426e-05 -0.11104 0.00084857 -0.00170912 1.72683e-07 2.72212e-06 1.37536e-06 0.00560471 4.9729e-09 -1.00701e-08 1.92637e-12 
0.11875 0.00999773 0.00499888 0.139271 -2.11684e-05 -1.0369e-05 -0.111305 0.000852798 -0.00171768 1.74326e-07 2.74973e-06 1.38916e-06 0.00560815 4.96522e-09 -1.00555e-08 1.9365e-12 
0.119062 0.00999772 0.00499887 0.139236 -2.10545e-05 -1.03115e-05 -0.111569 0.000857019 -0.00172623 1.75978e-07 2.77733e-06 1.40295e-06 0.0056116 4.95721e-09 -1.00402e-08 1.9466e-12 
0.119375 0.00999772 0.00499887 0.139201 -2.09396e-05 -1.02535e-05 -0.111833 0.000861234 -0.00173477 1.77639e-07 2.80492e-06 1.41675e-06 0.00561504 4.94889e-09 -1.00243e-08 1.95667e-12 
0.119687 0.00999771 0.00499887 0.139166 -2.08235e-05 -1.01948e-05 -0.112098 0.000865441 -0.00174329 1.79308e-07 2.83252e-06 1.43054e-06 0.0056185 4.94024e-09 -1.00077e-08 1.96672e-12 
0.12 0.0099977 0.00499886 0.139131 -2.07063e-05 -1.01356e-05 -0.112362 0.000869641 -0.0017518 1.80986e-07 2.86011e-06 1.44434e-06 0.00562196 4.93127e-09 -9.99055e-09 1.97673e-12 
0.120312 0.0099977 0.00499886 0.139096 -2.05879e-05 -1.00759e-05 -0.112626 0.000873833 -0.00176029 1.82672e-07 2.8877e-06 1.45813e-06 0.00562542 4.92198e-09 -9.9727e-09 1.98672e-12 
0.120625 0.00999769 0.00499886 0.139061 -2.04684e-05 -1.00155e-05 -0.11289 0.000878017 -0.00176877 1.84367e-07 2.91529e-06 1.47191e-06 0.00562889 4.91236e-09 -9.9542e-09 1.99668e-12 
0.120937 0.00999768 0.00499885 0.139025 -2.03478e-05 -9.95461e-06 -0.113153 0.000882193 -0.00177723 1.8607e-07 2.94287e-06 1.4857e-06 0.00563236 4.90241e-09 -9.93504e-09 2.0066e-12 
0.12125 0.00999768 0.00499885 0.13899 -2.0226e-05 -9.89314e-06 -0.113417 0.00088636 -0.00178568 1.87782e-07 2.97044e-06 1.49948e-06 0.00563584 4.89213e-09 -9.91523e-09 2.0165e-12 
0.121562 0.00999767 0.00499885 0.138954 -2.01031e-05 -9.8311e-06 -0.11368 0.000890518 -0.0017941 1.89502e-07 2.99801e-06 1.51326e-06 0.00563933 4.88152e-09 -9.89476e-09 2.02636e-12 
0.121875 0.00999766 0.00499885 0.138919 -1.9979e-05 -9.76849e-06 -0.113943 0.000894667 -0.00180251 1.9123e-07 3.02557e-06 1.52703e-06 0.00564282 4.87058e-09 -9.87362e-09 2.03619e-12 
0.122187 0.00999766 0.00499884 0.138883 -1.98538e-05 -9.70529e-06 -0.114206 0.000898806 -0.00181091 1.92967e-07 3.05308e-06 1.54079e-06 0.00564632 4.8593e-09 -9.85182e-09 2.04598e-12 
0.1225 0.00999765 0.00499884 0.138847 -1.97275e-05 -9.64153e-06 -0.114469 0.000902936 -0.00181928 1.94712e-07 3.07982e-06 1.55415e-06 0.00564993 4.84769e-09 -9.82934e-09 2.05574e-12 
0.122812 0.00999765 0.00499884 0.138812 -1.96e-05 -9.57719e-06 -0.114732 0.000907056 -0.00182763 1.96465e-07 3.10754e-06 1.56801e-06 0.00565341 4.83574e-09 -9.80619e-09 2.06546e-12 
0.123125 0.00999764 0.00499883 0.138776 -1.94713e-05 -9.51229e-06 -0.114995 0.000911165 -0.00183597 1.98227e-07 3.13506e-06 1.58176e-06 0.00565692 4.82345e-09 -9.78237e-09 2.07515e-12 
0.123437 0.00999763 0.00499883 0.13874 -1.93416e-05 -9.44682e-06 -0.115257 0.000915264 -0.00184428 1.99997e-07 3.16257e-06 1.59551e-06 0.00566044 4.81082e-09 -9.75786e-09 2.08481e-12 
0.12375 0.00999763 0.00499883 0.138704 -1.92107e-05 -9.38079e-06 -0.11552 0.000919352 -0.00185257 2.01775e-07 3.19006e-06 1.60925e-06 0.00566397 4.79784e-09 -9.73267e-09 2.09442e-12 
0.124062 0.00999762 0.00499882 0.138668 -1.90786e-05 -9.31419e-06 -0.115782 0.000923429 -0.00186084 2.03561e-07 3.21754e-06 1.62299e-06 0.0056675 4.78453e-09 -9.7068e-09 2.104e-12 
0.124375 0.00999762 0.00499882 0.138631 -1.89455e-05 -9.24703e-06 -0.116044 0.000927494 -0.00186909 2.05355e-07 3.24501e-06 1.63672e-06 0.00567104 4.77086e-09 -9.68024e-09 2.11354e-12 
0.124687 0.00999761 0.00499882 0.138595 -1.88112e-05 -9.1793e-06 -0.116306 0.000931547 -0.00187732 2.07158e-07 3.27247e-06 1.65044e-06 0.00567458 4.75685e-09 -9.65298e-09 2.12304e-12 
0.125 0.0099976 0.00499882 0.138559 -1.86758e-05 -9.111e-06 -0.116568 0.000935589 -0.00188552 2.08968e-07 3.2999e-06 1.66415e-06 0.00567813 4.7425e-09 -9.62503e-09 2.1325e-12 
0.125312 0.0099976 0.00499881 0.138522 -1.85392e-05 -9.04215e-06 -0.116829 0.000939618 -0.00189369 2.10787e-07 3.32733e-06 1.67786e-06 0.00568168 4.72779e-09 -9.59639e-09 2.14192e-12 
0.125625 0.00999759 0.00499881 0.138486 -1.84015e-05 -8.97272e-06 -0.117091 0.000943634 -0.00190185 2.12613e-07 3.35473e-06 1.69155e-06 0.00568524 4.71273e-09 -9.56704e-09 2.1513e-12 
0.125937 0.00999759 0.00499881 0.138449 -1.82627e-05 -8.90274e-06 -0.117352 0.000947638 -0.00190998 2.14448e-07 3.38212e-06 1.70524e-06 0.0056888 4.69732e-09 -9.53699e-09 2.16064e-12 
0.12625 0.00999758 0.0049988 0.138412 -1.81228e-05 -8.83219e-06 -0.117613 0.000951628 -0.00191808 2.1629e-07 3.40949e-06 1.71892e-06 0.00569237 4.68155e-09 -9.50623e-09 2.16993e-12 
0.126562 0.00999758 0.0049988 0.138375 -1.79818e-05 -8.76107e-06 -0.117874 0.000955605 -0.00192615 2.18141e-07 3.43684e-06 1.73259e-06 0.00569595 4.66543e-09 -9.47476e-09 2.17919e-12 
0.126875 0.00999757 0.0049988 0.138339 -1.78396e-05 -8.6894e-06 -0.118135 0.000959567 -0.0019342 2.19999e-07 3.46416e-06 1.74625e-06 0.00569954 4.64895e-09 -9.44258e-09 2.18839e-12 
0.127187 0.00999756 0.0049988 0.138302 -1.76963e-05 -8.61716e-06 -0.118396 0.000963516 -0.00194222 2.21865e-07 3.49147e-06 1.75989e-06 0.00570312 4.63211e-09 -9.40968e-09 2.19756e-12 
0.1275 0.00999756 0.00499879 0.138265 -1.75518e-05 -8.54436e-06 -0.118657 0.00096745 -0.00195021 2.23739e-07 3.51876e-06 1.77353e-06 0.00570672 4.61491e-09 -9.37606e-09 2.20668e-12 
0.127812 0.00999755 0.00499879 0.138227 -1.74063e-05 -8.471e-06 -0.118917 0.000971369 -0.00195818 2.2562e-07 3.54602e-06 1.78716e-06 0.00571032 4.59735e-09 -9.34172e-09 2.21576e-12 
0.128125 0.00999755 0.00499879 0.13819 -1.72596e-05 -8.39707e-06 -0.119177 0.000975273 -0.00196611 2.27509e-07 3.57326e-06 1.80077e-06 0.00571393 4.57943e-09 -9.30666e-09 2.22478e-12 
0.128437 0.00999754 0.00499879 0.138153 -1.71118e-05 -8.32259e-06 -0.119438 0.000979162 -0.00197401 2.29406e-07 3.60048e-06 1.81437e-06 0.00571754 4.56114e-09 -9.27087e-09 2.23377e-12 
0.12875 0.00999754 0.00499878 0.138116 -1.69629e-05 -8.24755e-06 -0.119698 0.000983035 -0.00198189 2.31311e-07 3.62767e-06 1.82796e-06 0.00572116 4.54248e-09 -9.23435e-09 2.2427e-12 
0.129062 0.00999753 0.00499878 0.138078 -1.68128e-05 -8.17195e-06 -0.119958 0.000986892 -0.00198973 2.33223e-07 3.65483e-06 1.84153e-06 0.00572479 4.52346e-09 -9.1971e-09 2.25159e-12 
0.129375 0.00999753 0.00499878 0.138041 -1.66617e-05 -8.09579e-06 -0.120217 0.000990733 -0.00199754 2.35142e-07 3.68197e-06 1.8551e-06 0.00572842 4.50407e-09 -9.15911e-09 2.26043e-12 
0.129687 0.00999752 0.00499878 0.138003 -1.65094e-05 -8.01907e-06 -0.120477 0.000994557 -0.00200532 2.3707e-07 3.70908e-06 1.86864e-06 0.00573206 4.48431e-09 -9.12038e-09 2.26922e-12 
0.13 0.00999752 0.00499877 0.137965 -1.6356e-05 -7.94179e-06 -0.120736 0.000998364 -0.00201306 2.39004e-07 3.73616e-06 1.88218e-06 0.00573571 4.46418e-09 -9.08091e-09 2.27796e-12 
0.130312 0.00999751 0.00499877 0.137928 -1.62015e-05 -7.86396e-06 -0.120995 0.00100215 -0.00202077 2.40946e-07 3.76322e-06 1.8957e-06 0.00573936 4.44367e-09 -9.0407e-09 2.28665e-12 
0.130625 0.00999751 0.00499877 0.13789 -1.60459e-05 -7.78557e-06 -0.121255 0.00100593 -0.00202844 2.42896e-07 3.79024e-06 1.9092e-06 0.00574302 4.42279e-09 -8.99974e-09 2.29529e-12 
0.130937 0.0099975 0.00499877 0.137852 -1.58891e-05 -7.70663e-06 -0.121514 0.00100968 -0.00203608 2.44852e-07 3.81723e-06 1.92269e-06 0.00574668 4.40154e-09 -8.95802e-09 2.30387e-12 
0.13125 0.0099975 0.00499876 0.137814 -1.57313e-05 -7.62713e-06 -0.121772 0.00101342 -0.00204369 2.46816e-07 3.84419e-06 1.93616e-06 0.00575035 4.37991e-09 -8.91556e-09 2.31241e-12 
0.131562 0.00999749 0.00499876 0.137776 -1.55723e-05 -7.54707e-06 -0.122031 0.00101713 -0.00205126 2.48787e-07 3.87112e-06 1.94962e-06 0.00575403 4.35789e-09 -8.87234e-09 2.3209e-12 
0.131875 0.00999749 0.00499876 0.137738 -1.54123e-05 -7.46646e-06 -0.12229 0.00102083 -0.00205879 2.50766e-07 3.89802e-06 1.96306e-06 0.00575771 4.3355e-09 -8.82836e-09 2.32933e-12 
0.132187 0.00999748 0.00499876 0.137699 -1.52511e-05 -7.3853e-06 -0.122548 0.00102451 -0.00206628 2.52751e-07 3.92488e-06 1.97648e-06 0.0057614 4.31273e-09 -8.78362e-09 2.3377e-12 
0.1325 0.00999748 0.00499875 0.137661 -1.50888e-05 -7.30359e-06 -0.122806 0.00102817 -0.00207373 2.54744e-07 3.9517e-06 1.98988e-06 0.0057651 4.28957e-09 -8.73812e-09 2.34603e-12 
0.132812 0.00999747 0.00499875 0.137622 -1.49255e-05 -7.22132e-06 -0.123064 0.00103181 -0.00208115 2.56744e-07 3.97849e-06 2.00327e-06 0.0057688 4.26603e-09 -8.69185e-09 2.3543e-12 
0.133125 0.00999747 0.00499875 0.137584 -1.4761e-05 -7.13851e-06 -0.123322 0.00103543 -0.00208852 2.58751e-07 4.00524e-06 2.01664e-06 0.00577251 4.24211e-09 -8.64481e-09 2.36251e-12 
0.133437 0.00999746 0.00499875 0.137545 -1.45954e-05 -7.05514e-06 -0.12358 0.00103903 -0.00209586 2.60764e-07 4.03196e-06 2.02999e-06 0.00577623 4.2178e-09 -8.597e-09 2.37067e-12 
0.13375 0.00999746 0.00499875 0.137507 -1.44287e-05 -6.97123e-06 -0.123837 0.00104261 -0.00210315 2.62785e-07 4.05864e-06 2.04332e-06 0.00577995 4.1931e-09 -8.54842e-09 2.37877e-12 
0.134062 0.00999745 0.00499874 0.137468 -1.4261e-05 -6.88676e-06 -0.124095 0.00104617 -0.00211041 2.64813e-07 4.08527e-06 2.05663e-06 0.00578368 4.16801e-09 -8.49906e-09 2.38682e-12 
0.134375 0.00999745 0.00499874 0.137429 -1.40921e-05 -6.80175e-06 -0.124352 0.0010497 -0.00211762 2.66847e-07 4.11187e-06 2.06992e-06 0.00578742 4.14253e-09 -8.44892e-09 2.3948e-12 
0.134687 0.00999745 0.00499874 0.13739 -1.39221e-05 -6.71619e-06 -0.124609 0.00105321 -0.00212478 2.68888e-07 4.13843e-06 2.08318e-06 0.00579116 4.11666e-09 -8.398e-09 2.40273e-12 
0.135 0.00999744 0.00499874 0.137351 -1.37511e-05 -6.63009e-06 -0.124866 0.00105671 -0.00213191 2.70936e-07 4.16494e-06 2.09643e-06 0.00579491 4.09039e-09 -8.34629e-09 2.4106e-12 
0.135312 0.00999744 0.00499873 0.137312 -1.35789e-05 -6.54344e-06 -0.125123 0.00106018 -0.00213899 2.7299e-07 4.19141e-06 2.10966e-06 0.00579867 4.06374e-09 -8.2938e-09 2.41842e-12 
0.135625 0.00999743 0.00499873 0.137273 -1.34057e-05 -6.45624e-06 -0.12538 0.00106362 -0.00214602 2.75051e-07 4.21784e-06 2.12286e-06 0.00580244 4.03668e-09 -8.24052e-09 2.42617e-12 
0.135937 0.00999743 0.00499873 0.137234 -1.32313e-05 -6.36851e-06 -0.125636 0.00106704 -0.00215301 2.77119e-07 4.24422e-06 2.13605e-06 0.00580621 4.00923e-09 -8.18644e-09 2.43387e-12 
0.13625 0.00999742 0.00499873 0.137195 -1.30559e-05 -6.28023e-06 -0.125893 0.00107044 -0.00215995 2.79193e-07 4.27056e-06 2.1492e-06 0.00580998 3.98138e-09 -8.13157e-09 2.4415e-12 
0.136562 0.00999742 0.00499873 0.137155 -1.28794e-05 -6.19141e-06 -0.126149 0.00107382 -0.00216685 2.81274e-07 4.29685e-06 2.16234e-06 0.00581377 3.95314e-09 -8.07591e-09 2.44907e-12 
0.136875 0.00999742 0.00499872 0.137116 -1.27019e-05 -6.10205e-06 -0.126405 0.00107717 -0.0021737 2.83361e-07 4.3231e-06 2.17545e-06 0.00581756 3.92449e-09 -8.01944e-09 2.45658e-12 
0.137187 0.00999741 0.00499872 0.137076 -1.25232e-05 -6.01215e-06 -0.126661 0.0010805 -0.0021805 2.85455e-07 4.3493e-06 2.18854e-06 0.00582136 3.89544e-09 -7.96217e-09 2.46404e-12 
0.1375 0.00999741 0.00499872 0.137037 -1.23435e-05 -5.92171e-06 -0.126916 0.0010838 -0.00218725 2.87554e-07 4.37544e-06 2.20161e-06 0.00582516 3.86598e-09 -7.9041e-09 2.47142e-12 
0.137812 0.0099974 0.00499872 0.136997 -1.21627e-05 -5.83073e-06 -0.127172 0.00108708 -0.00219395 2.8966e-07 4.40154e-06 2.21464e-06 0.00582898 3.83613e-09 -7.84522e-09 2.47875e-12 
0.138125 0.0099974 0.00499872 0.136957 -1.19808e-05 -5.73922e-06 -0.127427 0.00109033 -0.0022006 2.91773e-07 4.42759e-06 2.22766e-06 0.0058328 3.80586e-09 -7.78554e-09 2.48601e-12 
0.138437 0.0099974 0.00499872 0.136917 -1.17978e-05 -5.64717e-06 -0.127683 0.00109355 -0.00220719 2.93891e-07 4.45359e-06 2.24064e-06 0.00583662 3.7752e-09 -7.72504e-09 2.49321e-12 
0.13875 0.00999739 0.00499871 0.136877 -1.16138e-05 -5.55459e-06 -0.127938 0.00109675 -0.00221374 2.96015e-07 4.47953e-06 2.25361e-06 0.00584046 3.74412e-09 -7.66373e-09 2.50035e-12 
0.139062 0.00999739 0.00499871 0.136837 -1.14287e-05 -5.46147e-06 -0.128193 0.00109993 -0.00222024 2.98146e-07 4.50542e-06 2.26654e-06 0.0058443 3.71264e-09 -7.6016e-09 2.50742e-12 
0.139375 0.00999739 0.00499871 0.136797 -1.12425e-05 -5.36782e-06 -0.128448 0.00110307 -0.00222668 3.00283e-07 4.53126e-06 2.27945e-06 0.00584814 3.68074e-09 -7.53865e-09 2.51443e-12 
0.139687 0.00999738 0.00499871 0.136757 -1.10553e-05 -5.27365e-06 -0.128702 0.00110619 -0.00223306 3.02425e-07 4.55704e-06 2.29233e-06 0.005852 3.64844e-09 -7.47489e-09 2.52137e-12 
0.14 0.00999738 0.00499871 0.136717 -1.0867e-05 -5.17894e-06 -0.128957 0.00110928 -0.0022394 3.04573e-07 4.58277e-06 2.30518e-06 0.00585586 3.61572e-09 -7.4103e-09 2.52824e-12 
0.140312 0.00999738 0.00499871 0.136676 -1.06777e-05 -5.0837e-06 -0.129211 0.00111234 -0.00224567 3.06728e-07 4.60844e-06 2.318e-06 0.00585973 3.58259e-09 -7.34489e-09 2.53505e-12 
0.140625 0.00999737 0.0049987 0.136636 -1.04873e-05 -4.98794e-06 -0.129465 0.00111538 -0.0022519 3.08887e-07 4.63405e-06 2.3308e-06 0.0058636 3.54904e-09 -7.27865e-09 2.5418e-12 
0.140937 0.00999737 0.0049987 0.136595 -1.02959e-05 -4.89165e-06 -0.129719 0.00111838 -0.00225806 3.11053e-07 4.6596e-06 2.34356e-06 0.00586749 3.51508e-09 -7.21158e-09 2.54847e-12 
0.14125 0.00999737 0.0049987 0.136555 -1.01034e-05 -4.79483e-06 -0.129973 0.00112136 -0.00226417 3.13224e-07 4.68509e-06 2.3563e-06 0.00587138 3.48071e-09 -7.14368e-09 2.55508e-12 
0.141562 0.00999736 0.0049987 0.136514 -9.90982e-06 -4.69749e-06 -0.130227 0.0011243 -0.00227022 3.15401e-07 4.71053e-06 2.369e-06 0.00587528 3.44591e-09 -7.07495e-09 2.56163e-12 
0.141875 0.00999736 0.0049987 0.136474 -9.71522e-06 -4.59963e-06 -0.13048 0.00112722 -0.00227621 3.17584e-07 4.7359e-06 2.38167e-06 0.00587918 3.4107e-09 -7.00538e-09 2.5681e-12 
0.142187 0.00999736 0.0049987 0.136433 -9.51958e-06 -4.50125e-06 -0.130733 0.00113011 -0.00228214 3.19772e-07 4.76121e-06 2.39432e-06 0.00588309 3.37507e-09 -6.93497e-09 2.57451e-12 
0.1425 0.00999735 0.0049987 0.136392 -9.32291e-06 -4.40234e-06 -0.130987 0.00113296 -0.00228801 3.21965e-07 4.78646e-06 2.40693e-06 0.00588701 3.33902e-09 -6.86373e-09 2.58085e-12 
0.142812 0.00999735 0.00499869 0.136351 -9.12519e-06 -4.30292e-06 -0.13124 0.00113579 -0.00229382 3.24164e-07 4.81164e-06 2.41951e-06 0.00589094 3.30255e-09 -6.79164e-09 2.58711e-12 
0.143125 0.00999735 0.00499869 0.13631 -8.92644e-06 -4.20298e-06 -0.131493 0.00113858 -0.00229957 3.26368e-07 4.83676e-06 2.43205e-06 0.00589487 3.26565e-09 -6.71871e-09 2.59331e-12 
0.143437 0.00999735 0.00499869 0.136269 -8.72665e-06 -4.10253e-06 -0.131745 0.00114135 -0.00230525 3.28577e-07 4.86181e-06 2.44457e-06 0.00589881 3.22834e-09 -6.64494e-09 2.59945e-12 
0.14375 0.00999734 0.00499869 0.136227 -8.52584e-06 -4.00156e-06 -0.131998 0.00114408 -0.00231087 3.30791e-07 4.8868e-06 2.45705e-06 0.00590276 3.19059e-09 -6.57031e-09 2.60551e-12 
0.144062 0.00999734 0.00499869 0.136186 -8.324e-06 -3.90008e-06 -0.13225 0.00114678 -0.00231643 3.33011e-07 4.91172e-06 2.46949e-06 0.00590672 3.15242e-09 -6.49484e-09 2.6115e-12 
0.144375 0.00999734 0.00499869 0.136145 -8.12113e-06 -3.79808e-06 -0.132502 0.00114944 -0.00232193 3.35236e-07 4.93657e-06 2.4819e-06 0.00591068 3.11383e-09 -6.41852e-09 2.61742e-12 
0.144687 0.00999734 0.00499869 0.136103 -7.91724e-06 -3.69558e-06 -0.132754 0.00115208 -0.00232735 3.37465e-07 4.96135e-06 2.49428e-06 0.00591465 3.07481e-09 -6.34135e-09 2.62327e-12 
0.145 0.00999733 0.00499869 0.136062 -7.71233e-06 -3.59256e-06 -0.133006 0.00115467 -0.00233272 3.397e-07 4.98606e-06 2.50662e-06 0.00591863 3.03536e-09 -6.26332e-09 2.62904e-12 
0.145312 0.00999733 0.00499868 0.13602 -7.50641e-06 -3.48904e-06 -0.133258 0.00115724 -0.00233801 3.41939e-07 5.0107e-06 2.51893e-06 0.00592262 2.99548e-09 -6.18443e-09 2.63475e-12 
0.145625 0.00999733 0.00499868 0.135979 -7.29947e-06 -3.38501e-06 -0.13351 0.00115977 -0.00234324 3.44184e-07 5.03527e-06 2.5312e-06 0.00592661 2.95518e-09 -6.10469e-09 2.64039e-12 
0.145937 0.00999733 0.00499868 0.135937 -7.09152e-06 -3.28048e-06 -0.133761 0.00116227 -0.0023484 3.46433e-07 5.05977e-06 2.54343e-06 0.00593061 2.91444e-09 -6.02408e-09 2.64595e-12 
0.14625 0.00999732 0.00499868 0.135895 -6.88257e-06 -3.17545e-06 -0.134012 0.00116473 -0.00235349 3.48686e-07 5.08419e-06 2.55563e-06 0.00593462 2.87327e-09 -5.94262e-09 2.65144e-12 
0.146562 0.00999732 0.00499868 0.135853 -6.67261e-06 -3.06991e-06 -0.134263 0.00116716 -0.00235851 3.50945e-07 5.10853e-06 2.56778e-06 0.00593863 2.83167e-09 -5.86029e-09 2.65686e-12 
0.146875 0.00999732 0.00499868 0.135811 -6.46165e-06 -2.96388e-06 -0.134514 0.00116955 -0.00236346 3.53208e-07 5.13281e-06 2.57991e-06 0.00594265 2.78963e-09 -5.77709e-09 2.66221e-12 
0.147187 0.00999732 0.00499868 0.135769 -6.24969e-06 -2.85734e-06 -0.134765 0.00117191 -0.00236834 3.55475e-07 5.157e-06 2.59199e-06 0.00594668 2.74716e-09 -5.69303e-09 2.66748e-12 
0.1475 0.00999732 0.00499868 0.135727 -6.03674e-06 -2.75031e-06 -0.135016 0.00117422 -0.00237315 3.57747e-07 5.18112e-06 2.60403e-06 0.00595072 2.70426e-09 -5.6081e-09 2.67268e-12 
0.147812 0.00999731 0.00499868 0.135685 -5.82279e-06 -2.64278e-06 -0.135266 0.00117651 -0.00237789 3.60024e-07 5.20516e-06 2.61603e-06 0.00595477 2.66092e-09 -5.5223e-09 2.67781e-12 
0.148125 0.00999731 0.00499868 0.135642 -5.60786e-06 -2.53476e-06 -0.135516 0.00117875 -0.00238255 3.62304e-07 5.22912e-06 2.628e-06 0.00595882 2.61714e-09 -5.43563e-09 2.68287e-12 
0.148437 0.00999731 0.00499867 0.1356 -5.39194e-06 -2.42625e-06 -0.135766 0.00118096 -0.00238714 3.64589e-07 5.253e-06 2.63992e-06 0.00596288 2.57293e-09 -5.34809e-09 2.68785e-12 
0.14875 0.00999731 0.00499867 0.135557 -5.17505e-06 -2.31725e-06 -0.136016 0.00118313 -0.00239165 3.66878e-07 5.27679e-06 2.6518e-06 0.00596695 2.52828e-09 -5.25967e-09 2.69275e-12 
0.149062 0.00999731 0.00499867 0.135515 -4.95717e-06 -2.20776e-06 -0.136266 0.00118526 -0.00239609 3.69172e-07 5.30051e-06 2.66365e-06 0.00597102 2.48319e-09 -5.17038e-09 2.69759e-12 
0.149375 0.00999731 0.00499867 0.135472 -4.73832e-06 -2.09778e-06 -0.136515 0.00118736 -0.00240045 3.71469e-07 5.32414e-06 2.67545e-06 0.0059751 2.43766e-09 -5.0802e-09 2.70235e-12 
0.149687 0.0099973 0.00499867 0.13543 -4.51849e-06 -1.98732e-06 -0.136765 0.00118941 -0.00240473 3.7377e-07 5.34769e-06 2.68721e-06 0.00597919 2.3917e-09 -4.98915e-09 2.70703e-12 
0.15 0.0099973 0.00499867 0.135387 -4.2977e-06 -1.87638e-06 -0.137014 0.00119143 -0.00240894 3.76076e-07 5.37116e-06 2.69892e-06 0.00598329 2.34529e-09 -4.89722e-09 2.71164e-12 
0.150312 0.0099973 0.00499867 0.135344 -4.07595e-06 -1.76495e-06 -0.137263 0.0011934 -0.00241306 3.78385e-07 5.39454e-06 2.71059e-06 0.0059874 2.29844e-09 -4.80441e-09 2.71618e-12 
0.150625 0.0099973 0.00499867 0.135301 -3.85323e-06 -1.65304e-06 -0.137512 0.00119534 -0.00241711 3.80698e-07 5.41783e-06 2.72222e-06 0.00599151 2.25114e-09 -4.71072e-09 2.72064e-12 
0.150937 0.0099973 0.00499867 0.135258 -3.62956e-06 -1.54066e-06 -0.137761 0.00119723 -0.00242108 3.83015e-07 5.44104e-06 2.73381e-06 0.00599563 2.20341e-09 -4.61614e-09 2.72502e-12 
0.15125 0.0099973 0.00499867 0.135215 -3.40493e-06 -1.4278e-06 -0.138009 0.00119909 -0.00242497 3.85336e-07 5.46416e-06 2.74535e-06 0.00599976 2.15523e-09 -4.52067e-09 2.72934e-12 
0.151562 0.0099973 0.00499867 0.135172 -3.17935e-06 -1.31446e-06 -0.138258 0.0012009 -0.00242877 3.8766e-07 5.48718e-06 2.75684e-06 0.00600389 2.10661e-09 -4.42432e-09 2.73357e-12 
0.151875 0.0099973 0.00499867 0.135128 -2.95283e-06 -1.20066e-06 -0.138506 0.00120267 -0.0024325 3.89988e-07 5.51012e-06 2.7683e-06 0.00600804 2.05754e-09 -4.32709e-09 2.73773e-12 
0.152187 0.0099973 0.00499867 0.135085 -2.72536e-06 -1.08638e-06 -0.138754 0.0012044 -0.00243614 3.92319e-07 5.53297e-06 2.7797e-06 0.00601219 2.00803e-09 -4.22896e-09 2.74182e-12 
0.1525 0.00999729 0.00499867 0.135042 -2.49695e-06 -9.71634e-07 -0.139002 0.00120609 -0.00243969 3.94653e-07 5.55572e-06 2.79106e-06 0.00601635 1.95808e-09 -4.12994e-09 2.74583e-12 
0.152812 0.00999729 0.00499867 0.134998 -2.26761e-06 -8.5642e-07 -0.139249 0.00120773 -0.00244316 3.96992e-07 5.57839e-06 2.80237e-06 0.00602051 1.90768e-09 -4.03003e-09 2.74977e-12 
0.153125 0.00999729 0.00499867 0.134955 -2.03734e-06 -7.40742e-07 -0.139497 0.00120933 -0.00244655 3.99333e-07 5.60095e-06 2.81364e-06 0.00602469 1.85683e-09 -3.92923e-09 2.75363e-12 
0.153437 0.00999729 0.00499867 0.134911 -1.80614e-06 -6.24601e-07 -0.139744 0.00121089 -0.00244985 4.01678e-07 5.62343e-06 2.82485e-06 0.00602887 1.80553e-09 -3.82754e-09 2.75741e-12 
0.15375 0.00999729 0.00499867 0.134867 -1.57402e-06 -5.07999e-07 -0.139992 0.00121241 -0.00245306 4.04025e-07 5.6458e-06 2.83602e-06 0.00603306 1.75379e-09 -3.72495e-09 2.76112e-12 
0.154062 0.00999729 0.00499867 0.134824 -1.34098e-06 -3.90939e-07 -0.140239 0.00121388 -0.00245619 4.06376e-07 5.66809e-06 2.84714e-06 0.00603725 1.70159e-09 -3.62146e-09 2.76475e-12 
0.154375 0.00999729 0.00499867 0.13478 -1.10702e-06 -2.73421e-07 -0.140485 0.0012153 -0.00245922 4.0873e-07 5.69027e-06 2.85822e-06 0.00604146 1.64895e-09 -3.51708e-09 2.76831e-12 
0.154687 0.00999729 0.00499867 0.134736 -8.72148e-07 -1.55448e-07 -0.140732 0.00121668 -0.00246217 4.11087e-07 5.71235e-06 2.86924e-06 0.00604567 1.59586e-09 -3.41181e-09 2.77179e-12 
0.155 0.00999729 0.00499867 0.134692 -6.36371e-07 -3.7023e-08 -0.140979 0.00121802 -0.00246503 4.13447e-07 5.73434e-06 2.88021e-06 0.00604989 1.54232e-09 -3.30563e-09 2.7752e-12 
0.155312 0.00999729 0.00499867 0.134648 -3.99692e-07 8.18532e-08 -0.141225 0.00121931 -0.0024678 4.1581e-07 5.75623e-06 2.89113e-06 0.00605412 1.48834e-09 -3.19855e-09 2.77853e-12 
0.155625 0.00999729 0.00499867 0.134603 -1.62113e-07 2.01178e-07 -0.141471 0.00122055 -0.00247047 4.18176e-07 5.77801e-06 2.902e-06 0.00605835 1.4339e-09 -3.09058e-09 2.78179e-12 
0.155937 0.00999729 0.00499867 0.134559 7.63614e-08 3.2095e-07 -0.141717 0.00122175 -0.00247306 4.20544e-07 5.79969e-06 2.91282e-06 0.00606259 1.37901e-09 -2.98171e-09 2.78497e-12 
0.15625 0.00999729 0.00499867 0.134515 3.15726e-07 4.41166e-07 -0.141963 0.0012229 -0.00247555 4.22915e-07 5.82127e-06 2.92359e-06 0.00606684 1.32366e-09 -2.87193e-09 2.78807e-12 
0.156562 0.00999729 0.00499867 0.134471 5.55977e-07 5.61824e-07 -0.142208 0.001224 -0.00247794 4.25289e-07 5.84275e-06 2.93431e-06 0.0060711 1.26787e-09 -2.76125e-09 2.7911e-12 
0.156875 0.00999729 0.00499867 0.134426 7.9711e-07 6.82922e-07 -0.142454 0.00122505 -0.00248024 4.27665e-07 5.86412e-06 2.94497e-06 0.00607537 1.21163e-09 -2.64967e-09 2.79406e-12 
0.157187 0.00999729 0.00499867 0.134381 1.03912e-06 8.04459e-07 -0.142699 0.00122606 -0.00248245 4.30044e-07 5.88538e-06 2.95558e-06 0.00607964 1.15493e-09 -2.53719e-09 2.79694e-12 
0.1575 0.00999729 0.00499867 0.134337 1.28201e-06 9.26431e-07 -0.142944 0.00122702 -0.00248456 4.32425e-07 5.90654e-06 2.96614e-06 0.00608392 1.09778e-09 -2.4238e-09 2.79974e-12 
0.157812 0.00999729 0.00499867 0.134292 1.52576e-06 1.04884e-06 -0.143189 0.00122793 -0.00248658 4.34808e-07 5.92759e-06 2.97664e-06 0.00608821 1.04018e-09 -2.30951e-09 2.80247e-12 
0.158125 0.00999729 0.00499867 0.134247 1.77038e-06 1.17167e-06 -0.143434 0.00122879 -0.00248849 4.37194e-07 5.94854e-06 2.98709e-06 0.00609251 9.82129e-10 -2.19431e-09 2.80513e-12 
0.158437 0.00999729 0.00499867 0.134202 2.01586e-06 1.29494e-06 -0.143678 0.0012296 -0.00249031 4.39582e-07 5.96937e-06 2.99748e-06 0.00609681 9.23621e-10 -2.07821e-09 2.80771e-12 
0.15875 0.00999729 0.00499867 0.134158 2.26219e-06 1.41863e-06 -0.143923 0.00123036 -0.00249203 4.41972e-07 5.99009e-06 3.00782e-06 0.00610112 8.64661e-10 -1.9612e-09 2.81021e-12 
0.159062 0.00999729 0.00499867 0.134113 2.50937e-06 1.54275e-06 -0.144167 0.00123107 -0.00249365 4.44364e-07 6.0107e-06 3.0181e-06 0.00610544 8.05247e-10 -1.84328e-09 2.81264e-12 
0.159375 0.0099973 0.00499867 0.134067 2.75741e-06 1.66729e-06 -0.144411 0.00123173 -0.00249516 4.46759e-07 6.0312e-06 3.02833e-06 0.00610977 7.45379e-10 -1.72446e-09 2.815e-12 
0.159687 0.0099973 0.00499867 0.134022 3.00628e-06 1.79225e-06 -0.144655 0.00123234 -0.00249658 4.49155e-07 6.05159e-06 3.0385e-06 0.0061141 6.85057e-10 -1.60473e-09 2.81728e-12 
0.16 0.0099973 0.00499867 0.133977 3.25599e-06 1.91763e-06 -0.144898 0.0012329 -0.00249789 4.51553e-07 6.07186e-06 3.04861e-06 0.00611845 6.24281e-10 -1.48409e-09 2.81949e-12 
0.160312 0.0099973 0.00499867 0.133932 3.50653e-06 2.04342e-06 -0.145142 0.0012334 -0.0024991 4.53953e-07 6.09202e-06 3.05867e-06 0.0061228 5.63051e-10 -1.36254e-09 2.82162e-12 
0.160625 0.0099973 0.00499867 0.133886 3.7579e-06 2.16963e-06 -0.145385 0.00123385 -0.00250021 4.56355e-07 6.11206e-06 3.06866e-06 0.00612715 5.01366e-10 -1.24009e-09 2.82368e-12 
0.160937 0.0099973 0.00499867 0.133841 4.01009e-06 2.29624e-06 -0.145628 0.00123425 -0.00250121 4.58758e-07 6.13199e-06 3.0786e-06 0.00613152 4.39227e-10 -1.11673e-09 2.82567e-12 
0.16125 0.0099973 0.00499867 0.133795 4.2631e-06 2.42327e-06 -0.145871 0.0012346 -0.00250211 4.61164e-07 6.1518e-06 3.08848e-06 0.00613589 3.76633e-10 -9.92458e-10 2.82758e-12 
0.161562 0.0099973 0.00499867 0.13375 4.51693e-06 2.5507e-06 -0.146114 0.00123489 -0.0025029 4.6357e-07 6.17149e-06 3.0983e-06 0.00614027 3.13585e-10 -8.67279e-10 2.82942e-12 
0.161875 0.0099973 0.00499868 0.133704 4.77156e-06 2.67853e-06 -0.146357 0.00123513 -0.00250359 4.65979e-07 6.19106e-06 3.10806e-06 0.00614466 2.50082e-10 -7.4119e-10 2.83118e-12 
0.162187 0.00999731 0.00499868 0.133658 5.027e-06 2.80676e-06 -0.146599 0.00123532 -0.00250416 4.68388e-07 6.21051e-06 3.11775e-06 0.00614906 1.86124e-10 -6.14193e-10 2.83288e-12 
0.1625 0.00999731 0.00499868 0.133612 5.28323e-06 2.93539e-06 -0.146841 0.00123545 -0.00250463 4.70799e-07 6.22983e-06 3.12739e-06 0.00615346 1.21712e-10 -4.86287e-10 2.8345e-12 
0.162812 0.00999731 0.00499868 0.133566 5.54026e-06 3.06442e-06 -0.147083 0.00123553 -0.00250499 4.73212e-07 6.24904e-06 3.13697e-06 0.00615787 5.68446e-11 -3.57472e-10 2.83605e-12 
0.163125 0.00999731 0.00499868 0.13352 5.79808e-06 3.19384e-06 -0.147325 0.00123555 -0.00250524 4.75626e-07 6.26812e-06 3.14648e-06 0.00616229 -8.47728e-12 -2.27747e-10 2.83752e-12 
0.163437 0.00999731 0.00499868 0.133474 6.05667e-06 3.32365e-06 -0.147567 0.00123551 -0.00250538 4.78041e-07 6.28708e-06 3.15594e-06 0.00616671 -7.42539e-11 -9.71141e-11 2.83893e-12 
0.16375 0.00999731 0.00499868 0.133428 6.31605e-06 3.45385e-06 -0.147808 0.00123542 -0.0025054 4.80457e-07 6.30592e-06 3.16533e-06 0.00617115 -1.40485e-10 3.44278e-11 2.84026e-12 
0.164062 0.00999732 0.00499868 0.133382 6.5762e-06 3.58443e-06 -0.14805 0.00123527 -0.00250532 4.82874e-07 6.32463e-06 3.17465e-06 0.00617559 -2.07171e-10 1.66878e-10 2.84152e-12 
0.164375 0.00999732 0.00499868 0.133336 6.83712e-06 3.7154e-06 -0.148291 0.00123507 -0.00250512 4.85293e-07 6.34321e-06 3.18392e-06 0.00618004 -2.74311e-10 3.00237e-10 2.84272e-12 
0.164687 0.00999732 0.00499868 0.133289 7.0988e-06 3.84674e-06 -0.148532 0.0012348 -0.0025048 4.87712e-07 6.36167e-06 3.19312e-06 0.0061845 -3.41905e-10 4.34505e-10 2.84384e-12 
0.165 0.00999732 0.00499869 0.133243 7.36124e-06 3.97847e-06 -0.148773 0.00123448 -0.00250438 4.90132e-07 6.38e-06 3.20225e-06 0.00618896 -4.09954e-10 5.6968e-10 2.84489e-12 
0.165312 0.00999733 0.00499869 0.133196 7.62443e-06 4.11057e-06 -0.149013 0.00123411 -0.00250383 4.92553e-07 6.39819e-06 3.21132e-06 0.00619343 -4.78456e-10 7.05763e-10 2.84587e-12 
0.165625 0.00999733 0.00499869 0.13315 7.88837e-06 4.24304e-06 -0.149254 0.00123367 -0.00250318 4.94975e-07 6.41626e-06 3.22033e-06 0.00619791 -5.47413e-10 8.42753e-10 2.84678e-12 
0.165937 0.00999733 0.00499869 0.133103 8.15304e-06 4.37588e-06 -0.149494 0.00123317 -0.0025024 4.97398e-07 6.4342e-06 3.22927e-06 0.0062024 -6.16823e-10 9.80651e-10 2.84762e-12 
0.16625 0.00999733 0.00499869 0.133056 8.41846e-06 4.50908e-06 -0.149734 0.00123262 -0.00250151 4.99821e-07 6.452e-06 3.23814e-06 0.00620689 -6.86686e-10 1.11945e-09 2.84839e-12 
0.166562 0.00999734 0.00499869 0.133009 8.6846e-06 4.64266e-06 -0.149974 0.001232 -0.00250049 5.02245e-07 6.46968e-06 3.24694e-06 0.0062114 -7.57003e-10 1.25916e-09 2.84909e-12 
0.166875 0.00999734 0.00499869 0.132963 8.95147e-06 4.77659e-06 -0.150213 0.00123133 -0.00249936 5.0467e-07 6.48721e-06 3.25568e-06 0.00621591 -8.27773e-10 1.39978e-09 2.84973e-12 
0.167187 0.00999734 0.0049987 0.132916 9.21906e-06 4.91088e-06 -0.150453 0.0012306 -0.00249811 5.07095e-07 6.50462e-06 3.26436e-06 0.00622042 -8.98995e-10 1.5413e-09 2.85029e-12 
0.1675 0.00999734 0.0049987 0.132869 9.48736e-06 5.04552e-06 -0.150692 0.0012298 -0.00249674 5.0952e-07 6.52189e-06 3.27296e-06 0.00622495 -9.70669e-10 1.68373e-09 2.85079e-12 
0.167812 0.00999735 0.0049987 0.132821 9.75637e-06 5.18052e-06 -0.150931 0.00122894 -0.00249524 5.11946e-07 6.53902e-06 3.28149e-06 0.00622948 -1.0428e-09 1.82705e-09 2.85122e-12 
0.168125 0.00999735 0.0049987 0.132774 1.00261e-05 5.31587e-06 -0.15117 0.00122803 -0.00249363 5.14373e-07 6.55601e-06 3.28996e-06 0.00623402 -1.11537e-09 1.97129e-09 2.85159e-12 
0.168437 0.00999735 0.0049987 0.132727 1.02965e-05 5.45157e-06 -0.151409 0.00122704 -0.00249189 5.16799e-07 6.57287e-06 3.29836e-06 0.00623857 -1.1884e-09 2.11642e-09 2.85189e-12 
0.16875 0.00999736 0.0049987 0.13268 1.05676e-05 5.58761e-06 -0.151647 0.001226 -0.00249003 5.19226e-07 6.58959e-06 3.30668e-06 0.00624312 -1.26188e-09 2.26246e-09 2.85212e-12 
0.169062 0.00999736 0.00499871 0.132632 1.08394e-05 5.72399e-06 -0.151886 0.0012249 -0.00248804 5.21653e-07 6.60617e-06 3.31494e-06 0.00624768 -1.33582e-09 2.4094e-09 2.85228e-12 
0.169375 0.00999736 0.00499871 0.132585 1.11118e-05 5.86071e-06 -0.152124 0.00122373 -0.00248592 5.2408e-07 6.62261e-06 3.32313e-06 0.00625225 -1.4102e-09 2.55723e-09 2.85238e-12 
0.169687 0.00999737 0.00499871 0.132537 1.1385e-05 5.99777e-06 -0.152362 0.0012225 -0.00248369 5.26507e-07 6.6389e-06 3.33124e-06 0.00625683 -1.48503e-09 2.70597e-09 2.85242e-12 
0.17 0.00999737 0.00499871 0.132489 1.16588e-05 6.13516e-06 -0.1526 0.0012212 -0.00248132 5.28934e-07 6.65506e-06 3.33929e-06 0.00626142 -1.56031e-09 2.85561e-09 2.85239e-12 
0.170312 0.00999737 0.00499871 0.132442 1.19333e-05 6.27288e-06 -0.152837 0.00121984 -0.00247882 5.31361e-07 6.67107e-06 3.34726e-06 0.00626601 -1.63604e-09 3.00614e-09 2.8523e-12 
0.170625 0.00999738 0.00499872 0.132394 1.22084e-05 6.41092e-06 -0.153075 0.00121842 -0.0024762 5.33788e-07 6.68693e-06 3.35516e-06 0.00627061 -1.71221e-09 3.15757e-09 2.85214e-12 
0.170937 0.00999738 0.00499872 0.132346 1.24842e-05 6.54929e-06 -0.153312 0.00121693 -0.00247345 5.36215e-07 6.70265e-06 3.36298e-06 0.00627522 -1.78884e-09 3.30989e-09 2.85193e-12 
0.17125 0.00999739 0.00499872 0.132298 1.27606e-05 6.68798e-06 -0.153549 0.00121537 -0.00247057 5.38641e-07 6.71823e-06 3.37074e-06 0.00627983 -1.86591e-09 3.46311e-09 2.85164e-12 
0.171562 0.00999739 0.00499872 0.13225 1.30377e-05 6.82699e-06 -0.153786 0.00121375 -0.00246756 5.41068e-07 6.73366e-06 3.37842e-06 0.00628445 -1.94343e-09 3.61722e-09 2.8513e-12 
0.171875 0.00999739 0.00499872 0.132202 1.33153e-05 6.96631e-06 -0.154022 0.00121206 -0.00246441 5.43494e-07 6.74894e-06 3.38602e-06 0.00628908 -2.02139e-09 3.77223e-09 2.8509e-12 
0.172187 0.0099974 0.00499873 0.132154 1.35937e-05 7.10594e-06 -0.154259 0.00121031 -0.00246114 5.45919e-07 6.76407e-06 3.39355e-06 0.00629372 -2.0998e-09 3.92812e-09 2.85043e-12 
0.1725 0.0099974 0.00499873 0.132106 1.38726e-05 7.24589e-06 -0.154495 0.00120849 -0.00245773 5.48345e-07 6.77905e-06 3.40101e-06 0.00629836 -2.17866e-09 4.08491e-09 2.8499e-12 
0.172812 0.00999741 0.00499873 0.132057 1.41522e-05 7.38613e-06 -0.154731 0.0012066 -0.00245418 5.50769e-07 6.79389e-06 3.40839e-06 0.00630301 -2.25796e-09 4.24258e-09 2.84931e-12 
0.173125 0.00999741 0.00499873 0.132009 1.44323e-05 7.52668e-06 -0.154967 0.00120465 -0.00245051 5.53193e-07 6.80857e-06 3.41569e-06 0.00630767 -2.3377e-09 4.40114e-09 2.84867e-12 
0.173437 0.00999742 0.00499874 0.13196 1.47131e-05 7.66753e-06 -0.155203 0.00120262 -0.00244669 5.55617e-07 6.8231e-06 3.42292e-06 0.00631234 -2.41788e-09 4.56059e-09 2.84796e-12 
0.17375 0.00999742 0.00499874 0.131912 1.49944e-05 7.80868e-06 -0.155438 0.00120053 -0.00244274 5.5804e-07 6.83747e-06 3.43007e-06 0.00631701 -2.49851e-09 4.72092e-09 2.8472e-12 
0.174062 0.00999743 0.00499874 0.131863 1.52764e-05 7.95012e-06 -0.155673 0.00119837 -0.00243866 5.60462e-07 6.8517e-06 3.43715e-06 0.00632169 -2.57958e-09 4.88214e-09 2.84637e-12 
0.174375 0.00999743 0.00499874 0.131815 1.55589e-05 8.09185e-06 -0.155909 0.00119614 -0.00243443 5.62884e-07 6.86577e-06 3.44414e-06 0.00632638 -2.66109e-09 5.04423e-09 2.84549e-12 
0.174687 0.00999744 0.00499875 0.131766 1.5842e-05 8.23386e-06 -0.156143 0.00119384 -0.00243007 5.65305e-07 6.87968e-06 3.45106e-06 0.00633107 -2.74304e-09 5.2072e-09 2.84455e-12 
0.175 0.00999744 0.00499875 0.131717 1.61257e-05 8.37616e-06 -0.156378 0.00119147 -0.00242557 5.67725e-07 6.89344e-06 3.4579e-06 0.00633578 -2.82543e-09 5.37106e-09 2.84356e-12 
0.175312 0.00999745 0.00499875 0.131668 1.64099e-05 8.51874e-06 -0.156613 0.00118903 -0.00242093 5.70144e-07 6.90704e-06 3.46467e-06 0.00634048 -2.90825e-09 5.53579e-09 2.84251e-12 
0.175625 0.00999745 0.00499875 0.131619 1.66947e-05 8.66159e-06 -0.156847 0.00118652 -0.00241615 5.72562e-07 6.92048e-06 3.47135e-06 0.0063452 -2.99151e-09 5.70139e-09 2.8414e-12 
0.175937 0.00999746 0.00499876 0.13157 1.69801e-05 8.80472e-06 -0.157081 0.00118394 -0.00241123 5.74979e-07 6.93377e-06 3.47795e-06 0.00634993 -3.07521e-09 5.86787e-09 2.84024e-12 
0.17625 0.00999746 0.00499876 0.131521 1.72659e-05 8.94812e-06 -0.157315 0.00118129 -0.00240616 5.77396e-07 6.94689e-06 3.48447e-06 0.00635466 -3.15935e-09 6.03522e-09 2.83903e-12 
0.176562 0.00999747 0.00499876 0.131472 1.75524e-05 9.09178e-06 -0.157549 0.00117857 -0.00240096 5.79811e-07 6.95986e-06 3.49092e-06 0.00635939 -3.24392e-09 6.20344e-09 2.83776e-12 
0.176875 0.00999747 0.00499876 0.131422 1.78393e-05 9.23571e-06 -0.157782 0.00117577 -0.00239561 5.82225e-07 6.97266e-06 3.49728e-06 0.00636414 -3.32892e-09 6.37252e-09 2.83643e-12 
0.177187 0.00999748 0.00499877 0.131373 1.81268e-05 9.3799e-06 -0.158016 0.0011729 -0.00239011 5.84638e-07 6.9853e-06 3.50356e-06 0.00636889 -3.41436e-09 6.54247e-09 2.83506e-12 
0.1775 0.00999748 0.00499877 0.131324 1.84148e-05 9.52435e-06 -0.158249 0.00116996 -0.00238447 5.8705e-07 6.99778e-06 3.50976e-06 0.00637365 -3.50023e-09 6.71329e-09 2.83363e-12 
0.177812 0.00999749 0.00499877 0.131274 1.87033e-05 9.66905e-06 -0.158482 0.00116694 -0.00237868 5.8946e-07 7.0101e-06 3.51587e-06 0.00637842 -3.58652e-09 6.88497e-09 2.83215e-12 
0.178125 0.0099975 0.00499878 0.131225 1.89923e-05 9.81399e-06 -0.158715 0.00116385 -0.00237275 5.91869e-07 7.02225e-06 3.52191e-06 0.00638319 -3.67325e-09 7.05751e-09 2.83062e-12 
0.178437 0.0099975 0.00499878 0.131175 1.92818e-05 9.95919e-06 -0.158947 0.00116069 -0.00236667 5.94277e-07 7.03423e-06 3.52786e-06 0.00638797 -3.76041e-09 7.2309e-09 2.82903e-12 
0.17875 0.00999751 0.00499878 0.131125 1.95718e-05 1.01046e-05 -0.15918 0.00115745 -0.00236045 5.96684e-07 7.04605e-06 3.53373e-06 0.00639276 -3.84799e-09 7.40515e-09 2.8274e-12 
0.179062 0.00999751 0.00499879 0.131075 1.98623e-05 1.02503e-05 -0.159412 0.00115414 -0.00235407 5.99089e-07 7.05771e-06 3.53951e-06 0.00639756 -3.936e-09 7.58026e-09 2.82572e-12 
0.179375 0.00999752 0.00499879 0.131026 2.01533e-05 1.03962e-05 -0.159644 0.00115076 -0.00234755 6.01492e-07 7.06919e-06 3.54521e-06 0.00640236 -4.02444e-09 7.75622e-09 2.82399e-12 
0.179687 0.00999753 0.00499879 0.130976 2.04447e-05 1.05424e-05 -0.159876 0.00114729 -0.00234087 6.03895e-07 7.08051e-06 3.55083e-06 0.00640717 -4.1133e-09 7.93302e-09 2.82221e-12 
0.18 0.00999753 0.0049988 0.130926 2.07366e-05 1.06888e-05 -0.160107 0.00114375 -0.00233404 6.06295e-07 7.09166e-06 3.55636e-06 0.00641198 -4.20258e-09 8.11067e-09 2.82038e-12 
0.180312 0.00999754 0.0049988 0.130876 2.10289e-05 1.08354e-05 -0.160339 0.00114014 -0.00232707 6.08694e-07 7.10263e-06 3.5618e-06 0.00641681 -4.29229e-09 8.28917e-09 2.81851e-12 
0.180625 0.00999755 0.0049988 0.130825 2.13217e-05 1.09822e-05 -0.16057 0.00113645 -0.00231994 6.11092e-07 7.11344e-06 3.56716e-06 0.00642164 -4.38241e-09 8.46851e-09 2.81659e-12 
0.180937 0.00999755 0.00499881 0.130775 2.16149e-05 1.11292e-05 -0.160801 0.00113268 -0.00231265 6.13488e-07 7.12408e-06 3.57244e-06 0.00642647 -4.47296e-09 8.64868e-09 2.81462e-12 
0.18125 0.00999756 0.00499881 0.130725 2.19086e-05 1.12765e-05 -0.161032 0.00112884 -0.00230522 6.15882e-07 7.13454e-06 3.57762e-06 0.00643132 -4.56392e-09 8.8297e-09 2.8126e-12 
0.181562 0.00999757 0.00499881 0.130675 2.22027e-05 1.1424e-05 -0.161262 0.00112491 -0.00229763 6.18274e-07 7.14483e-06 3.58272e-06 0.00643617 -4.6553e-09 9.01155e-09 2.81055e-12 
0.181875 0.00999757 0.00499882 0.130624 2.24972e-05 1.15716e-05 -0.161492 0.00112091 -0.00228988 6.20665e-07 7.15495e-06 3.58774e-06 0.00644102 -4.7471e-09 9.19423e-09 2.80844e-12 
0.182187 0.00999758 0.00499882 0.130574 2.27921e-05 1.17195e-05 -0.161723 0.00111684 -0.00228198 6.23053e-07 7.16489e-06 3.59266e-06 0.00644589 -4.83931e-09 9.37774e-09 2.80629e-12 
0.1825 0.00999759 0.00499882 0.130523 2.30875e-05 1.18676e-05 -0.161953 0.00111268 -0.00227392 6.2544e-07 7.17466e-06 3.5975e-06 0.00645076 -4.93193e-09 9.56208e-09 2.8041e-12 
0.182812 0.00999759 0.00499883 0.130472 2.33832e-05 1.20159e-05 -0.162182 0.00110844 -0.00226571 6.27825e-07 7.18425e-06 3.60225e-06 0.00645564 -5.02497e-09 9.74724e-09 2.80187e-12 
0.183125 0.0099976 0.00499883 0.130422 2.36793e-05 1.21644e-05 -0.162412 0.00110413 -0.00225733 6.30208e-07 7.19366e-06 3.60691e-06 0.00646052 -5.11841e-09 9.93322e-09 2.79959e-12 
0.183437 0.00999761 0.00499883 0.130371 2.39758e-05 1.2313e-05 -0.162641 0.00109973 -0.0022488 6.3259e-07 7.20289e-06 3.61148e-06 0.00646541 -5.21226e-09 1.012e-08 2.79727e-12 
0.18375 0.00999762 0.00499884 0.13032 2.42727e-05 1.24619e-05 -0.162871 0.00109526 -0.00224011 6.34969e-07 7.21195e-06 3.61596e-06 0.00647031 -5.30652e-09 1.03076e-08 2.79491e-12 
0.184062 0.00999762 0.00499884 0.130269 2.457e-05 1.26109e-05 -0.1631 0.0010907 -0.00223126 6.37346e-07 7.22083e-06 3.62035e-06 0.00647522 -5.40119e-09 1.04961e-08 2.79251e-12 
0.184375 0.00999763 0.00499885 0.130218 2.48676e-05 1.27602e-05 -0.163328 0.00108606 -0.00222225 6.39721e-07 7.22953e-06 3.62465e-06 0.00648013 -5.49626e-09 1.06853e-08 2.79007e-12 
0.184687 0.00999764 0.00499885 0.130167 2.51656e-05 1.29095e-05 -0.163557 0.00108135 -0.00221307 6.42094e-07 7.23804e-06 3.62886e-06 0.00648505 -5.59173e-09 1.08754e-08 2.78758e-12 
0.185 0.00999765 0.00499885 0.130116 2.54639e-05 1.30591e-05 -0.163785 0.00107655 -0.00220374 6.44465e-07 7.24638e-06 3.63298e-06 0.00648997 -5.68761e-09 1.10662e-08 2.78506e-12 
0.185312 0.00999766 0.00499886 0.130065 2.57625e-05 1.32088e-05 -0.164014 0.00107167 -0.00219424 6.46834e-07 7.25453e-06 3.63701e-06 0.0064949 -5.78388e-09 1.12578e-08 2.7825e-12 
0.185625 0.00999766 0.00499886 0.130013 2.60615e-05 1.33587e-05 -0.164241 0.0010667 -0.00218458 6.492e-07 7.2625e-06 3.64094e-06 0.00649984 -5.88055e-09 1.14503e-08 2.7799e-12 
0.185937 0.00999767 0.00499887 0.129962 2.63608e-05 1.35088e-05 -0.164469 0.00106166 -0.00217475 6.51564e-07 7.27029e-06 3.64479e-06 0.00650479 -5.97762e-09 1.16435e-08 2.77726e-12 
0.18625 0.00999768 0.00499887 0.129911 2.66605e-05 1.3659e-05 -0.164697 0.00105653 -0.00216476 6.53927e-07 7.27789e-06 3.64854e-06 0.00650974 -6.07509e-09 1.18376e-08 2.77458e-12 
0.186562 0.00999769 0.00499888 0.129859 2.69604e-05 1.38094e-05 -0.164924 0.00105132 -0.00215461 6.56286e-07 7.28531e-06 3.6522e-06 0.00651469 -6.17294e-09 1.20324e-08 2.77186e-12 
0.186875 0.0099977 0.00499888 0.129808 2.72606e-05 1.39599e-05 -0.165151 0.00104603 -0.00214429 6.58644e-07 7.29254e-06 3.65576e-06 0.00651966 -6.27119e-09 1.2228e-08 2.76911e-12 
0.187187 0.00999771 0.00499888 0.129756 2.75612e-05 1.41105e-05 -0.165378 0.00104065 -0.0021338 6.60999e-07 7.29958e-06 3.65923e-06 0.00652463 -6.36983e-09 1.24244e-08 2.76632e-12 
0.1875 0.00999771 0.00499889 0.129704 2.7862e-05 1.42613e-05 -0.165605 0.00103519 -0.00212314 6.63351e-07 7.30644e-06 3.66261e-06 0.00652961 -6.46885e-09 1.26215e-08 2.7635e-12 
0.187812 0.00999772 0.00499889 0.129652 2.81631e-05 1.44123e-05 -0.165832 0.00102964 -0.00211232 6.65702e-07 7.31311e-06 3.66589e-06 0.00653459 -6.56827e-09 1.28195e-08 2.76063e-12 
0.188125 0.00999773 0.0049989 0.129601 2.84645e-05 1.45633e-05 -0.166058 0.00102401 -0.00210132 6.68049e-07 7.31959e-06 3.66908e-06 0.00653958 -6.66806e-09 1.30182e-08 2.75773e-12 
0.188437 0.00999774 0.0049989 0.129549 2.87661e-05 1.47145e-05 -0.166284 0.00101829 -0.00209016 6.70395e-07 7.32588e-06 3.67217e-06 0.00654458 -6.76824e-09 1.32177e-08 2.7548e-12 
0.18875 0.00999775 0.00499891 0.129497 2.9068e-05 1.48658e-05 -0.16651 0.00101249 -0.00207883 6.72737e-07 7.33198e-06 3.67517e-06 0.00654958 -6.8688e-09 1.34179e-08 2.75183e-12 
0.189062 0.00999776 0.00499891 0.129445 2.93701e-05 1.50173e-05 -0.166736 0.0010066 -0.00206733 6.75078e-07 7.33789e-06 3.67807e-06 0.00655459 -6.96974e-09 1.36189e-08 2.74883e-12 
0.189375 0.00999777 0.00499892 0.129392 2.96725e-05 1.51688e-05 -0.166961 0.00100063 -0.00205565 6.77415e-07 7.34361e-06 3.68088e-06 0.00655961 -7.07106e-09 1.38206e-08 2.74579e-12 
0.189687 0.00999778 0.00499892 0.12934 2.99751e-05 1.53205e-05 -0.167186 0.000994567 -0.00204381 6.7975e-07 7.34914e-06 3.68358e-06 0.00656463 -7.17276e-09 1.40231e-08 2.74272e-12 
0.19 0.00999779 0.00499893 0.129288 3.02779e-05 1.54723e-05 -0.167412 0.00098842 -0.00203179 6.82083e-07 7.35447e-06 3.6862e-06 0.00656966 -7.27482e-09 1.42264e-08 2.73961e-12 
0.190312 0.0099978 0.00499893 0.129236 3.0581e-05 1.56242e-05 -0.167636 0.000982186 -0.00201959 6.84413e-07 7.35961e-06 3.68871e-06 0.00657469 -7.37726e-09 1.44304e-08 2.73647e-12 
0.190625 0.00999781 0.00499894 0.129183 3.08842e-05 1.57762e-05 -0.167861 0.000975865 -0.00200723 6.8674e-07 7.36455e-06 3.69113e-06 0.00657973 -7.48007e-09 1.46351e-08 2.73329e-12 
0.190937 0.00999782 0.00499894 0.129131 3.11877e-05 1.59283e-05 -0.168086 0.000969456 -0.00199469 6.89064e-07 7.3693e-06 3.69345e-06 0.00658478 -7.58324e-09 1.48406e-08 2.73008e-12 
0.19125 0.00999783 0.00499895 0.129078 3.14913e-05 1.60805e-05 -0.16831 0.000962959 -0.00198197 6.91386e-07 7.37386e-06 3.69567e-06 0.00658983 -7.68678e-09 1.50468e-08 2.72684e-12 
0.191562 0.00999784 0.00499895 0.129025 3.17951e-05 1.62327e-05 -0.168534 0.000956374 -0.00196908 6.93705e-07 7.37822e-06 3.69779e-06 0.00659489 -7.79069e-09 1.52538e-08 2.72356e-12 
0.191875 0.00999785 0.00499896 0.128973 3.20991e-05 1.63851e-05 -0.168758 0.000949701 -0.00195601 6.96021e-07 7.38238e-06 3.69982e-06 0.00659996 -7.89495e-09 1.54614e-08 2.72025e-12 
0.192187 0.00999786 0.00499896 0.12892 3.24033e-05 1.65375e-05 -0.168981 0.000942938 -0.00194277 6.98334e-07 7.38634e-06 3.70174e-06 0.00660503 -7.99958e-09 1.56698e-08 2.71691e-12 
0.1925 0.00999787 0.00499897 0.128867 3.27076e-05 1.669e-05 -0.169205 0.000936087 -0.00192934 7.00644e-07 7.39011e-06 3.70357e-06 0.00661011 -8.10456e-09 1.58789e-08 2.71354e-12 
0.192812 0.00999788 0.00499897 0.128814 3.30121e-05 1.68426e-05 -0.169428 0.000929145 -0.00191574 7.02952e-07 7.39367e-06 3.70529e-06 0.00661519 -8.2099e-09 1.60887e-08 2.71012e-12 
0.193125 0.00999789 0.00499898 0.128761 3.33167e-05 1.69953e-05 -0.169651 0.000922115 -0.00190196 7.05256e-07 7.39704e-06 3.70692e-06 0.00662028 -8.31559e-09 1.62993e-08 2.70668e-12 
0.193437 0.0099979 0.00499898 0.128708 3.36215e-05 1.7148e-05 -0.169874 0.000914994 -0.00188801 7.07558e-07 7.4002e-06 3.70844e-06 0.00662538 -8.42164e-09 1.65105e-08 2.70321e-12 
0.19375 0.00999791 0.00499899 0.128655 3.39264e-05 1.73008e-05 -0.170097 0.000907782 -0.00187387 7.09857e-07 7.40317e-06 3.70986e-06 0.00663048 -8.52803e-09 1.67224e-08 2.6997e-12 
0.194062 0.00999792 0.00499899 0.128602 3.42314e-05 1.74536e-05 -0.170319 0.00090048 -0.00185955 7.12152e-07 7.40593e-06 3.71119e-06 0.00663559 -8.63477e-09 1.6935e-08 2.69616e-12 
0.194375 0.00999793 0.004999 0.128549 3.45365e-05 1.76065e-05 -0.170541 0.000893087 -0.00184505 7.14445e-07 7.40849e-06 3.71241e-06 0.0066407 -8.74185e-09 1.71483e-08 2.69258e-12 
0.194687 0.00999794 0.004999 0.128495 3.48417e-05 1.77594e-05 -0.170763 0.000885603 -0.00183036 7.16735e-07 7.41085e-06 3.71353e-06 0.00664582 -8.84927e-09 1.73623e-08 2.68897e-12 
0.195 0.00999795 0.00499901 0.128442 3.5147e-05 1.79124e-05 -0.170985 0.000878027 -0.0018155 7.19021e-07 7.413e-06 3.71454e-06 0.00665095 -8.95704e-09 1.7577e-08 2.68533e-12 
0.195312 0.00999796 0.00499901 0.128388 3.54524e-05 1.80655e-05 -0.171206 0.00087036 -0.00180045 7.21304e-07 7.41495e-06 3.71546e-06 0.00665608 -9.06514e-09 1.77924e-08 2.68165e-12 
0.195625 0.00999797 0.00499902 0.128335 3.57578e-05 1.82185e-05 -0.171428 0.0008626 -0.00178522 7.23585e-07 7.4167e-06 3.71627e-06 0.00666122 -9.17358e-09 1.80084e-08 2.67794e-12 
0.195937 0.00999798 0.00499903 0.128281 3.60633e-05 1.83716e-05 -0.171649 0.000854748 -0.0017698 7.25862e-07 7.41824e-06 3.71698e-06 0.00666636 -9.28235e-09 1.82251e-08 2.6742e-12 
0.19625 0.009998 0.00499903 0.128228 3.63689e-05 1.85247e-05 -0.17187 0.000846803 -0.0017542 7.28136e-07 7.41957e-06 3.71758e-06 0.00667151 -9.39145e-09 1.84425e-08 2.67042e-12 
0.196562 0.00999801 0.00499904 0.128174 3.66746e-05 1.86779e-05 -0.17209 0.000838765 -0.00173842 7.30406e-07 7.4207e-06 3.71809e-06 0.00667667 -9.50088e-09 1.86605e-08 2.6666e-12 
0.196875 0.00999802 0.00499904 0.12812 3.69803e-05 1.8831e-05 -0.172311 0.000830634 -0.00172244 7.32674e-07 7.42162e-06 3.71848e-06 0.00668183 -9.61064e-09 1.88792e-08 2.66275e-12 
0.197187 0.00999803 0.00499905 0.128066 3.7286e-05 1.89842e-05 -0.172531 0.000822409 -0.00170629 7.34938e-07 7.42233e-06 3.71878e-06 0.00668699 -9.72072e-09 1.90985e-08 2.65887e-12 
0.1975 0.00999804 0.00499906 0.128012 3.75917e-05 1.91374e-05 -0.172751 0.000814091 -0.00168994 7.37198e-07 7.42283e-06 3.71897e-06 0.00669216 -9.83112e-09 1.93185e-08 2.65495e-12 
0.197812 0.00999805 0.00499906 0.127958 3.78975e-05 1.92906e-05 -0.172971 0.000805678 -0.00167341 7.39456e-07 7.42313e-06 3.71905e-06 0.00669734 -9.94184e-09 1.95391e-08 2.65099e-12 
0.198125 0.00999807 0.00499907 0.127904 3.82032e-05 1.94437e-05 -0.173191 0.000797171 -0.00165669 7.4171e-07 7.42321e-06 3.71903e-06 0.00670253 -1.00529e-08 1.97603e-08 2.647e-12 
0.198437 0.00999808 0.00499907 0.12785 3.8509e-05 1.95969e-05 -0.17341 0.00078857 -0.00163978 7.43961e-07 7.42308e-06 3.7189e-06 0.00670772 -1.01642e-08 1.99822e-08 2.64297e-12 
0.19875 0.00999809 0.00499908 0.127796 3.88147e-05 1.97501e-05 -0.173629 0.000779874 -0.00162268 7.46208e-07 7.42275e-06 3.71867e-06 0.00671291 -1.02759e-08 2.02047e-08 2.63891e-12 
0.199062 0.0099981 0.00499909 0.127741 3.91205e-05 1.99033e-05 -0.173848 0.000771082 -0.0016054 7.48451e-07 7.4222e-06 3.71833e-06 0.00671811 -1.03878e-08 2.04278e-08 2.6348e-12 
0.199375 0.00999811 0.00499909 0.127687 3.94262e-05 2.00564e-05 -0.174067 0.000762195 -0.00158792 7.50692e-07 7.42144e-06 3.71788e-06 0.00672332 -1.05001e-08 2.06516e-08 2.63066e-12 
0.199687 0.00999813 0.0049991 0.127633 3.97319e-05 2.02096e-05 -0.174286 0.000753213 -0.00157025 7.52928e-07 7.42046e-06 3.71733e-06 0.00672853 -1.06127e-08 2.08759e-08 2.62648e-12 
0.2 0.00999814 0.00499911 0.127578 4.00375e-05 2.03627e-05 -0.174504 0.000744134 -0.00155239 7.55161e-07 7.41927e-06 3.71667e-06 0.00673374 -1.07256e-08 2.11008e-08 2.62225e-12 
0.200312 0.00999815 0.00499911 0.127524 4.03431e-05 2.05157e-05 -0.174722 0.00073496 -0.00153434 7.57391e-07 7.41787e-06 3.7159e-06 0.00673897 -1.08388e-08 2.13264e-08 2.61799e-12 
0.200625 0.00999816 0.00499912 0.127469 4.06486e-05 2.06688e-05 -0.17494 0.000725688 -0.0015161 7.59617e-07 7.41626e-06 3.71503e-06 0.00674419 -1.09522e-08 2.15525e-08 2.61369e-12 
0.200937 0.00999818 0.00499912 0.127414 4.0954e-05 2.08218e-05 -0.175158 0.000716321 -0.00149766 7.61839e-07 7.41442e-06 3.71405e-06 0.00674943 -1.1066e-08 2.17793e-08 2.60935e-12 
0.20125 0.00999819 0.00499913 0.127359 4.12594e-05 2.09747e-05 -0.175375 0.000706856 -0.00147903 7.64057e-07 7.41238e-06 3.71296e-06 0.00675467 -1.118e-08 2.20066e-08 2.60497e-12 
0.201562 0.0099982 0.00499914 0.127305 4.15646e-05 2.11276e-05 -0.175592 0.000697294 -0.00146021 7.66272e-07 7.41011e-06 3.71176e-06 0.00675991 -1.12944e-08 2.22345e-08 2.60054e-12 
0.201875 0.00999822 0.00499914 0.12725 4.18698e-05 2.12805e-05 -0.175809 0.000687635 -0.00144119 7.68483e-07 7.40763e-06 3.71045e-06 0.00676516 -1.1409e-08 2.24629e-08 2.59607e-12 
0.202187 0.00999823 0.00499915 0.127195 4.21749e-05 2.14333e-05 -0.176026 0.000677878 -0.00142198 7.7069e-07 7.40493e-06 3.70903e-06 0.00677041 -1.15239e-08 2.26919e-08 2.59155e-12 
0.2025 0.00999824 0.00499916 0.12714 4.24798e-05 2.15861e-05 -0.176243 0.000668023 -0.00140258 7.72893e-07 7.40202e-06 3.7075e-06 0.00677567 -1.16391e-08 2.29215e-08 2.587e-12 
0.202812 0.00999826 0.00499916 0.127085 4.27847e-05 2.17387e-05 -0.176459 0.00065807 -0.00138297 7.75092e-07 7.39888e-06 3.70587e-06 0.00678094 -1.17546e-08 2.31517e-08 2.58239e-12 
0.203125 0.00999827 0.00499917 0.127029 4.30894e-05 2.18913e-05 -0.176675 0.000648019 -0.00136318 7.77288e-07 7.39553e-06 3.70412e-06 0.00678621 -1.18703e-08 2.33824e-08 2.57774e-12 
0.203437 0.00999828 0.00499918 0.126974 4.33939e-05 2.20439e-05 -0.176891 0.000637869 -0.00134318 7.79479e-07 7.39196e-06 3.70227e-06 0.00679148 -1.19863e-08 2.36136e-08 2.57304e-12 
0.20375 0.0099983 0.00499918 0.126919 4.36983e-05 2.21963e-05 -0.177107 0.00062762 -0.00132299 7.81666e-07 7.38816e-06 3.7003e-06 0.00679676 -1.21026e-08 2.38454e-08 2.5683e-12 
0.204062 0.00999831 0.00499919 0.126864 4.40025e-05 2.23487e-05 -0.177323 0.000617273 -0.0013026 7.8385e-07 7.38415e-06 3.69822e-06 0.00680205 -1.22191e-08 2.40777e-08 2.56351e-12 
0.204375 0.00999832 0.0049992 0.126808 4.43066e-05 2.2501e-05 -0.177538 0.000606826 -0.00128201 7.86029e-07 7.37991e-06 3.69603e-06 0.00680734 -1.23359e-08 2.43105e-08 2.55866e-12 
0.204687 0.00999834 0.00499921 0.126753 4.46105e-05 2.26532e-05 -0.177753 0.000596279 -0.00126123 7.88204e-07 7.37545e-06 3.69373e-06 0.00681264 -1.2453e-08 2.45439e-08 2.55377e-12 
0.205 0.00999835 0.00499921 0.126697 4.49142e-05 2.28053e-05 -0.177968 0.000585633 -0.00124024 7.90375e-07 7.37077e-06 3.69132e-06 0.00681794 -1.25703e-08 2.47777e-08 2.54882e-12 
0.205312 0.00999837 0.00499922 0.126641 4.52177e-05 2.29573e-05 -0.178183 0.000574887 -0.00121906 7.92542e-07 7.36586e-06 3.6888e-06 0.00682324 -1.26879e-08 2.50121e-08 2.54383e-12 
0.205625 0.00999838 0.00499923 0.126586 4.5521e-05 2.31092e-05 -0.178397 0.00056404 -0.00119768 7.94704e-07 7.36074e-06 3.68616e-06 0.00682855 -1.28057e-08 2.5247e-08 2.53878e-12 
0.205937 0.00999839 0.00499923 0.12653 4.58241e-05 2.32609e-05 -0.178611 0.000553094 -0.00117609 7.96862e-07 7.35538e-06 3.68341e-06 0.00683387 -1.29237e-08 2.54824e-08 2.53367e-12 
0.20625 0.00999841 0.00499924 0.126474 4.61269e-05 2.34126e-05 -0.178825 0.000542046 -0.00115431 7.99016e-07 7.34981e-06 3.68055e-06 0.00683919 -1.30421e-08 2.57182e-08 2.52851e-12 
0.206562 0.00999842 0.00499925 0.126418 4.64295e-05 2.35641e-05 -0.179039 0.000530898 -0.00113233 8.01165e-07 7.344e-06 3.67758e-06 0.00684452 -1.31606e-08 2.59546e-08 2.5233e-12 
0.206875 0.00999844 0.00499926 0.126362 4.67319e-05 2.37156e-05 -0.179253 0.000519649 -0.00111014 8.0331e-07 7.33797e-06 3.67449e-06 0.00684985 -1.32794e-08 2.61914e-08 2.51803e-12 
0.207187 0.00999845 0.00499926 0.126306 4.7034e-05 2.38668e-05 -0.179466 0.000508299 -0.00108775 8.0545e-07 7.33172e-06 3.67129e-06 0.00685518 -1.33984e-08 2.64287e-08 2.5127e-12 
0.2075 0.00999847 0.00499927 0.12625 4.73359e-05 2.4018e-05 -0.179679 0.000496848 -0.00106516 8.07586e-07 7.32524e-06 3.66797e-06 0.00686052 -1.35177e-08 2.66665e-08 2.50731e-12 
0.207812 0.00999848 0.00499928 0.126194 4.76375e-05 2.4169e-05 -0.179892 0.000485294 -0.00104237 8.09717e-07 7.31853e-06 3.66454e-06 0.00686587 -1.36372e-08 2.69047e-08 2.50186e-12 
0.208125 0.0099985 0.00499929 0.126137 4.79388e-05 2.43199e-05 -0.180105 0.00047364 -0.00101938 8.11843e-07 7.31159e-06 3.661e-06 0.00687122 -1.37569e-08 2.71434e-08 2.49635e-12 
0.208437 0.00999851 0.00499929 0.126081 4.82398e-05 2.44706e-05 -0.180317 0.000461883 -0.000996178 8.13965e-07 7.30442e-06 3.65734e-06 0.00687657 -1.38768e-08 2.73826e-08 2.49078e-12 
0.20875 0.00999853 0.0049993 0.126025 4.85405e-05 2.46212e-05 -0.180529 0.000450024 -0.000972776 8.16082e-07 7.29703e-06 3.65357e-06 0.00688193 -1.39969e-08 2.76221e-08 2.48515e-12 
0.209062 0.00999854 0.00499931 0.125968 4.88409e-05 2.47716e-05 -0.180741 0.000438062 -0.00094917 8.18194e-07 7.2894e-06 3.64968e-06 0.0068873 -1.41173e-08 2.78621e-08 2.47945e-12 
0.209375 0.00999856 0.00499932 0.125912 4.9141e-05 2.49218e-05 -0.180953 0.000425999 -0.00092536 8.20302e-07 7.28155e-06 3.64568e-06 0.00689267 -1.42379e-08 2.81026e-08 2.47369e-12 
0.209687 0.00999857 0.00499933 0.125855 4.94408e-05 2.50719e-05 -0.181165 0.000413832 -0.000901345 8.22404e-07 7.27346e-06 3.64156e-06 0.00689804 -1.43587e-08 2.83434e-08 2.46786e-12 
0.21 0.00999859 0.00499933 0.125799 4.97402e-05 2.52218e-05 -0.181376 0.000401563 -0.000877124 8.24501e-07 7.26514e-06 3.63732e-06 0.00690342 -1.44797e-08 2.85847e-08 2.46197e-12 
0.210312 0.0099986 0.00499934 0.125742 5.00393e-05 2.53715e-05 -0.181587 0.00038919 -0.000852699 8.26594e-07 7.25659e-06 3.63297e-06 0.0069088 -1.46008e-08 2.88264e-08 2.45601e-12 
0.210625 0.00999862 0.00499935 0.125685 5.0338e-05 2.55211e-05 -0.181798 0.000376715 -0.000828067 8.28681e-07 7.24781e-06 3.6285e-06 0.00691419 -1.47222e-08 2.90685e-08 2.44998e-12 
0.210937 0.00999863 0.00499936 0.125628 5.06364e-05 2.56705e-05 -0.182009 0.000364136 -0.000803229 8.30763e-07 7.2388e-06 3.62391e-06 0.00691958 -1.48438e-08 2.9311e-08 2.44388e-12 
0.21125 0.00999865 0.00499936 0.125571 5.09343e-05 2.58196e-05 -0.182219 0.000351453 -0.000778185 8.3284e-07 7.22955e-06 3.61921e-06 0.00692498 -1.49656e-08 2.95538e-08 2.43771e-12 
0.211562 0.00999867 0.00499937 0.125514 5.12319e-05 2.59686e-05 -0.18243 0.000338667 -0.000752934 8.34912e-07 7.22006e-06 3.61439e-06 0.00693038 -1.50876e-08 2.97971e-08 2.43147e-12 
0.211875 0.00999868 0.00499938 0.125457 5.15291e-05 2.61174e-05 -0.18264 0.000325777 -0.000727476 8.36978e-07 7.21035e-06 3.60945e-06 0.00693578 -1.52097e-08 3.00407e-08 2.42515e-12 
0.212187 0.0099987 0.00499939 0.1254 5.18259e-05 2.62659e-05 -0.182849 0.000312783 -0.00070181 8.39039e-07 7.2004e-06 3.6044e-06 0.00694119 -1.53321e-08 3.02847e-08 2.41877e-12 
0.2125 0.00999872 0.0049994 0.125343 5.21223e-05 2.64143e-05 -0.183059 0.000299685 -0.000675937 8.41094e-07 7.19021e-06 3.59923e-06 0.00694661 -1.54546e-08 3.05291e-08 2.4123e-12 
0.212812 0.00999873 0.00499941 0.125286 5.24182e-05 2.65624e-05 -0.183268 0.000286482 -0.000649855 8.43144e-07 7.17978e-06 3.59393e-06 0.00695203 -1.55773e-08 3.07738e-08 2.40577e-12 
0.213125 0.00999875 0.00499941 0.125228 5.27137e-05 2.67104e-05 -0.183478 0.000273175 -0.000623566 8.45188e-07 7.16912e-06 3.58852e-06 0.00695745 -1.57001e-08 3.10188e-08 2.39916e-12 
0.213437 0.00999876 0.00499942 0.125171 5.30088e-05 2.68581e-05 -0.183686 0.000259763 -0.000597067 8.47227e-07 7.15823e-06 3.58299e-06 0.00696288 -1.58231e-08 3.12642e-08 2.39247e-12 
0.21375 0.00999878 0.00499943 0.125114 5.33034e-05 2.70055e-05 -0.183895 0.000246247 -0.00057036 8.4926e-07 7.14709e-06 3.57735e-06 0.00696831 -1.59463e-08 3.151e-08 2.3857e-12 
0.214062 0.0099988 0.00499944 0.125056 5.35976e-05 2.71528e-05 -0.184104 0.000232626 -0.000543443 8.51287e-07 7.13572e-06 3.57158e-06 0.00697374 -1.60697e-08 3.1756e-08 2.37885e-12 
0.214375 0.00999881 0.00499945 0.124999 5.38913e-05 2.72998e-05 -0.184312 0.000218899 -0.000516317 8.53308e-07 7.12411e-06 3.56569e-06 0.00697918 -1.61932e-08 3.20024e-08 2.37193e-12 
0.214687 0.00999883 0.00499946 0.124941 5.41845e-05 2.74465e-05 -0.18452 0.000205068 -0.000488981 8.55323e-07 7.11226e-06 3.55968e-06 0.00698463 -1.63169e-08 3.22491e-08 2.36492e-12 
0.215 0.00999885 0.00499947 0.124883 5.44772e-05 2.7593e-05 -0.184728 0.000191131 -0.000461435 8.57332e-07 7.10017e-06 3.55355e-06 0.00699008 -1.64407e-08 3.24961e-08 2.35784e-12 
0.215312 0.00999887 0.00499947 0.124826 5.47694e-05 2.77392e-05 -0.184935 0.000177089 -0.000433679 8.59336e-07 7.08784e-06 3.54731e-06 0.00699553 -1.65646e-08 3.27433e-08 2.35067e-12 
0.215625 0.00999888 0.00499948 0.124768 5.50611e-05 2.78852e-05 -0.185143 0.000162941 -0.000405712 8.61333e-07 7.07527e-06 3.54094e-06 0.00700099 -1.66887e-08 3.29909e-08 2.34342e-12 
0.215937 0.0099989 0.00499949 0.12471 5.53522e-05 2.80309e-05 -0.18535 0.000148688 -0.000377534 8.63324e-07 7.06246e-06 3.53445e-06 0.00700645 -1.6813e-08 3.32388e-08 2.33609e-12 
0.21625 0.00999892 0.0049995 0.124652 5.56429e-05 2.81764e-05 -0.185557 0.000134329 -0.000349146 8.65308e-07 7.0494e-06 3.52784e-06 0.00701191 -1.69374e-08 3.34869e-08 2.32867e-12 
0.216562 0.00999893 0.00499951 0.124594 5.59329e-05 2.83216e-05 -0.185763 0.000119863 -0.000320546 8.67286e-07 7.03611e-06 3.5211e-06 0.00701738 -1.70619e-08 3.37353e-08 2.32117e-12 
0.216875 0.00999895 0.00499952 0.124536 5.62225e-05 2.84665e-05 -0.18597 0.000105292 -0.000291734 8.69258e-07 7.02257e-06 3.51425e-06 0.00702285 -1.71865e-08 3.3984e-08 2.31359e-12 
0.217187 0.00999897 0.00499953 0.124478 5.65115e-05 2.86111e-05 -0.186176 9.06153e-05 -0.000262711 8.71224e-07 7.00879e-06 3.50727e-06 0.00702833 -1.73113e-08 3.42329e-08 2.30592e-12 
0.2175 0.00999899 0.00499954 0.124419 5.67999e-05 2.87554e-05 -0.186382 7.58319e-05 -0.000233476 8.73182e-07 6.99476e-06 3.50018e-06 0.00703381 -1.74361e-08 3.4482e-08 2.29816e-12 
0.217812 0.00999901 0.00499954 0.124361 5.70877e-05 2.88994e-05 -0.186588 6.09422e-05 -0.000204029 8.75135e-07 6.98049e-06 3.49295e-06 0.0070393 -1.75611e-08 3.47314e-08 2.29032e-12 
0.218125 0.00999902 0.00499955 0.124303 5.73749e-05 2.90431e-05 -0.186793 4.59461e-05 -0.00017437 8.7708e-07 6.96598e-06 3.48561e-06 0.00704479 -1.76862e-08 3.4981e-08 2.28239e-12 
0.218437 0.00999904 0.00499956 0.124244 5.76615e-05 2.91865e-05 -0.186998 3.08436e-05 -0.000144498 8.79019e-07 6.95122e-06 3.47814e-06 0.00705028 -1.78114e-08 3.52309e-08 2.27438e-12 
0.21875 0.00999906 0.00499957 0.124186 5.79475e-05 2.93296e-05 -0.187204 1.56344e-05 -0.000114414 8.8095e-07 6.93621e-06 3.47055e-06 0.00705578 -1.79368e-08 3.54809e-08 2.26628e-12 
0.219062 0.00999908 0.00499958 0.124127 5.82329e-05 2.94724e-05 -0.187408 3.18575e-07 -8.41163e-05 8.82875e-07 6.92096e-06 3.46284e-06 0.00706128 -1.80622e-08 3.57312e-08 2.25809e-12 
0.219375 0.0099991 0.00499959 0.124069 5.85177e-05 2.96149e-05 -0.187613 -1.5104e-05 -5.36059e-05 8.84793e-07 6.90547e-06 3.455e-06 0.00706678 -1.81877e-08 3.59817e-08 2.24981e-12 
0.219687 0.00999911 0.0049996 0.12401 5.88018e-05 2.97571e-05 -0.187817 -3.06335e-05 -2.28823e-05 8.86704e-07 6.88972e-06 3.44704e-06 0.00707229 -1.83133e-08 3.62323e-08 2.24144e-12 
0.22 0.00999913 0.00499961 0.123951 5.90852e-05 2.98989e-05 -0.188022 -4.62698e-05 8.05466e-06 8.88608e-07 6.87373e-06 3.43896e-06 0.0070778 -1.8439e-08 3.64831e-08 2.23299e-12 
0.220312 0.00999915 0.00499962 0.123893 5.9368e-05 3.00404e-05 -0.188226 -6.20132e-05 3.92051e-05 8.90504e-07 6.85749e-06 3.43075e-06 0.00708332 -1.85648e-08 3.67342e-08 2.22445e-12 
0.220625 0.00999917 0.00499963 0.123834 5.96502e-05 3.01815e-05 -0.188429 -7.78636e-05 7.05692e-05 8.92393e-07 6.841e-06 3.42242e-06 0.00708884 -1.86906e-08 3.69853e-08 2.21582e-12 
0.220937 0.00999919 0.00499964 0.123775 5.99316e-05 3.03223e-05 -0.188633 -9.38211e-05 0.000102147 8.94275e-07 6.82427e-06 3.41396e-06 0.00709436 -1.88166e-08 3.72367e-08 2.2071e-12 
0.22125 0.00999921 0.00499965 0.123716 6.02123e-05 3.04627e-05 -0.188836 -0.000109886 0.000133939 8.96149e-07 6.80728e-06 3.40537e-06 0.00709989 -1.89426e-08 3.74881e-08 2.19829e-12 
0.221562 0.00999923 0.00499966 0.123657 6.04924e-05 3.06028e-05 -0.189039 -0.000126058 0.000165945 8.98016e-07 6.79004e-06 3.39666e-06 0.00710542 -1.90687e-08 3.77398e-08 2.1894e-12 
0.221875 0.00999924 0.00499967 0.123598 6.07717e-05 3.07425e-05 -0.189242 -0.000142337 0.000198165 8.99875e-07 6.77256e-06 3.38783e-06 0.00711095 -1.91948e-08 3.79915e-08 2.18042e-12 
0.222187 0.00999926 0.00499968 0.123539 6.10503e-05 3.08819e-05 -0.189445 -0.000158724 0.000230599 9.01726e-07 6.75482e-06 3.37887e-06 0.00711649 -1.9321e-08 3.82434e-08 2.17135e-12 
0.2225 0.00999928 0.00499969 0.123479 6.13281e-05 3.10209e-05 -0.189647 -0.000175218 0.000263248 9.0357e-07 6.73683e-06 3.36978e-06 0.00712203 -1.94473e-08 3.84954e-08 2.16219e-12 
0.222812 0.0099993 0.00499969 0.12342 6.16053e-05 3.11595e-05 -0.189849 -0.000191819 0.000296111 9.05406e-07 6.71859e-06 3.36057e-06 0.00712758 -1.95736e-08 3.87475e-08 2.15294e-12 
0.223125 0.00999932 0.0049997 0.123361 6.18816e-05 3.12977e-05 -0.190051 -0.000208528 0.000329189 9.07234e-07 6.7001e-06 3.35123e-06 0.00713313 -1.96999e-08 3.89997e-08 2.14361e-12 
0.223437 0.00999934 0.00499971 0.123301 6.21572e-05 3.14356e-05 -0.190253 -0.000225345 0.000362481 9.09054e-07 6.68135e-06 3.34176e-06 0.00713868 -1.98263e-08 3.9252e-08 2.13419e-12 
0.22375 0.00999936 0.00499972 0.123242 6.2432e-05 3.1573e-05 -0.190454 -0.000242269 0.000395988 9.10866e-07 6.66235e-06 3.33217e-06 0.00714424 -1.99528e-08 3.95044e-08 2.12468e-12 
0.224062 0.00999938 0.00499973 0.123182 6.2706e-05 3.17101e-05 -0.190655 -0.000259301 0.00042971 9.1267e-07 6.6431e-06 3.32245e-06 0.00714979 -2.00793e-08 3.97568e-08 2.11509e-12 
0.224375 0.0099994 0.00499974 0.123123 6.29793e-05 3.18467e-05 -0.190856 -0.00027644 0.000463647 9.14465e-07 6.6236e-06 3.3126e-06 0.00715536 -2.02058e-08 4.00094e-08 2.10542e-12 
0.224687 0.00999942 0.00499975 0.123063 6.32517e-05 3.1983e-05 -0.191057 -0.000293687 0.000497798 9.16252e-07 6.60384e-06 3.30262e-06 0.00716092 -2.03323e-08 4.02619e-08 2.09566e-12 
0.225 0.00999944 0.00499976 0.123003 6.35233e-05 3.21188e-05 -0.191258 -0.000311042 0.000532165 9.18031e-07 6.58382e-06 3.29252e-06 0.00716649 -2.04588e-08 4.05146e-08 2.08581e-12 
0.225312 0.00999946 0.00499977 0.122943 6.3794e-05 3.22542e-05 -0.191458 -0.000328504 0.000566746 9.19802e-07 6.56355e-06 3.28229e-06 0.00717207 -2.05854e-08 4.07672e-08 2.07589e-12 
0.225625 0.00999948 0.00499978 0.122884 6.4064e-05 3.23892e-05 -0.191658 -0.000346074 0.000601543 9.21564e-07 6.54303e-06 3.27193e-06 0.00717764 -2.0712e-08 4.102e-08 2.06588e-12 
0.225937 0.0099995 0.00499979 0.122824 6.43331e-05 3.25237e-05 -0.191858 -0.000363752 0.000636554 9.23318e-07 6.52225e-06 3.26144e-06 0.00718322 -2.08386e-08 4.12727e-08 2.05579e-12 
0.22625 0.00999952 0.0049998 0.122764 6.46013e-05 3.26578e-05 -0.192057 -0.000381537 0.000671781 9.25063e-07 6.50121e-06 3.25082e-06 0.0071888 -2.09652e-08 4.15254e-08 2.04561e-12 
0.226562 0.00999954 0.00499981 0.122704 6.48686e-05 3.27915e-05 -0.192257 -0.00039943 0.000707222 9.26799e-07 6.47991e-06 3.24008e-06 0.00719439 -2.10918e-08 4.17782e-08 2.03536e-12 
0.226875 0.00999956 0.00499982 0.122643 6.51351e-05 3.29248e-05 -0.192456 -0.000417431 0.000742879 9.28526e-07 6.45836e-06 3.2292e-06 0.00719998 -2.12184e-08 4.20309e-08 2.02503e-12 
0.227187 0.00999958 0.00499984 0.122583 6.54006e-05 3.30575e-05 -0.192655 -0.00043554 0.000778751 9.30245e-07 6.43655e-06 3.2182e-06 0.00720557 -2.13449e-08 4.22836e-08 2.01462e-12 
0.2275 0.0099996 0.00499985 0.122523 6.56653e-05 3.31899e-05 -0.192853 -0.000453756 0.000814838 9.31955e-07 6.41448e-06 3.20706e-06 0.00721117 -2.14715e-08 4.25364e-08 2.00414e-12 
0.227812 0.00999962 0.00499986 0.122463 6.59291e-05 3.33217e-05 -0.193052 -0.00047208 0.000851139 9.33656e-07 6.39216e-06 3.1958e-06 0.00721677 -2.1598e-08 4.2789e-08 1.99358e-12 
0.228125 0.00999964 0.00499987 0.122402 6.61919e-05 3.34531e-05 -0.19325 -0.000490512 0.000887656 9.35347e-07 6.36957e-06 3.1844e-06 0.00722237 -2.17246e-08 4.30417e-08 1.98295e-12 
0.228437 0.00999966 0.00499988 0.122342 6.64538e-05 3.35841e-05 -0.193448 -0.000509051 0.000924388 9.3703e-07 6.34672e-06 3.17288e-06 0.00722797 -2.18511e-08 4.32943e-08 1.97224e-12 
0.22875 0.00999968 0.00499989 0.122281 6.67147e-05 3.37145e-05 -0.193646 -0.000527698 0.000961335 9.38704e-07 6.32362e-06 3.16123e-06 0.00723358 -2.19775e-08 4.35468e-08 1.96146e-12 
0.229062 0.0099997 0.0049999 0.122221 6.69747e-05 3.38445e-05 -0.193843 -0.000546453 0.000998496 9.40368e-07 6.30025e-06 3.14944e-06 0.00723919 -2.2104e-08 4.37993e-08 1.95061e-12 
0.229375 0.00999972 0.00499991 0.12216 6.72337e-05 3.3974e-05 -0.194041 -0.000565315 0.00103587 9.42023e-07 6.27663e-06 3.13752e-06 0.00724481 -2.22304e-08 4.40517e-08 1.93969e-12 
0.229687 0.00999975 0.00499992 0.1221 6.74918e-05 3.41029e-05 -0.194238 -0.000584284 0.00107346 9.43669e-07 6.25274e-06 3.12548e-06 0.00725042 -2.23567e-08 4.4304e-08 1.92871e-12 
0.23 0.00999977 0.00499993 0.122039 6.77488e-05 3.42314e-05 -0.194435 -0.000603362 0.00111127 9.45305e-07 6.22859e-06 3.1133e-06 0.00725605 -2.2483e-08 4.45562e-08 1.91766e-12 
0.230312 0.00999979 0.00499994 0.121978 6.80049e-05 3.43594e-05 -0.194631 -0.000622546 0.00114929 9.46932e-07 6.20418e-06 3.10099e-06 0.00726167 -2.26092e-08 4.48083e-08 1.90654e-12 
0.230625 0.00999981 0.00499995 0.121917 6.82599e-05 3.44869e-05 -0.194828 -0.000641838 0.00118752 9.4855e-07 6.17951e-06 3.08855e-06 0.0072673 -2.27354e-08 4.50603e-08 1.89536e-12 
0.230937 0.00999983 0.00499996 0.121856 6.85139e-05 3.46138e-05 -0.195024 -0.000661237 0.00122597 9.50158e-07 6.15458e-06 3.07598e-06 0.00727292 -2.28615e-08 4.53122e-08 1.88412e-12 
0.23125 0.00999985 0.00499997 0.121795 6.87669e-05 3.47403e-05 -0.19522 -0.000680744 0.00126464 9.51756e-07 6.12938e-06 3.06327e-06 0.00727856 -2.29876e-08 4.5564e-08 1.87283e-12 
0.231562 0.00999987 0.00499998 0.121734 6.90189e-05 3.48662e-05 -0.195415 -0.000700358 0.00130351 9.53345e-07 6.10392e-06 3.05044e-06 0.00728419 -2.31135e-08 4.58156e-08 1.86147e-12 
0.231875 0.0099999 0.00499999 0.121673 6.92698e-05 3.49916e-05 -0.195611 -0.000720079 0.00134261 9.54924e-07 6.0782e-06 3.03747e-06 0.00728983 -2.32394e-08 4.6067e-08 1.85006e-12 
0.232187 0.00999992 0.00500001 0.121612 6.95196e-05 3.51164e-05 -0.195806 -0.000739907 0.00138191 9.56493e-07 6.05221e-06 3.02437e-06 0.00729547 -2.33653e-08 4.63183e-08 1.83859e-12 
0.2325 0.00999994 0.00500002 0.121551 6.97683e-05 3.52407e-05 -0.196001 -0.000759842 0.00142143 9.58053e-07 6.02596e-06 3.01113e-06 0.00730111 -2.3491e-08 4.65695e-08 1.82707e-12 
0.232812 0.00999996 0.00500003 0.12149 7.0016e-05 3.53645e-05 -0.196196 -0.000779884 0.00146116 9.59603e-07 5.99944e-06 2.99776e-06 0.00730676 -2.36166e-08 4.68204e-08 1.81551e-12 
0.233125 0.00999998 0.00500004 0.121428 7.02626e-05 3.54877e-05 -0.19639 -0.000800032 0.00150111 9.61142e-07 5.97266e-06 2.98426e-06 0.00731241 -2.37421e-08 4.70712e-08 1.80389e-12 
0.233437 0.01 0.00500005 0.121367 7.0508e-05 3.56103e-05 -0.196585 -0.000820288 0.00154127 9.62672e-07 5.94561e-06 2.97063e-06 0.00731806 -2.38676e-08 4.73218e-08 1.79222e-12 
0.23375 0.01 0.00500006 0.121305 7.07524e-05 3.57324e-05 -0.196779 -0.00084065 0.00158164 9.64192e-07 5.9183e-06 2.95687e-06 0.00732372 -2.39929e-08 4.75721e-08 1.78052e-12 
0.234062 0.01 0.00500007 0.121244 7.09956e-05 3.58539e-05 -0.196972 -0.000861119 0.00162223 9.65702e-07 5.89072e-06 2.94297e-06 0.00732938 -2.41181e-08 4.78223e-08 1.76877e-12 
0.234375 0.0100001 0.00500008 0.121182 7.12376e-05 3.59748e-05 -0.197166 -0.000881695 0.00166303 9.67203e-07 5.86287e-06 2.92893e-06 0.00733504 -2.42432e-08 4.80722e-08 1.75698e-12 
0.234687 0.0100001 0.00500009 0.121121 7.14785e-05 3.60952e-05 -0.197359 -0.000902376 0.00170404 9.68692e-07 5.83486e-06 2.91481e-06 0.0073407 -2.43682e-08 4.83219e-08 1.74515e-12 
0.235 0.0100001 0.00500011 0.121059 7.17183e-05 3.62149e-05 -0.197553 -0.000923164 0.00174526 9.70172e-07 5.80636e-06 2.90045e-06 0.00734636 -2.4493e-08 4.85713e-08 1.73329e-12 
0.235312 0.0100001 0.00500012 0.120997 7.19569e-05 3.63341e-05 -0.197745 -0.000944059 0.0017867 9.71642e-07 5.77775e-06 2.88603e-06 0.00735203 -2.46177e-08 4.88205e-08 1.72139e-12 
0.235625 0.0100002 0.00500013 0.120935 7.21943e-05 3.64527e-05 -0.197938 -0.000965059 0.00182834 9.73102e-07 5.74883e-06 2.87146e-06 0.0073577 -2.47423e-08 4.90695e-08 1.70947e-12 
0.235937 0.0100002 0.00500014 0.120873 7.24304e-05 3.65707e-05 -0.19813 -0.000986165 0.0018702 9.74551e-07 5.71965e-06 2.85676e-06 0.00736338 -2.48668e-08 4.93181e-08 1.69751e-12 
0.23625 0.0100002 0.00500015 0.120812 7.26654e-05 3.6688e-05 -0.198323 -0.00100738 0.00191227 9.75991e-07 5.6902e-06 2.84192e-06 0.00736905 -2.4991e-08 4.95665e-08 1.68553e-12 
0.236562 0.0100002 0.00500016 0.12075 7.28992e-05 3.68048e-05 -0.198515 -0.00102869 0.00195455 9.7742e-07 5.66048e-06 2.82694e-06 0.00737473 -2.51152e-08 4.98145e-08 1.67352e-12 
0.236875 0.0100003 0.00500017 0.120687 7.31317e-05 3.69209e-05 -0.198706 -0.00105012 0.00199705 9.78839e-07 5.6305e-06 2.81183e-06 0.00738041 -2.52392e-08 5.00623e-08 1.66149e-12 
0.237187 0.0100003 0.00500019 0.120625 7.3363e-05 3.70364e-05 -0.198898 -0.00107165 0.00203975 9.80247e-07 5.60024e-06 2.79659e-06 0.0073861 -2.5363e-08 5.03097e-08 1.64945e-12 
0.2375 0.0100003 0.0050002 0.120563 7.35931e-05 3.71513e-05 -0.199089 -0.00109328 0.00208266 9.81646e-07 5.56971e-06 2.78121e-06 0.00739178 -2.54866e-08 5.05569e-08 1.63738e-12 
0.237812 0.0100003 0.00500021 0.120501 7.38219e-05 3.72655e-05 -0.19928 -0.00111502 0.00212579 9.83034e-07 5.53892e-06 2.7657e-06 0.00739747 -2.56101e-08 5.08037e-08 1.6253e-12 
0.238125 0.0100003 0.00500022 0.120439 7.40494e-05 3.73791e-05 -0.199471 -0.00113686 0.00216912 9.84412e-07 5.50785e-06 2.75005e-06 0.00740316 -2.57334e-08 5.10501e-08 1.61321e-12 
0.238437 0.0100004 0.00500023 0.120376 7.42756e-05 3.74921e-05 -0.199661 -0.00115881 0.00221267 9.85779e-07 5.47651e-06 2.73426e-06 0.00740886 -2.58566e-08 5.12962e-08 1.60111e-12 
0.23875 0.0100004 0.00500024 0.120314 7.45005e-05 3.76044e-05 -0.199852 -0.00118087 0.00225642 9.87136e-07 5.44491e-06 2.71834e-06 0.00741455 -2.59795e-08 5.15419e-08 1.589e-12 
0.239062 0.0100004 0.00500026 0.120251 7.47241e-05 3.7716e-05 -0.200042 -0.00120303 0.00230038 9.88483e-07 5.41303e-06 2.70228e-06 0.00742025 -2.61023e-08 5.17873e-08 1.57689e-12 
0.239375 0.0100004 0.00500027 0.120189 7.49464e-05 3.7827e-05 -0.200232 -0.00122529 0.00234455 9.8982e-07 5.38088e-06 2.68609e-06 0.00742595 -2.62248e-08 5.20323e-08 1.56478e-12 
0.239687 0.0100005 0.00500028 0.120126 7.51674e-05 3.79373e-05 -0.200421 -0.00124765 0.00238893 9.91146e-07 5.34846e-06 2.66976e-06 0.00743165 -2.63472e-08 5.22768e-08 1.55266e-12 
0.24 0.0100005 0.00500029 0.120064 7.5387e-05 3.80469e-05 -0.200611 -0.00127013 0.00243351 9.92462e-07 5.31577e-06 2.65329e-06 0.00743736 -2.64693e-08 5.2521e-08 1.54055e-12 
0.240312 0.0100005 0.0050003 0.120001 7.56053e-05 3.81559e-05 -0.2008 -0.0012927 0.00247831 9.93768e-07 5.28281e-06 2.63669e-06 0.00744307 -2.65912e-08 5.27647e-08 1.52845e-12 
0.240625 0.0100005 0.00500032 0.119938 7.58222e-05 3.82641e-05 -0.200989 -0.00131538 0.00252331 9.95063e-07 5.24957e-06 2.61995e-06 0.00744878 -2.67129e-08 5.30081e-08 1.51635e-12 
0.240937 0.0100006 0.00500033 0.119875 7.60378e-05 3.83717e-05 -0.201177 -0.00133816 0.00256852 9.96348e-07 5.21606e-06 2.60307e-06 0.00745449 -2.68344e-08 5.3251e-08 1.50426e-12 
0.24125 0.0100006 0.00500034 0.119812 7.62519e-05 3.84786e-05 -0.201366 -0.00136105 0.00261393 9.97623e-07 5.18228e-06 2.58606e-06 0.0074602 -2.69557e-08 5.34934e-08 1.49219e-12 
0.241562 0.0100006 0.00500035 0.119749 7.64647e-05 3.85847e-05 -0.201554 -0.00138403 0.00265955 9.98888e-07 5.14822e-06 2.56891e-06 0.00746592 -2.70767e-08 5.37354e-08 1.48013e-12 
0.241875 0.0100006 0.00500036 0.119686 7.6676e-05 3.86902e-05 -0.201742 -0.00140712 0.00270538 1.00014e-06 5.1139e-06 2.55162e-06 0.00747164 -2.71975e-08 5.39769e-08 1.46809e-12 
0.242187 0.0100007 0.00500038 0.119623 7.6886e-05 3.87949e-05 -0.20193 -0.00143032 0.00275141 1.00139e-06 5.0793e-06 2.5342e-06 0.00747736 -2.73181e-08 5.4218e-08 1.45608e-12 
0.2425 0.0100007 0.00500039 0.11956 7.70945e-05 3.88989e-05 -0.202117 -0.00145361 0.00279765 1.00262e-06 5.04442e-06 2.51664e-06 0.00748308 -2.74384e-08 5.44585e-08 1.44408e-12 
0.242812 0.0100007 0.0050004 0.119497 7.73015e-05 3.90022e-05 -0.202304 -0.00147701 0.00284409 1.00384e-06 5.00927e-06 2.49894e-06 0.0074888 -2.75584e-08 5.46986e-08 1.43212e-12 
0.243125 0.0100007 0.00500041 0.119434 7.75071e-05 3.91048e-05 -0.202491 -0.00150051 0.00289073 1.00506e-06 4.97385e-06 2.4811e-06 0.00749453 -2.76782e-08 5.49381e-08 1.42018e-12 
0.243437 0.0100007 0.00500042 0.11937 7.77113e-05 3.92066e-05 -0.202678 -0.00152412 0.00293758 1.00626e-06 4.93815e-06 2.46313e-06 0.00750026 -2.77977e-08 5.51772e-08 1.40828e-12 
0.24375 0.0100008 0.00500044 0.119307 7.79139e-05 3.93077e-05 -0.202865 -0.00154782 0.00298463 1.00745e-06 4.90218e-06 2.44501e-06 0.00750599 -2.7917e-08 5.54157e-08 1.3964e-12 
0.244062 0.0100008 0.00500045 0.119244 7.81151e-05 3.9408e-05 -0.203051 -0.00157162 0.00303189 1.00864e-06 4.86593e-06 2.42676e-06 0.00751172 -2.8036e-08 5.56536e-08 1.38457e-12 
0.244375 0.0100008 0.00500046 0.11918 7.83148e-05 3.95076e-05 -0.203237 -0.00159553 0.00307934 1.00981e-06 4.82941e-06 2.40838e-06 0.00751746 -2.81547e-08 5.58911e-08 1.37277e-12 
0.244687 0.0100008 0.00500047 0.119117 7.85129e-05 3.96064e-05 -0.203423 -0.00161954 0.003127 1.01097e-06 4.79262e-06 2.38985e-06 0.0075232 -2.82731e-08 5.61279e-08 1.36102e-12 
0.245 0.0100009 0.00500049 0.119053 7.87096e-05 3.97045e-05 -0.203609 -0.00164365 0.00317486 1.01213e-06 4.75554e-06 2.37118e-06 0.00752894 -2.83912e-08 5.63642e-08 1.34931e-12 
0.245312 0.0100009 0.0050005 0.118989 7.89047e-05 3.98018e-05 -0.203794 -0.00166785 0.00322292 1.01327e-06 4.7182e-06 2.35238e-06 0.00753468 -2.8509e-08 5.65999e-08 1.33765e-12 
0.245625 0.0100009 0.00500051 0.118926 7.90983e-05 3.98983e-05 -0.203979 -0.00169216 0.00327118 1.0144e-06 4.68057e-06 2.33344e-06 0.00754042 -2.86266e-08 5.6835e-08 1.32604e-12 
0.245937 0.0100009 0.00500052 0.118862 7.92903e-05 3.9994e-05 -0.204164 -0.00171657 0.00331964 1.01553e-06 4.64267e-06 2.31436e-06 0.00754616 -2.87438e-08 5.70695e-08 1.31448e-12 
0.24625 0.010001 0.00500054 0.118798 7.94807e-05 4.00889e-05 -0.204349 -0.00174108 0.0033683 1.01664e-06 4.6045e-06 2.29514e-06 0.00755191 -2.88607e-08 5.73034e-08 1.30298e-12 
0.246562 0.010001 0.00500055 0.118734 7.96696e-05 4.01831e-05 -0.204533 -0.00176569 0.00341716 1.01774e-06 4.56604e-06 2.27578e-06 0.00755766 -2.89773e-08 5.75366e-08 1.29154e-12 
0.246875 0.010001 0.00500056 0.11867 7.98569e-05 4.02764e-05 -0.204717 -0.00179039 0.00346622 1.01884e-06 4.52731e-06 2.25629e-06 0.00756341 -2.90936e-08 5.77693e-08 1.28015e-12 
0.247187 0.010001 0.00500057 0.118606 8.00426e-05 4.0369e-05 -0.204901 -0.0018152 0.00351548 1.01992e-06 4.48831e-06 2.23665e-06 0.00756916 -2.92095e-08 5.80012e-08 1.26883e-12 
0.2475 0.0100011 0.00500059 0.118542 8.02266e-05 4.04607e-05 -0.205085 -0.0018401 0.00356493 1.021e-06 4.44903e-06 2.21688e-06 0.00757491 -2.93251e-08 5.82326e-08 1.25757e-12 
0.247812 0.0100011 0.0050006 0.118478 8.04091e-05 4.05516e-05 -0.205268 -0.0018651 0.00361458 1.02206e-06 4.40947e-06 2.19697e-06 0.00758067 -2.94404e-08 5.84632e-08 1.24638e-12 
0.248125 0.0100011 0.00500061 0.118414 8.05899e-05 4.06417e-05 -0.205452 -0.0018902 0.00366442 1.02312e-06 4.36963e-06 2.17692e-06 0.00758643 -2.95553e-08 5.86932e-08 1.23526e-12 
0.248437 0.0100011 0.00500062 0.11835 8.0769e-05 4.07309e-05 -0.205635 -0.0019154 0.00371446 1.02416e-06 4.32951e-06 2.15672e-06 0.00759218 -2.96699e-08 5.89225e-08 1.22421e-12 
0.24875 0.0100012 0.00500064 0.118285 8.09465e-05 4.08193e-05 -0.205817 -0.00194069 0.00376469 1.0252e-06 4.28912e-06 2.13639e-06 0.00759794 -2.97841e-08 5.91511e-08 1.21324e-12 
0.249062 0.0100012 0.00500065 0.118221 8.11224e-05 4.09069e-05 -0.206 -0.00196609 0.00381512 1.02623e-06 4.24845e-06 2.11592e-06 0.00760371 -2.98979e-08 5.93789e-08 1.20235e-12 
0.249375 0.0100012 0.00500066 0.118156 8.12965e-05 4.09936e-05 -0.206182 -0.00199157 0.00386574 1.02725e-06 4.2075e-06 2.09532e-06 0.00760947 -3.00114e-08 5.96061e-08 1.19153e-12 
0.249687 0.0100012 0.00500068 0.118092 8.1469e-05 4.10795e-05 -0.206364 -0.00201716 0.00391656 1.02826e-06 4.16628e-06 2.07457e-06 0.00761523 -3.01245e-08 5.98325e-08 1.1808e-12 
0.25 0.0100013 0.00500069 0.118028 8.16397e-05 4.11645e-05 -0.206546 -0.00204284 0.00396757 1.02926e-06 4.12477e-06 2.05368e-06 0.007621 -3.02373e-08 6.00582e-08 1.17015e-12 
0.250312 0.0100013 0.0050007 0.117963 8.18088e-05 4.12487e-05 -0.206728 -0.00206862 0.00401877 1.03025e-06 4.08299e-06 2.03265e-06 0.00762677 -3.03496e-08 6.02831e-08 1.15959e-12 
0.250625 0.0100013 0.00500071 0.117898 8.19761e-05 4.1332e-05 -0.206909 -0.00209449 0.00407016 1.03123e-06 4.04093e-06 2.01148e-06 0.00763254 -3.04616e-08 6.05073e-08 1.14911e-12 
0.250937 0.0100013 0.00500073 0.117834 8.21417e-05 4.14144e-05 -0.20709 -0.00212046 0.00412174 1.0322e-06 3.99859e-06 1.99018e-06 0.00763831 -3.05732e-08 6.07306e-08 1.13873e-12 
0.25125 0.0100014 0.00500074 0.117769 8.23055e-05 4.1496e-05 -0.207271 -0.00214652 0.00417351 1.03317e-06 3.95597e-06 1.96873e-06 0.00764408 -3.06843e-08 6.09532e-08 1.12844e-12 
0.251562 0.0100014 0.00500075 0.117704 8.24676e-05 4.15766e-05 -0.207452 -0.00217267 0.00422547 1.03412e-06 3.91307e-06 1.94714e-06 0.00764986 -3.07951e-08 6.1175e-08 1.11825e-12 
0.251875 0.0100014 0.00500077 0.117639 8.26279e-05 4.16564e-05 -0.207632 -0.00219893 0.00427761 1.03507e-06 3.8699e-06 1.92541e-06 0.00765563 -3.09055e-08 6.1396e-08 1.10816e-12 
0.252187 0.0100015 0.00500078 0.117574 8.27864e-05 4.17352e-05 -0.207812 -0.00222527 0.00432995 1.03601e-06 3.82644e-06 1.90355e-06 0.00766141 -3.10154e-08 6.16161e-08 1.09816e-12 
0.2525 0.0100015 0.00500079 0.117509 8.29431e-05 4.18132e-05 -0.207992 -0.00225171 0.00438247 1.03694e-06 3.78271e-06 1.88154e-06 0.00766719 -3.11249e-08 6.18355e-08 1.08827e-12 
0.252812 0.0100015 0.00500081 0.117444 8.3098e-05 4.18902e-05 -0.208172 -0.00227824 0.00443518 1.03786e-06 3.73869e-06 1.85939e-06 0.00767297 -3.1234e-08 6.20539e-08 1.07848e-12 
0.253125 0.0100015 0.00500082 0.117379 8.32511e-05 4.19664e-05 -0.208351 -0.00230486 0.00448808 1.03878e-06 3.6944e-06 1.83711e-06 0.00767875 -3.13427e-08 6.22716e-08 1.0688e-12 
0.253437 0.0100016 0.00500083 0.117314 8.34024e-05 4.20416e-05 -0.20853 -0.00233158 0.00454115 1.03968e-06 3.64983e-06 1.81468e-06 0.00768453 -3.14509e-08 6.24883e-08 1.05923e-12 
0.25375 0.0100016 0.00500084 0.117249 8.35518e-05 4.21158e-05 -0.208709 -0.00235838 0.00459442 1.04058e-06 3.60497e-06 1.79211e-06 0.00769031 -3.15587e-08 6.27042e-08 1.04977e-12 
0.254062 0.0100016 0.00500086 0.117184 8.36993e-05 4.21892e-05 -0.208888 -0.00238528 0.00464786 1.04147e-06 3.55984e-06 1.7694e-06 0.0076961 -3.1666e-08 6.29192e-08 1.04042e-12 
0.254375 0.0100016 0.00500087 0.117118 8.3845e-05 4.22616e-05 -0.209066 -0.00241227 0.00470149 1.04235e-06 3.51443e-06 1.74655e-06 0.00770188 -3.17729e-08 6.31333e-08 1.03119e-12 
0.254687 0.0100017 0.00500088 0.117053 8.39889e-05 4.23331e-05 -0.209245 -0.00243935 0.0047553 1.04322e-06 3.46874e-06 1.72356e-06 0.00770767 -3.18793e-08 6.33465e-08 1.02207e-12 
0.255 0.0100017 0.0050009 0.116988 8.41308e-05 4.24036e-05 -0.209423 -0.00246652 0.0048093 1.04409e-06 3.42277e-06 1.70043e-06 0.00771346 -3.19852e-08 6.35587e-08 1.01307e-12 
0.255312 0.0100017 0.00500091 0.116922 8.42708e-05 4.24732e-05 -0.2096 -0.00249379 0.00486347 1.04495e-06 3.37651e-06 1.67716e-06 0.00771925 -3.20907e-08 6.377e-08 1.00419e-12 
0.255625 0.0100017 0.00500092 0.116857 8.4409e-05 4.25418e-05 -0.209778 -0.00252114 0.00491782 1.0458e-06 3.32998e-06 1.65375e-06 0.00772504 -3.21957e-08 6.39804e-08 9.95434e-13 
0.255937 0.0100018 0.00500094 0.116791 8.45452e-05 4.26094e-05 -0.209955 -0.00254858 0.00497235 1.04664e-06 3.28317e-06 1.6302e-06 0.00773083 -3.23002e-08 6.41898e-08 9.86803e-13 
0.25625 0.0100018 0.00500095 0.116725 8.46794e-05 4.26761e-05 -0.210132 -0.0025761 0.00502706 1.04748e-06 3.23608e-06 1.60651e-06 0.00773662 -3.24042e-08 6.43983e-08 9.78296e-13 
0.256562 0.0100018 0.00500096 0.11666 8.48118e-05 4.27418e-05 -0.210309 -0.00260372 0.00508194 1.04831e-06 3.18871e-06 1.58268e-06 0.00774242 -3.25078e-08 6.46058e-08 9.69919e-13 
0.256875 0.0100018 0.00500098 0.116594 8.49421e-05 4.28065e-05 -0.210486 -0.00263143 0.005137 1.04913e-06 3.14105e-06 1.55871e-06 0.00774821 -3.26108e-08 6.48123e-08 9.61671e-13 
0.257187 0.0100019 0.00500099 0.116528 8.50705e-05 4.28702e-05 -0.210662 -0.00265922 0.00519224 1.04994e-06 3.09312e-06 1.5346e-06 0.00775401 -3.27133e-08 6.50177e-08 9.53554e-13 
0.2575 0.0100019 0.005001 0.116462 8.5197e-05 4.29329e-05 -0.210838 -0.0026871 0.00524765 1.05075e-06 3.04491e-06 1.51034e-06 0.00775981 -3.28153e-08 6.52222e-08 9.4557e-13 
0.257812 0.0100019 0.00500102 0.116396 8.53214e-05 4.29946e-05 -0.211014 -0.00271506 0.00530323 1.05155e-06 2.99641e-06 1.48595e-06 0.0077656 -3.29168e-08 6.54257e-08 9.37721e-13 
0.258125 0.0100019 0.00500103 0.11633 8.54438e-05 4.30553e-05 -0.21119 -0.00274312 0.00535899 1.05235e-06 2.94764e-06 1.46141e-06 0.0077714 -3.30177e-08 6.56281e-08 9.30008e-13 
0.258437 0.010002 0.00500104 0.116264 8.55642e-05 4.3115e-05 -0.211365 -0.00277125 0.00541492 1.05314e-06 2.89859e-06 1.43674e-06 0.0077772 -3.31182e-08 6.58294e-08 9.22433e-13 
0.25875 0.010002 0.00500106 0.116198 8.56826e-05 4.31737e-05 -0.21154 -0.00279948 0.00547102 1.05392e-06 2.84925e-06 1.41192e-06 0.007783 -3.32181e-08 6.60297e-08 9.14998e-13 
0.259062 0.010002 0.00500107 0.116132 8.5799e-05 4.32313e-05 -0.211715 -0.00282778 0.00552729 1.05469e-06 2.79964e-06 1.38696e-06 0.0077888 -3.33174e-08 6.6229e-08 9.07704e-13 
0.259375 0.0100021 0.00500109 0.116066 8.59133e-05 4.32879e-05 -0.21189 -0.00285617 0.00558373 1.05546e-06 2.74974e-06 1.36187e-06 0.0077946 -3.34162e-08 6.64271e-08 9.00552e-13 
0.259687 0.0100021 0.0050011 0.116 8.60255e-05 4.33435e-05 -0.212064 -0.00288465 0.00564033 1.05623e-06 2.69956e-06 1.33663e-06 0.00780041 -3.35145e-08 6.66242e-08 8.93544e-13 
0.26 0.0100021 0.00500111 0.115933 8.61357e-05 4.3398e-05 -0.212238 -0.00291321 0.00569711 1.05698e-06 2.64911e-06 1.31125e-06 0.00780621 -3.36122e-08 6.68201e-08 8.86682e-13 
0.260312 0.0100021 0.00500113 0.115867 8.62437e-05 4.34515e-05 -0.212412 -0.00294185 0.00575405 1.05773e-06 2.59837e-06 1.28573e-06 0.00781202 -3.37093e-08 6.7015e-08 8.79967e-13 
0.260625 0.0100022 0.00500114 0.115801 8.63497e-05 4.3504e-05 -0.212586 -0.00297058 0.00581115 1.05848e-06 2.54735e-06 1.26007e-06 0.00781782 -3.38059e-08 6.72087e-08 8.73401e-13 
0.260937 0.0100022 0.00500115 0.115734 8.64536e-05 4.35553e-05 -0.212759 -0.00299938 0.00586842 1.05922e-06 2.49605e-06 1.23427e-06 0.00782363 -3.39019e-08 6.74012e-08 8.66984e-13 
0.26125 0.0100022 0.00500117 0.115668 8.65554e-05 4.36057e-05 -0.212933 -0.00302827 0.00592586 1.05996e-06 2.44448e-06 1.20833e-06 0.00782943 -3.39973e-08 6.75927e-08 8.60717e-13 
0.261562 0.0100022 0.00500118 0.115601 8.6655e-05 4.36549e-05 -0.213106 -0.00305724 0.00598345 1.06069e-06 2.39262e-06 1.18225e-06 0.00783524 -3.40921e-08 6.77829e-08 8.54604e-13 
0.261875 0.0100023 0.00500119 0.115534 8.67525e-05 4.37031e-05 -0.213278 -0.00308629 0.00604121 1.06141e-06 2.34048e-06 1.15603e-06 0.00784105 -3.41863e-08 6.7972e-08 8.48644e-13 
0.262187 0.0100023 0.00500121 0.115468 8.68478e-05 4.37501e-05 -0.213451 -0.00311542 0.00609913 1.06213e-06 2.28806e-06 1.12966e-06 0.00784685 -3.42799e-08 6.81599e-08 8.4284e-13 
0.2625 0.0100023 0.00500122 0.115401 8.6941e-05 4.37961e-05 -0.213623 -0.00314462 0.0061572 1.06285e-06 2.23536e-06 1.10316e-06 0.00785266 -3.4373e-08 6.83466e-08 8.37191e-13 
0.262812 0.0100024 0.00500123 0.115334 8.7032e-05 4.3841e-05 -0.213795 -0.00317391 0.00621544 1.06356e-06 2.18238e-06 1.07652e-06 0.00785847 -3.44654e-08 6.8532e-08 8.317e-13 
0.263125 0.0100024 0.00500125 0.115267 8.71208e-05 4.38848e-05 -0.213967 -0.00320328 0.00627383 1.06426e-06 2.12912e-06 1.04973e-06 0.00786428 -3.45572e-08 6.87163e-08 8.26367e-13 
0.263437 0.0100024 0.00500126 0.115201 8.72074e-05 4.39275e-05 -0.214139 -0.00323272 0.00633238 1.06496e-06 2.07558e-06 1.02281e-06 0.00787009 -3.46483e-08 6.88993e-08 8.21194e-13 
0.26375 0.0100024 0.00500128 0.115134 8.72918e-05 4.39691e-05 -0.21431 -0.00326224 0.00639108 1.06566e-06 2.02176e-06 9.95742e-07 0.0078759 -3.47389e-08 6.90811e-08 8.16181e-13 
0.264062 0.0100025 0.00500129 0.115067 8.7374e-05 4.40095e-05 -0.214481 -0.00329184 0.00644994 1.06635e-06 1.96766e-06 9.68536e-07 0.00788171 -3.48288e-08 6.92616e-08 8.11331e-13 
0.264375 0.0100025 0.0050013 0.115 8.74539e-05 4.40489e-05 -0.214652 -0.00332151 0.00650895 1.06704e-06 1.91329e-06 9.41191e-07 0.00788752 -3.4918e-08 6.94409e-08 8.06644e-13 
0.264687 0.0100025 0.00500132 0.114932 8.75316e-05 4.40871e-05 -0.214822 -0.00335126 0.00656811 1.06772e-06 1.85863e-06 9.13705e-07 0.00789334 -3.50066e-08 6.96188e-08 8.0212e-13 
0.265 0.0100025 0.00500133 0.114865 8.7607e-05 4.41242e-05 -0.214993 -0.00338109 0.00662743 1.0684e-06 1.80369e-06 8.86078e-07 0.00789915 -3.50946e-08 6.97955e-08 7.97762e-13 
0.265312 0.0100026 0.00500134 0.114798 8.76802e-05 4.41601e-05 -0.215163 -0.00341099 0.00668689 1.06908e-06 1.74847e-06 8.58312e-07 0.00790496 -3.51819e-08 6.99709e-08 7.93568e-13 
0.265625 0.0100026 0.00500136 0.114731 8.77511e-05 4.41949e-05 -0.215333 -0.00344096 0.0067465 1.06975e-06 1.69297e-06 8.30406e-07 0.00791077 -3.52686e-08 7.0145e-08 7.89543e-13 
0.265937 0.0100026 0.00500137 0.114663 8.78197e-05 4.42285e-05 -0.215502 -0.00347101 0.00680626 1.07043e-06 1.6372e-06 8.02359e-07 0.00791658 -3.53545e-08 7.03177e-08 7.85685e-13 
0.26625 0.0100027 0.00500139 0.114596 8.7886e-05 4.4261e-05 -0.215672 -0.00350112 0.00686617 1.07109e-06 1.58114e-06 7.74173e-07 0.0079224 -3.54398e-08 7.04891e-08 7.81994e-13 
0.266562 0.0100027 0.0050014 0.114529 8.795e-05 4.42923e-05 -0.215841 -0.00353132 0.00692622 1.07176e-06 1.52481e-06 7.45846e-07 0.00792821 -3.55244e-08 7.06591e-08 7.78475e-13 
0.266875 0.0100027 0.00500141 0.114461 8.80116e-05 4.43224e-05 -0.21601 -0.00356158 0.00698642 1.07242e-06 1.4682e-06 7.1738e-07 0.00793402 -3.56084e-08 7.08278e-08 7.75125e-13 
0.267187 0.0100027 0.00500143 0.114394 8.8071e-05 4.43514e-05 -0.216179 -0.00359191 0.00704675 1.07308e-06 1.4113e-06 6.88774e-07 0.00793984 -3.56916e-08 7.09951e-08 7.71946e-13 
0.2675 0.0100028 0.00500144 0.114326 8.81279e-05 4.43792e-05 -0.216347 -0.00362232 0.00710723 1.07373e-06 1.35413e-06 6.60029e-07 0.00794565 -3.57741e-08 7.1161e-08 7.6894e-13 
0.267812 0.0100028 0.00500146 0.114258 8.81825e-05 4.44058e-05 -0.216515 -0.00365279 0.00716785 1.07438e-06 1.29668e-06 6.31143e-07 0.00795146 -3.58559e-08 7.13255e-08 7.66105e-13 
0.268125 0.0100028 0.00500147 0.114191 8.82348e-05 4.44312e-05 -0.216683 -0.00368334 0.00722861 1.07503e-06 1.23896e-06 6.02119e-07 0.00795728 -3.59371e-08 7.14886e-08 7.63444e-13 
0.268437 0.0100028 0.00500148 0.114123 8.82846e-05 4.44554e-05 -0.216851 -0.00371395 0.00728951 1.07568e-06 1.18095e-06 5.72954e-07 0.00796309 -3.60175e-08 7.16503e-08 7.60957e-13 
0.26875 0.0100029 0.0050015 0.114055 8.83321e-05 4.44784e-05 -0.217018 -0.00374463 0.00735055 1.07633e-06 1.12267e-06 5.43651e-07 0.0079689 -3.60971e-08 7.18105e-08 7.58646e-13 
0.269062 0.0100029 0.00500151 0.113987 8.83771e-05 4.45002e-05 -0.217186 -0.00377538 0.00741172 1.07697e-06 1.06411e-06 5.14208e-07 0.00797472 -3.61761e-08 7.19693e-08 7.56508e-13 
0.269375 0.0100029 0.00500153 0.11392 8.84198e-05 4.45208e-05 -0.217353 -0.0038062 0.00747303 1.07762e-06 1.00527e-06 4.84626e-07 0.00798053 -3.62543e-08 7.21266e-08 7.54547e-13 
0.269687 0.010003 0.00500154 0.113852 8.846e-05 4.45401e-05 -0.217519 -0.00383708 0.00753446 1.07826e-06 9.46152e-07 4.54905e-07 0.00798634 -3.63317e-08 7.22825e-08 7.52762e-13 
0.27 0.010003 0.00500155 0.113784 8.84977e-05 4.45583e-05 -0.217686 -0.00386803 0.00759603 1.0789e-06 8.86759e-07 4.25045e-07 0.00799216 -3.64084e-08 7.24369e-08 7.51155e-13 
0.270312 0.010003 0.00500157 0.113716 8.8533e-05 4.45752e-05 -0.217852 -0.00389904 0.00765774 1.07954e-06 8.27089e-07 3.95046e-07 0.00799797 -3.64844e-08 7.25898e-08 7.49725e-13 
0.270625 0.010003 0.00500158 0.113647 8.85659e-05 4.45908e-05 -0.218018 -0.00393011 0.00771957 1.08017e-06 7.67142e-07 3.64908e-07 0.00800378 -3.65596e-08 7.27411e-08 7.48474e-13 
0.270937 0.0100031 0.00500159 0.113579 8.85963e-05 4.46053e-05 -0.218184 -0.00396125 0.00778153 1.08081e-06 7.06919e-07 3.34632e-07 0.0080096 -3.6634e-08 7.2891e-08 7.474e-13 
0.27125 0.0100031 0.00500161 0.113511 8.86242e-05 4.46184e-05 -0.21835 -0.00399246 0.00784361 1.08145e-06 6.46419e-07 3.04217e-07 0.00801541 -3.67077e-08 7.30393e-08 7.46506e-13 
0.271562 0.0100031 0.00500162 0.113443 8.86496e-05 4.46303e-05 -0.218515 -0.00402372 0.00790582 1.08208e-06 5.85644e-07 2.73663e-07 0.00802122 -3.67806e-08 7.31861e-08 7.45791e-13 
0.271875 0.0100032 0.00500164 0.113374 8.86724e-05 4.4641e-05 -0.21868 -0.00405505 0.00796816 1.08272e-06 5.24592e-07 2.42972e-07 0.00802703 -3.68527e-08 7.33313e-08 7.45256e-13 
0.272187 0.0100032 0.00500165 0.113306 8.86928e-05 4.46504e-05 -0.218845 -0.00408644 0.00803062 1.08335e-06 4.63265e-07 2.12142e-07 0.00803284 -3.6924e-08 7.3475e-08 7.44901e-13 
0.2725 0.0100032 0.00500166 0.113238 8.87106e-05 4.46585e-05 -0.219009 -0.00411789 0.0080932 1.08398e-06 4.01663e-07 1.81174e-07 0.00803865 -3.69945e-08 7.36171e-08 7.44728e-13 
0.272812 0.0100032 0.00500168 0.113169 8.87259e-05 4.46653e-05 -0.219174 -0.0041494 0.0081559 1.08462e-06 3.39786e-07 1.50068e-07 0.00804446 -3.70642e-08 7.37575e-08 7.44734e-13 
0.273125 0.0100033 0.00500169 0.113101 8.87387e-05 4.46708e-05 -0.219338 -0.00418096 0.00821872 1.08525e-06 2.77634e-07 1.18825e-07 0.00805027 -3.71331e-08 7.38964e-08 7.44922e-13 
0.273437 0.0100033 0.00500171 0.113032 8.87488e-05 4.46751e-05 -0.219502 -0.00421259 0.00828165 1.08589e-06 2.15207e-07 8.74438e-08 0.00805608 -3.72012e-08 7.40337e-08 7.45291e-13 
0.27375 0.0100033 0.00500172 0.112964 8.87564e-05 4.46781e-05 -0.219666 -0.00424427 0.00834471 1.08652e-06 1.52506e-07 5.59252e-08 0.00806189 -3.72685e-08 7.41693e-08 7.45844e-13 
0.274062 0.0100033 0.00500173 0.112895 8.87614e-05 4.46797e-05 -0.219829 -0.00427601 0.00840787 1.08715e-06 8.95316e-08 2.42693e-08 0.0080677 -3.73349e-08 7.43033e-08 7.46577e-13 
0.274375 0.0100034 0.00500175 0.112826 8.87638e-05 4.46801e-05 -0.219992 -0.00430781 0.00847116 1.08779e-06 2.62833e-08 -7.52386e-09 0.00807351 -3.74005e-08 7.44357e-08 7.47492e-13 
0.274687 0.0100034 0.00500176 0.112757 8.87636e-05 4.46791e-05 -0.220155 -0.00433966 0.00853455 1.08843e-06 -3.72383e-08 -3.9454e-08 0.00807932 -3.74653e-08 7.45663e-08 7.4859e-13 
0.275 0.0100034 0.00500178 0.112689 8.87608e-05 4.46769e-05 -0.220318 -0.00437157 0.00859805 1.08906e-06 -1.01033e-07 -7.1521e-08 0.00808512 -3.75292e-08 7.46953e-08 7.4987e-13 
0.275312 0.0100035 0.00500179 0.11262 8.87553e-05 4.46733e-05 -0.22048 -0.00440353 0.00866166 1.0897e-06 -1.651e-07 -1.03725e-07 0.00809093 -3.75923e-08 7.48227e-08 7.51334e-13 
0.275625 0.0100035 0.0050018 0.112551 8.87472e-05 4.46683e-05 -0.220642 -0.00443554 0.00872538 1.09034e-06 -2.2944e-07 -1.36065e-07 0.00809674 -3.76545e-08 7.49483e-08 7.52979e-13 
0.275937 0.0100035 0.00500182 0.112482 8.87365e-05 4.46621e-05 -0.220804 -0.00446761 0.00878921 1.09099e-06 -2.94051e-07 -1.68542e-07 0.00810254 -3.77158e-08 7.50722e-08 7.54808e-13 
0.27625 0.0100035 0.00500183 0.112413 8.8723e-05 4.46545e-05 -0.220966 -0.00449972 0.00885314 1.09163e-06 -3.58934e-07 -2.01154e-07 0.00810834 -3.77763e-08 7.51943e-08 7.5682e-13 
0.276562 0.0100036 0.00500185 0.112344 8.87069e-05 4.46455e-05 -0.221128 -0.00453189 0.00891717 1.09227e-06 -4.24089e-07 -2.33903e-07 0.00811415 -3.78359e-08 7.53148e-08 7.59015e-13 
0.276875 0.0100036 0.00500186 0.112275 8.86881e-05 4.46352e-05 -0.221289 -0.00456411 0.00898131 1.09292e-06 -4.89514e-07 -2.66788e-07 0.00811995 -3.78946e-08 7.54334e-08 7.61392e-13 
0.277187 0.0100036 0.00500187 0.112205 8.86667e-05 4.46236e-05 -0.22145 -0.00459638 0.00904555 1.09357e-06 -5.5521e-07 -2.99808e-07 0.00812575 -3.79525e-08 7.55504e-08 7.63952e-13 
0.2775 0.0100037 0.00500189 0.112136 8.86424e-05 4.46105e-05 -0.221611 -0.0046287 0.00910988 1.09422e-06 -6.21176e-07 -3.32964e-07 0.00813155 -3.80094e-08 7.56655e-08 7.66696e-13 
0.277812 0.0100037 0.0050019 0.112067 8.86155e-05 4.45961e-05 -0.221771 -0.00466107 0.00917431 1.09487e-06 -6.87412e-07 -3.66255e-07 0.00813735 -3.80655e-08 7.57789e-08 7.69623e-13 
0.278125 0.0100037 0.00500192 0.111998 8.85859e-05 4.45804e-05 -0.221932 -0.00469348 0.00923884 1.09553e-06 -7.53917e-07 -3.99681e-07 0.00814315 -3.81206e-08 7.58904e-08 7.72732e-13 
0.278437 0.0100037 0.00500193 0.111928 8.85535e-05 4.45632e-05 -0.222092 -0.00472594 0.00930346 1.09619e-06 -8.20691e-07 -4.33242e-07 0.00814895 -3.81748e-08 7.60002e-08 7.76024e-13 
0.27875 0.0100038 0.00500194 0.111859 8.85183e-05 4.45447e-05 -0.222251 -0.00475844 0.00936818 1.09685e-06 -8.87734e-07 -4.66937e-07 0.00815475 -3.82281e-08 7.61081e-08 7.79499e-13 
0.279062 0.0100038 0.00500196 0.111789 8.84804e-05 4.45248e-05 -0.222411 -0.00479099 0.00943298 1.09752e-06 -9.55045e-07 -5.00767e-07 0.00816054 -3.82805e-08 7.62142e-08 7.83156e-13 
0.279375 0.0100038 0.00500197 0.11172 8.84397e-05 4.45035e-05 -0.22257 -0.00482359 0.00949788 1.09818e-06 -1.02262e-06 -5.34731e-07 0.00816634 -3.8332e-08 7.63184e-08 7.86995e-13 
0.279687 0.0100038 0.00500199 0.11165 8.83962e-05 4.44808e-05 -0.22273 -0.00485623 0.00956286 1.09886e-06 -1.09047e-06 -5.6883e-07 0.00817213 -3.83825e-08 7.64208e-08 7.91017e-13 
0.28 0.0100039 0.005002 0.11158 8.83499e-05 4.44566e-05 -0.222888 -0.00488891 0.00962793 1.09953e-06 -1.15858e-06 -6.03062e-07 0.00817793 -3.84321e-08 7.65213e-08 7.95222e-13 
0.280312 0.0100039 0.00500201 0.111511 8.83008e-05 4.44311e-05 -0.223047 -0.00492163 0.00969308 1.10021e-06 -1.22696e-06 -6.37427e-07 0.00818372 -3.84807e-08 7.662e-08 7.99607e-13 
0.280625 0.0100039 0.00500203 0.111441 8.82488e-05 4.44042e-05 -0.223205 -0.00495439 0.00975832 1.10089e-06 -1.29561e-06 -6.71926e-07 0.00818951 -3.85284e-08 7.67167e-08 8.04174e-13 
0.280937 0.010004 0.00500204 0.111371 8.81941e-05 4.43758e-05 -0.223364 -0.0049872 0.00982364 1.10158e-06 -1.36452e-06 -7.06558e-07 0.0081953 -3.85751e-08 7.68115e-08 8.08922e-13 
0.28125 0.010004 0.00500205 0.111301 8.81365e-05 4.4346e-05 -0.223522 -0.00502004 0.00988904 1.10227e-06 -1.43369e-06 -7.41323e-07 0.00820109 -3.86208e-08 7.69044e-08 8.13852e-13 
0.281562 0.010004 0.00500207 0.111232 8.8076e-05 4.43147e-05 -0.223679 -0.00505292 0.00995451 1.10296e-06 -1.50313e-06 -7.7622e-07 0.00820687 -3.86656e-08 7.69954e-08 8.18961e-13 
0.281875 0.010004 0.00500208 0.111162 8.80127e-05 4.42821e-05 -0.223837 -0.00508584 0.0100201 1.10366e-06 -1.57284e-06 -8.1125e-07 0.00821266 -3.87094e-08 7.70844e-08 8.24252e-13 
0.282187 0.0100041 0.0050021 0.111092 8.79465e-05 4.42479e-05 -0.223994 -0.0051188 0.0100857 1.10437e-06 -1.6428e-06 -8.46412e-07 0.00821844 -3.87522e-08 7.71715e-08 8.29723e-13 
0.2825 0.0100041 0.00500211 0.111022 8.78774e-05 4.42123e-05 -0.224151 -0.00515179 0.0101514 1.10507e-06 -1.71304e-06 -8.81705e-07 0.00822422 -3.8794e-08 7.72566e-08 8.35373e-13 
0.282812 0.0100041 0.00500212 0.110952 8.78054e-05 4.41753e-05 -0.224308 -0.00518482 0.0102172 1.10579e-06 -1.78353e-06 -9.17131e-07 0.00823001 -3.88348e-08 7.73397e-08 8.41202e-13 
0.283125 0.0100041 0.00500214 0.110882 8.77305e-05 4.41368e-05 -0.224464 -0.00521788 0.010283 1.10651e-06 -1.85428e-06 -9.52687e-07 0.00823579 -3.88746e-08 7.74208e-08 8.4721e-13 
0.283437 0.0100042 0.00500215 0.110811 8.76527e-05 4.40969e-05 -0.22462 -0.00525097 0.0103489 1.10723e-06 -1.9253e-06 -9.88375e-07 0.00824157 -3.89134e-08 7.75e-08 8.53398e-13 
0.28375 0.0100042 0.00500217 0.110741 8.7572e-05 4.40554e-05 -0.224776 -0.0052841 0.0104149 1.10796e-06 -1.99658e-06 -1.02419e-06 0.00824734 -3.89512e-08 7.75771e-08 8.59762e-13 
0.284062 0.0100042 0.00500218 0.110671 8.74883e-05 4.40125e-05 -0.224932 -0.00531726 0.0104809 1.10869e-06 -2.06812e-06 -1.06014e-06 0.00825312 -3.8988e-08 7.76521e-08 8.66305e-13 
0.284375 0.0100043 0.00500219 0.110601 8.74017e-05 4.39681e-05 -0.225088 -0.00535045 0.010547 1.10943e-06 -2.13991e-06 -1.09622e-06 0.00825889 -3.90237e-08 7.77252e-08 8.73024e-13 
0.284687 0.0100043 0.00500221 0.11053 8.73121e-05 4.39222e-05 -0.225243 -0.00538367 0.0106132 1.11018e-06 -2.21197e-06 -1.13243e-06 0.00826467 -3.90584e-08 7.77961e-08 8.7992e-13 
0.285 0.0100043 0.00500222 0.11046 8.72195e-05 4.38749e-05 -0.225398 -0.00541692 0.0106794 1.11093e-06 -2.28429e-06 -1.16877e-06 0.00827044 -3.90921e-08 7.7865e-08 8.86993e-13 
0.285312 0.0100043 0.00500223 0.110389 8.71239e-05 4.3826e-05 -0.225553 -0.00545019 0.0107457 1.11169e-06 -2.35686e-06 -1.20524e-06 0.00827621 -3.91247e-08 7.79319e-08 8.94241e-13 
0.285625 0.0100044 0.00500225 0.110319 8.70254e-05 4.37756e-05 -0.225707 -0.0054835 0.0108121 1.11245e-06 -2.42969e-06 -1.24183e-06 0.00828197 -3.91563e-08 7.79966e-08 9.01664e-13 
0.285937 0.0100044 0.00500226 0.110248 8.69238e-05 4.37237e-05 -0.225862 -0.00551683 0.0108785 1.11322e-06 -2.50278e-06 -1.27856e-06 0.00828774 -3.91868e-08 7.80592e-08 9.09262e-13 
0.28625 0.0100044 0.00500227 0.110178 8.68193e-05 4.36703e-05 -0.226016 -0.00555019 0.0109449 1.114e-06 -2.57612e-06 -1.31541e-06 0.0082935 -3.92162e-08 7.81197e-08 9.17034e-13 
0.286562 0.0100044 0.00500229 0.110107 8.67117e-05 4.36154e-05 -0.22617 -0.00558357 0.0110114 1.11478e-06 -2.64972e-06 -1.3524e-06 0.00829927 -3.92446e-08 7.81781e-08 9.24979e-13 
0.286875 0.0100045 0.0050023 0.110036 8.66011e-05 4.35589e-05 -0.226323 -0.00561697 0.0110779 1.11557e-06 -2.72358e-06 -1.38951e-06 0.00830503 -3.92719e-08 7.82344e-08 9.33096e-13 
0.287187 0.0100045 0.00500232 0.109966 8.64874e-05 4.35009e-05 -0.226477 -0.0056504 0.0111445 1.11637e-06 -2.79769e-06 -1.42675e-06 0.00831079 -3.92981e-08 7.82885e-08 9.41387e-13 
0.2875 0.0100045 0.00500233 0.109895 8.63706e-05 4.34414e-05 -0.22663 -0.00568385 0.0112112 1.11718e-06 -2.87205e-06 -1.46411e-06 0.00831654 -3.93232e-08 7.83404e-08 9.49848e-13 
0.287812 0.0100046 0.00500234 0.109824 8.62508e-05 4.33803e-05 -0.226783 -0.00571732 0.0112779 1.11799e-06 -2.94667e-06 -1.5016e-06 0.0083223 -3.93473e-08 7.83902e-08 9.58481e-13 
0.288125 0.0100046 0.00500236 0.109753 8.6128e-05 4.33177e-05 -0.226936 -0.00575081 0.0113446 1.11881e-06 -3.02154e-06 -1.53922e-06 0.00832805 -3.93702e-08 7.84377e-08 9.67283e-13 
0.288437 0.0100046 0.00500237 0.109682 8.6002e-05 4.32536e-05 -0.227088 -0.00578432 0.0114113 1.11963e-06 -3.09666e-06 -1.57696e-06 0.00833381 -3.9392e-08 7.84831e-08 9.76256e-13 
0.28875 0.0100046 0.00500238 0.109611 8.58729e-05 4.31879e-05 -0.22724 -0.00581785 0.0114781 1.12047e-06 -3.17203e-06 -1.61484e-06 0.00833955 -3.94127e-08 7.85263e-08 9.85396e-13 
0.289062 0.0100047 0.0050024 0.10954 8.57407e-05 4.31206e-05 -0.227392 -0.00585139 0.011545 1.12131e-06 -3.24765e-06 -1.65283e-06 0.0083453 -3.94323e-08 7.85672e-08 9.94705e-13 
0.289375 0.0100047 0.00500241 0.109469 8.56054e-05 4.30517e-05 -0.227544 -0.00588495 0.0116118 1.12216e-06 -3.32352e-06 -1.69095e-06 0.00835105 -3.94508e-08 7.86059e-08 1.00418e-12 
0.289687 0.0100047 0.00500242 0.109398 8.5467e-05 4.29813e-05 -0.227695 -0.00591853 0.0116787 1.12302e-06 -3.39964e-06 -1.7292e-06 0.00835679 -3.94681e-08 7.86424e-08 1.01382e-12 
0.29 0.0100047 0.00500244 0.109327 8.53254e-05 4.29093e-05 -0.227847 -0.00595212 0.0117457 1.12389e-06 -3.47601e-06 -1.76757e-06 0.00836253 -3.94843e-08 7.86766e-08 1.02363e-12 
0.290312 0.0100048 0.00500245 0.109255 8.51807e-05 4.28357e-05 -0.227998 -0.00598572 0.0118126 1.12476e-06 -3.55263e-06 -1.80606e-06 0.00836827 -3.94994e-08 7.87085e-08 1.03361e-12 
0.290625 0.0100048 0.00500246 0.109184 8.50328e-05 4.27606e-05 -0.228149 -0.00601934 0.0118796 1.12565e-06 -3.62949e-06 -1.84468e-06 0.00837401 -3.95133e-08 7.87381e-08 1.04375e-12 
0.290937 0.0100048 0.00500248 0.109113 8.48818e-05 4.26838e-05 -0.228299 -0.00605296 0.0119466 1.12654e-06 -3.7066e-06 -1.88342e-06 0.00837974 -3.9526e-08 7.87655e-08 1.05405e-12 
0.29125 0.0100048 0.00500249 0.109041 8.47276e-05 4.26054e-05 -0.228449 -0.0060866 0.0120137 1.12744e-06 -3.78396e-06 -1.92229e-06 0.00838548 -3.95376e-08 7.87905e-08 1.06451e-12 
0.291562 0.0100049 0.0050025 0.10897 8.45701e-05 4.25255e-05 -0.2286 -0.00612025 0.0120807 1.12835e-06 -3.86156e-06 -1.96127e-06 0.00839121 -3.9548e-08 7.88132e-08 1.07514e-12 
0.291875 0.0100049 0.00500252 0.108899 8.44095e-05 4.24439e-05 -0.228749 -0.0061539 0.0121478 1.12927e-06 -3.9394e-06 -2.00038e-06 0.00839694 -3.95573e-08 7.88336e-08 1.08593e-12 
0.292187 0.0100049 0.00500253 0.108827 8.42457e-05 4.23607e-05 -0.228899 -0.00618757 0.0122149 1.1302e-06 -4.01749e-06 -2.03961e-06 0.00840266 -3.95654e-08 7.88516e-08 1.09688e-12 
0.2925 0.010005 0.00500254 0.108755 8.40786e-05 4.22759e-05 -0.229048 -0.00622123 0.012282 1.13114e-06 -4.09582e-06 -2.07897e-06 0.00840839 -3.95722e-08 7.88673e-08 1.10798e-12 
0.292812 0.010005 0.00500256 0.108684 8.39083e-05 4.21895e-05 -0.229198 -0.00625491 0.0123491 1.13208e-06 -4.17439e-06 -2.11844e-06 0.00841411 -3.95779e-08 7.88806e-08 1.11925e-12 
0.293125 0.010005 0.00500257 0.108612 8.37348e-05 4.21014e-05 -0.229346 -0.00628859 0.0124162 1.13304e-06 -4.2532e-06 -2.15803e-06 0.00841983 -3.95824e-08 7.88915e-08 1.13067e-12 
0.293437 0.010005 0.00500258 0.108541 8.3558e-05 4.20118e-05 -0.229495 -0.00632227 0.0124833 1.13401e-06 -4.33225e-06 -2.19775e-06 0.00842554 -3.95857e-08 7.89001e-08 1.14226e-12 
0.29375 0.0100051 0.0050026 0.108469 8.3378e-05 4.19204e-05 -0.229644 -0.00635595 0.0125505 1.13499e-06 -4.41154e-06 -2.23758e-06 0.00843126 -3.95878e-08 7.89062e-08 1.15399e-12 
0.294062 0.0100051 0.00500261 0.108397 8.31947e-05 4.18275e-05 -0.229792 -0.00638964 0.0126176 1.13597e-06 -4.49107e-06 -2.27754e-06 0.00843697 -3.95887e-08 7.89099e-08 1.16588e-12 
0.294375 0.0100051 0.00500262 0.108325 8.30081e-05 4.17328e-05 -0.22994 -0.00642332 0.0126848 1.13697e-06 -4.57084e-06 -2.31761e-06 0.00844268 -3.95884e-08 7.89112e-08 1.17793e-12 
0.294687 0.0100051 0.00500264 0.108253 8.28182e-05 4.16366e-05 -0.230087 -0.00645701 0.0127519 1.13798e-06 -4.65085e-06 -2.3578e-06 0.00844838 -3.95868e-08 7.89101e-08 1.19013e-12 
0.295 0.0100052 0.00500265 0.108181 8.2625e-05 4.15386e-05 -0.230235 -0.00649069 0.0128191 1.139e-06 -4.73109e-06 -2.39811e-06 0.00845409 -3.9584e-08 7.89065e-08 1.20248e-12 
0.295312 0.0100052 0.00500266 0.108109 8.24286e-05 4.14391e-05 -0.230382 -0.00652437 0.0128862 1.14002e-06 -4.81156e-06 -2.43854e-06 0.00845979 -3.958e-08 7.89004e-08 1.21498e-12 
0.295625 0.0100052 0.00500267 0.108037 8.22287e-05 4.13378e-05 -0.230529 -0.00655805 0.0129533 1.14106e-06 -4.89227e-06 -2.47908e-06 0.00846549 -3.95747e-08 7.88919e-08 1.22763e-12 
0.295937 0.0100052 0.00500269 0.107965 8.20256e-05 4.12349e-05 -0.230676 -0.00659172 0.0130204 1.14211e-06 -4.97321e-06 -2.51974e-06 0.00847118 -3.95681e-08 7.88809e-08 1.24044e-12 
0.29625 0.0100053 0.0050027 0.107893 8.18191e-05 4.11303e-05 -0.230823 -0.00662539 0.0130876 1.14317e-06 -5.05439e-06 -2.56052e-06 0.00847688 -3.95603e-08 7.88674e-08 1.25339e-12 
0.296562 0.0100053 0.00500271 0.107821 8.16093e-05 4.1024e-05 -0.230969 -0.00665904 0.0131547 1.14425e-06 -5.1358e-06 -2.60142e-06 0.00848257 -3.95513e-08 7.88514e-08 1.26648e-12 
0.296875 0.0100053 0.00500273 0.107749 8.13961e-05 4.0916e-05 -0.231115 -0.00669269 0.0132217 1.14533e-06 -5.21743e-06 -2.64243e-06 0.00848826 -3.9541e-08 7.88328e-08 1.27973e-12 
0.297187 0.0100053 0.00500274 0.107677 8.11796e-05 4.08063e-05 -0.231261 -0.00672633 0.0132888 1.14642e-06 -5.2993e-06 -2.68355e-06 0.00849394 -3.95294e-08 7.88118e-08 1.29312e-12 
0.2975 0.0100054 0.00500275 0.107604 8.09597e-05 4.0695e-05 -0.231407 -0.00675996 0.0133559 1.14753e-06 -5.3814e-06 -2.72479e-06 0.00849962 -3.95165e-08 7.87882e-08 1.30665e-12 
0.297812 0.0100054 0.00500276 0.107532 8.07363e-05 4.05819e-05 -0.231552 -0.00679358 0.0134229 1.14865e-06 -5.46372e-06 -2.76614e-06 0.0085053 -3.95024e-08 7.8762e-08 1.32033e-12 
0.298125 0.0100054 0.00500278 0.10746 8.05096e-05 4.04671e-05 -0.231697 -0.00682719 0.0134899 1.14978e-06 -5.54627e-06 -2.80761e-06 0.00851098 -3.94869e-08 7.87333e-08 1.33415e-12 
0.298437 0.0100054 0.00500279 0.107387 8.02795e-05 4.03507e-05 -0.231842 -0.00686078 0.0135569 1.15092e-06 -5.62905e-06 -2.84919e-06 0.00851665 -3.94702e-08 7.87019e-08 1.34811e-12 
0.29875 0.0100055 0.0050028 0.107315 8.0046e-05 4.02325e-05 -0.231987 -0.00689436 0.0136238 1.15207e-06 -5.71206e-06 -2.89088e-06 0.00852232 -3.94521e-08 7.8668e-08 1.36221e-12 
0.299062 0.0100055 0.00500281 0.107242 7.98091e-05 4.01126e-05 -0.232131 -0.00692792 0.0136908 1.15324e-06 -5.79528e-06 -2.93269e-06 0.00852799 -3.94328e-08 7.86315e-08 1.37645e-12 
0.299375 0.0100055 0.00500283 0.10717 7.95687e-05 3.99909e-05 -0.232275 -0.00696146 0.0137577 1.15441e-06 -5.87873e-06 -2.97461e-06 0.00853365 -3.94121e-08 7.85924e-08 1.39083e-12 
0.299687 0.0100055 0.00500284 0.107097 7.93249e-05 3.98676e-05 -0.232419 -0.00699499 0.0138245 1.1556e-06 -5.96241e-06 -3.01664e-06 0.00853932 -3.93901e-08 7.85507e-08 1.40534e-12 
0.3 0.0100056 0.00500285 0.107024 7.90776e-05 3.97425e-05 -0.232563 -0.0070285 0.0138913 1.15681e-06 -6.0463e-06 -3.05878e-06 0.00854498 -3.93668e-08 7.85063e-08 1.41999e-12 
0.300312 0.0100056 0.00500286 0.106952 7.88269e-05 3.96156e-05 -0.232707 -0.00706198 0.0139581 1.15802e-06 -6.13042e-06 -3.10103e-06 0.00855063 -3.93422e-08 7.84593e-08 1.43478e-12 
0.300625 0.0100056 0.00500288 0.106879 7.85727e-05 3.9487e-05 -0.23285 -0.00709545 0.0140248 1.15925e-06 -6.21475e-06 -3.14339e-06 0.00855628 -3.93162e-08 7.84096e-08 1.4497e-12 
0.300937 0.0100056 0.00500289 0.106806 7.8315e-05 3.93567e-05 -0.232993 -0.00712889 0.0140915 1.16049e-06 -6.29931e-06 -3.18586e-06 0.00856193 -3.92889e-08 7.83572e-08 1.46475e-12 
0.30125 0.0100057 0.0050029 0.106733 7.80538e-05 3.92246e-05 -0.233136 -0.00716231 0.0141582 1.16174e-06 -6.38408e-06 -3.22844e-06 0.00856758 -3.92602e-08 7.83022e-08 1.47994e-12 
0.301562 0.0100057 0.00500291 0.10666 7.77892e-05 3.90908e-05 -0.233278 -0.0071957 0.0142248 1.16301e-06 -6.46907e-06 -3.27112e-06 0.00857322 -3.92302e-08 7.82445e-08 1.49525e-12 
0.301875 0.0100057 0.00500293 0.106588 7.7521e-05 3.89552e-05 -0.233421 -0.00722907 0.0142913 1.16429e-06 -6.55427e-06 -3.31392e-06 0.00857886 -3.91988e-08 7.8184e-08 1.5107e-12 
0.302187 0.0100057 0.00500294 0.106515 7.72493e-05 3.88178e-05 -0.233563 -0.00726241 0.0143578 1.16558e-06 -6.63969e-06 -3.35682e-06 0.0085845 -3.91661e-08 7.81209e-08 1.52627e-12 
0.3025 0.0100058 0.00500295 0.106442 7.69741e-05 3.86787e-05 -0.233705 -0.00729572 0.0144243 1.16688e-06 -6.72532e-06 -3.39983e-06 0.00859013 -3.9132e-08 7.8055e-08 1.54197e-12 
0.302812 0.0100058 0.00500296 0.106368 7.66954e-05 3.85378e-05 -0.233846 -0.007329 0.0144907 1.1682e-06 -6.81117e-06 -3.44294e-06 0.00859576 -3.90965e-08 7.79864e-08 1.5578e-12 
0.303125 0.0100058 0.00500297 0.106295 7.64131e-05 3.83951e-05 -0.233988 -0.00736225 0.014557 1.16953e-06 -6.89722e-06 -3.48617e-06 0.00860139 -3.90596e-08 7.7915e-08 1.57375e-12 
0.303437 0.0100058 0.00500299 0.106222 7.61273e-05 3.82507e-05 -0.234129 -0.00739547 0.0146233 1.17088e-06 -6.98349e-06 -3.52949e-06 0.00860701 -3.90214e-08 7.78409e-08 1.58982e-12 
0.30375 0.0100059 0.005003 0.106149 7.58379e-05 3.81044e-05 -0.23427 -0.00742866 0.0146895 1.17224e-06 -7.06997e-06 -3.57292e-06 0.00861263 -3.89817e-08 7.7764e-08 1.60602e-12 
0.304062 0.0100059 0.00500301 0.106076 7.5545e-05 3.79564e-05 -0.234411 -0.00746181 0.0147556 1.17361e-06 -7.15665e-06 -3.61646e-06 0.00861824 -3.89407e-08 7.76844e-08 1.62234e-12 
0.304375 0.0100059 0.00500302 0.106003 7.52484e-05 3.78066e-05 -0.234551 -0.00749493 0.0148217 1.175e-06 -7.24354e-06 -3.6601e-06 0.00862386 -3.88982e-08 7.76019e-08 1.63878e-12 
0.304687 0.0100059 0.00500303 0.105929 7.49483e-05 3.76549e-05 -0.234692 -0.00752801 0.0148877 1.1764e-06 -7.33064e-06 -3.70384e-06 0.00862947 -3.88544e-08 7.75166e-08 1.65534e-12 
0.305 0.010006 0.00500305 0.105856 7.46446e-05 3.75015e-05 -0.234832 -0.00756105 0.0149536 1.17782e-06 -7.41794e-06 -3.74769e-06 0.00863507 -3.88091e-08 7.74286e-08 1.67201e-12 
0.305312 0.010006 0.00500306 0.105782 7.43374e-05 3.73462e-05 -0.234971 -0.00759405 0.0150194 1.17925e-06 -7.50545e-06 -3.79164e-06 0.00864067 -3.87624e-08 7.73377e-08 1.68881e-12 
0.305625 0.010006 0.00500307 0.105709 7.40265e-05 3.71892e-05 -0.235111 -0.00762701 0.0150852 1.18069e-06 -7.59316e-06 -3.83569e-06 0.00864627 -3.87143e-08 7.72439e-08 1.70572e-12 
0.305937 0.010006 0.00500308 0.105636 7.37119e-05 3.70303e-05 -0.23525 -0.00765994 0.0151509 1.18215e-06 -7.68107e-06 -3.87984e-06 0.00865187 -3.86647e-08 7.71473e-08 1.72274e-12 
0.30625 0.010006 0.00500309 0.105562 7.33938e-05 3.68696e-05 -0.235389 -0.00769281 0.0152165 1.18362e-06 -7.76919e-06 -3.92409e-06 0.00865746 -3.86137e-08 7.70479e-08 1.73988e-12 
0.306562 0.0100061 0.0050031 0.105488 7.3072e-05 3.67071e-05 -0.235528 -0.00772565 0.015282 1.18511e-06 -7.8575e-06 -3.96844e-06 0.00866305 -3.85613e-08 7.69456e-08 1.75713e-12 
0.306875 0.0100061 0.00500311 0.105415 7.27466e-05 3.65428e-05 -0.235667 -0.00775844 0.0153474 1.18661e-06 -7.94601e-06 -4.01289e-06 0.00866863 -3.85074e-08 7.68404e-08 1.77448e-12 
0.307187 0.0100061 0.00500313 0.105341 7.24175e-05 3.63766e-05 -0.235805 -0.00779118 0.0154128 1.18813e-06 -8.03472e-06 -4.05744e-06 0.00867421 -3.84521e-08 7.67323e-08 1.79195e-12 
0.3075 0.0100061 0.00500314 0.105267 7.20848e-05 3.62086e-05 -0.235944 -0.00782387 0.015478 1.18966e-06 -8.12362e-06 -4.10208e-06 0.00867979 -3.83953e-08 7.66213e-08 1.80953e-12 
0.307812 0.0100062 0.00500315 0.105194 7.17484e-05 3.60387e-05 -0.236082 -0.00785652 0.0155432 1.19121e-06 -8.21272e-06 -4.14683e-06 0.00868536 -3.83371e-08 7.65074e-08 1.82722e-12 
0.308125 0.0100062 0.00500316 0.10512 7.14084e-05 3.5867e-05 -0.236219 -0.00788911 0.0156082 1.19277e-06 -8.30202e-06 -4.19167e-06 0.00869093 -3.82774e-08 7.63906e-08 1.84501e-12 
0.308437 0.0100062 0.00500317 0.105046 7.10646e-05 3.56934e-05 -0.236357 -0.00792166 0.0156732 1.19435e-06 -8.39151e-06 -4.23661e-06 0.00869649 -3.82162e-08 7.62708e-08 1.86291e-12 
0.30875 0.0100062 0.00500318 0.104972 7.07172e-05 3.5518e-05 -0.236494 -0.00795415 0.015738 1.19594e-06 -8.48118e-06 -4.28164e-06 0.00870205 -3.81535e-08 7.61481e-08 1.88091e-12 
0.309062 0.0100062 0.00500319 0.104898 7.0366e-05 3.53408e-05 -0.236631 -0.00798659 0.0158028 1.19755e-06 -8.57105e-06 -4.32677e-06 0.00870761 -3.80894e-08 7.60225e-08 1.89901e-12 
0.309375 0.0100063 0.0050032 0.104824 7.00112e-05 3.51617e-05 -0.236768 -0.00801897 0.0158674 1.19918e-06 -8.66111e-06 -4.37199e-06 0.00871316 -3.80237e-08 7.58938e-08 1.91721e-12 
0.309687 0.0100063 0.00500322 0.10475 6.96527e-05 3.49807e-05 -0.236905 -0.00805129 0.0159319 1.20082e-06 -8.75136e-06 -4.41731e-06 0.00871871 -3.79566e-08 7.57622e-08 1.93552e-12 
0.31 0.0100063 0.00500323 0.104676 6.92904e-05 3.47978e-05 -0.237041 -0.00808356 0.0159963 1.20247e-06 -8.84179e-06 -4.46272e-06 0.00872426 -3.78879e-08 7.56277e-08 1.95392e-12 
0.310312 0.0100063 0.00500324 0.104602 6.89244e-05 3.46131e-05 -0.237177 -0.00811577 0.0160606 1.20414e-06 -8.93241e-06 -4.50823e-06 0.0087298 -3.78178e-08 7.54901e-08 1.97242e-12 
0.310625 0.0100064 0.00500325 0.104528 6.85547e-05 3.44265e-05 -0.237313 -0.00814792 0.0161248 1.20583e-06 -9.02322e-06 -4.55382e-06 0.00873534 -3.77461e-08 7.53495e-08 1.99101e-12 
0.310937 0.0100064 0.00500326 0.104454 6.81812e-05 3.4238e-05 -0.237449 -0.00818001 0.0161888 1.20753e-06 -9.11421e-06 -4.59951e-06 0.00874087 -3.7673e-08 7.52059e-08 2.00971e-12 
0.31125 0.0100064 0.00500327 0.10438 6.7804e-05 3.40476e-05 -0.237584 -0.00821203 0.0162528 1.20925e-06 -9.20538e-06 -4.64529e-06 0.0087464 -3.75983e-08 7.50593e-08 2.02849e-12 
0.311562 0.0100064 0.00500328 0.104305 6.7423e-05 3.38554e-05 -0.237719 -0.00824399 0.0163166 1.21098e-06 -9.29673e-06 -4.69116e-06 0.00875192 -3.75221e-08 7.49096e-08 2.04737e-12 
0.311875 0.0100064 0.00500329 0.104231 6.70382e-05 3.36613e-05 -0.237854 -0.00827588 0.0163802 1.21273e-06 -9.38826e-06 -4.73712e-06 0.00875744 -3.74443e-08 7.47569e-08 2.06634e-12 
0.312187 0.0100065 0.0050033 0.104157 6.66497e-05 3.34652e-05 -0.237989 -0.00830771 0.0164438 1.2145e-06 -9.47997e-06 -4.78317e-06 0.00876296 -3.7365e-08 7.46011e-08 2.0854e-12 
0.3125 0.0100065 0.00500331 0.104082 6.62574e-05 3.32673e-05 -0.238124 -0.00833947 0.0165072 1.21628e-06 -9.57186e-06 -4.82931e-06 0.00876847 -3.72842e-08 7.44423e-08 2.10454e-12 
0.312812 0.0100065 0.00500332 0.104008 6.58613e-05 3.30674e-05 -0.238258 -0.00837116 0.0165705 1.21808e-06 -9.66392e-06 -4.87553e-06 0.00877398 -3.72018e-08 7.42804e-08 2.12378e-12 
0.313125 0.0100065 0.00500333 0.103933 6.54614e-05 3.28657e-05 -0.238392 -0.00840278 0.0166336 1.21989e-06 -9.75616e-06 -4.92184e-06 0.00877948 -3.71179e-08 7.41154e-08 2.1431e-12 
0.313437 0.0100065 0.00500334 0.103859 6.50577e-05 3.2662e-05 -0.238526 -0.00843433 0.0166966 1.22173e-06 -9.84857e-06 -4.96824e-06 0.00878498 -3.70324e-08 7.39473e-08 2.16251e-12 
0.31375 0.0100066 0.00500335 0.103784 6.46502e-05 3.24565e-05 -0.23866 -0.0084658 0.0167594 1.22357e-06 -9.94115e-06 -5.01473e-06 0.00879048 -3.69454e-08 7.37761e-08 2.18199e-12 
0.314062 0.0100066 0.00500336 0.10371 6.42389e-05 3.2249e-05 -0.238793 -0.0084972 0.0168221 1.22544e-06 -1.00339e-05 -5.0613e-06 0.00879597 -3.68568e-08 7.36017e-08 2.20157e-12 
0.314375 0.0100066 0.00500337 0.103635 6.38237e-05 3.20396e-05 -0.238926 -0.00852852 0.0168847 1.22732e-06 -1.01268e-05 -5.10796e-06 0.00880146 -3.67666e-08 7.34243e-08 2.22122e-12 
0.314687 0.0100066 0.00500338 0.10356 6.34048e-05 3.18283e-05 -0.239059 -0.00855977 0.0169471 1.22922e-06 -1.02199e-05 -5.15469e-06 0.00880694 -3.66748e-08 7.32437e-08 2.24095e-12 
0.315 0.0100066 0.00500339 0.103486 6.29819e-05 3.1615e-05 -0.239192 -0.00859093 0.0170093 1.23114e-06 -1.03132e-05 -5.20152e-06 0.00881241 -3.65815e-08 7.30599e-08 2.26076e-12 
0.315312 0.0100067 0.0050034 0.103411 6.25553e-05 3.13998e-05 -0.239324 -0.00862202 0.0170714 1.23307e-06 -1.04066e-05 -5.24842e-06 0.00881789 -3.64866e-08 7.2873e-08 2.28065e-12 
0.315625 0.0100067 0.00500341 0.103336 6.21248e-05 3.11827e-05 -0.239457 -0.00865303 0.0171334 1.23502e-06 -1.05002e-05 -5.29541e-06 0.00882336 -3.63901e-08 7.2683e-08 2.30061e-12 
0.315937 0.0100067 0.00500342 0.103261 6.16904e-05 3.09637e-05 -0.239589 -0.00868395 0.0171951 1.23698e-06 -1.0594e-05 -5.34248e-06 0.00882882 -3.6292e-08 7.24897e-08 2.32065e-12 
0.31625 0.0100067 0.00500343 0.103186 6.12522e-05 3.07427e-05 -0.239721 -0.00871479 0.0172567 1.23897e-06 -1.06879e-05 -5.38963e-06 0.00883428 -3.61923e-08 7.22933e-08 2.34076e-12 
0.316562 0.0100067 0.00500344 0.103111 6.08101e-05 3.05197e-05 -0.239852 -0.00874554 0.0173181 1.24097e-06 -1.07819e-05 -5.43686e-06 0.00883973 -3.6091e-08 7.20937e-08 2.36094e-12 
0.316875 0.0100068 0.00500345 0.103036 6.03641e-05 3.02949e-05 -0.239984 -0.0087762 0.0173794 1.24298e-06 -1.08762e-05 -5.48417e-06 0.00884518 -3.5988e-08 7.18909e-08 2.3812e-12 
0.317187 0.0100068 0.00500346 0.102961 5.99142e-05 3.0068e-05 -0.240115 -0.00880678 0.0174405 1.24502e-06 -1.09706e-05 -5.53156e-06 0.00885063 -3.58835e-08 7.16848e-08 2.40152e-12 
0.3175 0.0100068 0.00500347 0.102886 5.94605e-05 2.98392e-05 -0.240246 -0.00883727 0.0175014 1.24707e-06 -1.10651e-05 -5.57903e-06 0.00885607 -3.57773e-08 7.14755e-08 2.42191e-12 
0.317812 0.0100068 0.00500348 0.102811 5.90028e-05 2.96085e-05 -0.240376 -0.00886767 0.0175621 1.24914e-06 -1.11598e-05 -5.62657e-06 0.00886151 -3.56696e-08 7.1263e-08 2.44237e-12 
0.318125 0.0100068 0.00500349 0.102736 5.85413e-05 2.93758e-05 -0.240507 -0.00889797 0.0176227 1.25123e-06 -1.12547e-05 -5.6742e-06 0.00886694 -3.55601e-08 7.10473e-08 2.46289e-12 
0.318437 0.0100069 0.0050035 0.102661 5.80758e-05 2.91411e-05 -0.240637 -0.00892818 0.017683 1.25333e-06 -1.13497e-05 -5.72189e-06 0.00887237 -3.54491e-08 7.08283e-08 2.48347e-12 
0.31875 0.0100069 0.00500351 0.102586 5.76064e-05 2.89045e-05 -0.240767 -0.0089583 0.0177432 1.25545e-06 -1.14449e-05 -5.76967e-06 0.00887779 -3.53364e-08 7.0606e-08 2.50412e-12 
0.319062 0.0100069 0.00500351 0.10251 5.71331e-05 2.86659e-05 -0.240897 -0.00898832 0.0178032 1.25759e-06 -1.15402e-05 -5.81751e-06 0.00888321 -3.52221e-08 7.03805e-08 2.52483e-12 
0.319375 0.0100069 0.00500352 0.102435 5.66559e-05 2.84253e-05 -0.241027 -0.00901824 0.017863 1.25975e-06 -1.16356e-05 -5.86543e-06 0.00888862 -3.51061e-08 7.01517e-08 2.54559e-12 
0.319687 0.0100069 0.00500353 0.10236 5.61747e-05 2.81828e-05 -0.241156 -0.00904806 0.0179226 1.26193e-06 -1.17312e-05 -5.91343e-06 0.00889403 -3.49885e-08 6.99196e-08 2.56642e-12 
0.32 0.0100069 0.00500354 0.102284 5.56896e-05 2.79382e-05 -0.241285 -0.00907778 0.017982 1.26412e-06 -1.1827e-05 -5.9615e-06 0.00889943 -3.48692e-08 6.96842e-08 2.5873e-12 
0.320312 0.010007 0.00500355 0.102209 5.52006e-05 2.76917e-05 -0.241414 -0.0091074 0.0180412 1.26633e-06 -1.19229e-05 -6.00964e-06 0.00890483 -3.47483e-08 6.94455e-08 2.60824e-12 
0.320625 0.010007 0.00500356 0.102133 5.47076e-05 2.74432e-05 -0.241543 -0.00913691 0.0181001 1.26856e-06 -1.20189e-05 -6.05785e-06 0.00891022 -3.46257e-08 6.92035e-08 2.62923e-12 
0.320937 0.010007 0.00500357 0.102058 5.42106e-05 2.71928e-05 -0.241671 -0.00916632 0.0181589 1.2708e-06 -1.21151e-05 -6.10613e-06 0.00891561 -3.45014e-08 6.89581e-08 2.65028e-12 
0.32125 0.010007 0.00500358 0.101982 5.37097e-05 2.69403e-05 -0.2418 -0.00919563 0.0182175 1.27307e-06 -1.22114e-05 -6.15448e-06 0.00892099 -3.43754e-08 6.87094e-08 2.67137e-12 
0.321562 0.010007 0.00500358 0.101907 5.32048e-05 2.66858e-05 -0.241928 -0.00922482 0.0182758 1.27535e-06 -1.23079e-05 -6.2029e-06 0.00892637 -3.42478e-08 6.84574e-08 2.69252e-12 
0.321875 0.010007 0.00500359 0.101831 5.26959e-05 2.64294e-05 -0.242055 -0.00925391 0.018334 1.27765e-06 -1.24045e-05 -6.25139e-06 0.00893174 -3.41185e-08 6.8202e-08 2.71371e-12 
0.322187 0.0100071 0.0050036 0.101756 5.21831e-05 2.61709e-05 -0.242183 -0.00928288 0.0183919 1.27997e-06 -1.25012e-05 -6.29994e-06 0.00893711 -3.39875e-08 6.79433e-08 2.73495e-12 
0.3225 0.0100071 0.00500361 0.10168 5.16662e-05 2.59105e-05 -0.24231 -0.00931175 0.0184496 1.2823e-06 -1.25981e-05 -6.34856e-06 0.00894247 -3.38548e-08 6.76812e-08 2.75624e-12 
0.322812 0.0100071 0.00500362 0.101604 5.11454e-05 2.5648e-05 -0.242438 -0.0093405 0.0185071 1.28466e-06 -1.26951e-05 -6.39725e-06 0.00894783 -3.37204e-08 6.74157e-08 2.77757e-12 
0.323125 0.0100071 0.00500362 0.101528 5.06206e-05 2.53835e-05 -0.242565 -0.00936913 0.0185643 1.28703e-06 -1.27922e-05 -6.44601e-06 0.00895318 -3.35843e-08 6.71468e-08 2.79894e-12 
0.323437 0.0100071 0.00500363 0.101452 5.00917e-05 2.51171e-05 -0.242691 -0.00939765 0.0186214 1.28942e-06 -1.28895e-05 -6.49483e-06 0.00895853 -3.34465e-08 6.68745e-08 2.82036e-12 
0.32375 0.0100071 0.00500364 0.101377 4.95589e-05 2.48486e-05 -0.242818 -0.00942605 0.0186781 1.29183e-06 -1.29868e-05 -6.54371e-06 0.00896387 -3.3307e-08 6.65989e-08 2.84181e-12 
0.324062 0.0100072 0.00500365 0.101301 4.9022e-05 2.45781e-05 -0.242944 -0.00945433 0.0187347 1.29426e-06 -1.30844e-05 -6.59265e-06 0.00896921 -3.31658e-08 6.63198e-08 2.86331e-12 
0.324375 0.0100072 0.00500366 0.101225 4.84812e-05 2.43056e-05 -0.24307 -0.00948249 0.018791 1.2967e-06 -1.3182e-05 -6.64166e-06 0.00897454 -3.30228e-08 6.60373e-08 2.88484e-12 
0.324687 0.0100072 0.00500366 0.101149 4.79363e-05 2.4031e-05 -0.243196 -0.00951053 0.0188471 1.29917e-06 -1.32798e-05 -6.69073e-06 0.00897986 -3.28782e-08 6.57513e-08 2.9064e-12 
0.325 0.0100072 0.00500367 0.101073 4.73873e-05 2.37545e-05 -0.243322 -0.00953844 0.0189029 1.30165e-06 -1.33776e-05 -6.73986e-06 0.00898519 -3.27318e-08 6.5462e-08 2.928e-12 
0.325312 0.0100072 0.00500368 0.100997 4.68344e-05 2.34759e-05 -0.243447 -0.00956623 0.0189585 1.30415e-06 -1.34757e-05 -6.78905e-06 0.0089905 -3.25837e-08 6.51691e-08 2.94963e-12 
0.325625 0.0100072 0.00500369 0.100921 4.62774e-05 2.31953e-05 -0.243572 -0.00959389 0.0190138 1.30667e-06 -1.35738e-05 -6.8383e-06 0.00899581 -3.24338e-08 6.48729e-08 2.97129e-12 
0.325937 0.0100072 0.00500369 0.100845 4.57163e-05 2.29126e-05 -0.243697 -0.00962142 0.0190689 1.30921e-06 -1.3672e-05 -6.88761e-06 0.00900112 -3.22822e-08 6.45731e-08 2.99299e-12 
0.32625 0.0100073 0.0050037 0.100768 4.51512e-05 2.26279e-05 -0.243822 -0.00964883 0.0191237 1.31176e-06 -1.37704e-05 -6.93698e-06 0.00900642 -3.21289e-08 6.42699e-08 3.01471e-12 
0.326562 0.0100073 0.00500371 0.100692 4.45821e-05 2.23412e-05 -0.243946 -0.0096761 0.0191782 1.31434e-06 -1.38689e-05 -6.9864e-06 0.00901171 -3.19738e-08 6.39633e-08 3.03645e-12 
0.326875 0.0100073 0.00500371 0.100616 4.40089e-05 2.20525e-05 -0.244071 -0.00970324 0.0192325 1.31693e-06 -1.39674e-05 -7.03588e-06 0.009017 -3.1817e-08 6.36531e-08 3.05823e-12 
0.327187 0.0100073 0.00500372 0.10054 4.34316e-05 2.17617e-05 -0.244195 -0.00973024 0.0192866 1.31954e-06 -1.40661e-05 -7.08542e-06 0.00902228 -3.16584e-08 6.33394e-08 3.08002e-12 
0.3275 0.0100073 0.00500373 0.100463 4.28503e-05 2.14689e-05 -0.244319 -0.00975711 0.0193403 1.32217e-06 -1.4165e-05 -7.13501e-06 0.00902756 -3.14981e-08 6.30223e-08 3.10184e-12 
0.327812 0.0100073 0.00500373 0.100387 4.22649e-05 2.1174e-05 -0.244442 -0.00978384 0.0193938 1.32482e-06 -1.42639e-05 -7.18465e-06 0.00903283 -3.1336e-08 6.27016e-08 3.12368e-12 
0.328125 0.0100073 0.00500374 0.10031 4.16754e-05 2.08771e-05 -0.244566 -0.00981044 0.019447 1.32749e-06 -1.43629e-05 -7.23435e-06 0.0090381 -3.11721e-08 6.23774e-08 3.14554e-12 
0.328437 0.0100074 0.00500375 0.100234 4.10818e-05 2.05781e-05 -0.244689 -0.00983689 0.0195 1.33017e-06 -1.4462e-05 -7.2841e-06 0.00904336 -3.10065e-08 6.20497e-08 3.16741e-12 
0.32875 0.0100074 0.00500375 0.100158 4.04842e-05 2.02771e-05 -0.244812 -0.0098632 0.0195526 1.33288e-06 -1.45613e-05 -7.3339e-06 0.00904861 -3.08391e-08 6.17184e-08 3.1893e-12 
0.329062 0.0100074 0.00500376 0.100081 3.98825e-05 1.9974e-05 -0.244935 -0.00988937 0.019605 1.3356e-06 -1.46606e-05 -7.38375e-06 0.00905386 -3.06699e-08 6.13836e-08 3.21121e-12 
0.329375 0.0100074 0.00500377 0.100004 3.92766e-05 1.96689e-05 -0.245057 -0.0099154 0.0196571 1.33834e-06 -1.476e-05 -7.43366e-06 0.00905911 -3.04989e-08 6.10453e-08 3.23313e-12 
0.329687 0.0100074 0.00500377 0.0999278 3.86667e-05 1.93617e-05 -0.24518 -0.00994127 0.0197089 1.3411e-06 -1.48596e-05 -7.48361e-06 0.00906434 -3.03261e-08 6.07034e-08 3.25506e-12 
0.33 0.0100074 0.00500378 0.0998512 3.80527e-05 1.90525e-05 -0.245302 -0.009967 0.0197604 1.34388e-06 -1.49592e-05 -7.53361e-06 0.00906958 -3.01516e-08 6.03579e-08 3.277e-12 
0.330312 0.0100074 0.00500378 0.0997745 3.74345e-05 1.87412e-05 -0.245424 -0.00999258 0.0198116 1.34668e-06 -1.50589e-05 -7.58366e-06 0.0090748 -2.99753e-08 6.00089e-08 3.29895e-12 
0.330625 0.0100074 0.00500379 0.0996978 3.68123e-05 1.84279e-05 -0.245545 -0.010018 0.0198625 1.3495e-06 -1.51587e-05 -7.63375e-06 0.00908002 -2.97971e-08 5.96563e-08 3.32091e-12 
0.330937 0.0100074 0.0050038 0.0996211 3.6186e-05 1.81124e-05 -0.245667 -0.0100433 0.0199131 1.35233e-06 -1.52587e-05 -7.68389e-06 0.00908524 -2.96172e-08 5.93001e-08 3.34287e-12 
0.33125 0.0100075 0.0050038 0.0995443 3.55555e-05 1.7795e-05 -0.245788 -0.0100684 0.0199634 1.35519e-06 -1.53587e-05 -7.73408e-06 0.00909045 -2.94355e-08 5.89404e-08 3.36484e-12 
0.331562 0.0100075 0.00500381 0.0994675 3.49209e-05 1.74754e-05 -0.245909 -0.0100934 0.0200134 1.35806e-06 -1.54588e-05 -7.78431e-06 0.00909565 -2.92519e-08 5.8577e-08 3.38681e-12 
0.331875 0.0100075 0.00500381 0.0993906 3.42822e-05 1.71538e-05 -0.24603 -0.0101182 0.0200631 1.36095e-06 -1.55589e-05 -7.83458e-06 0.00910085 -2.90666e-08 5.821e-08 3.40878e-12 
0.332187 0.0100075 0.00500382 0.0993137 3.36393e-05 1.68301e-05 -0.246151 -0.0101428 0.0201125 1.36386e-06 -1.56592e-05 -7.8849e-06 0.00910604 -2.88794e-08 5.78394e-08 3.43075e-12 
0.3325 0.0100075 0.00500382 0.0992367 3.29924e-05 1.65043e-05 -0.246271 -0.0101673 0.0201615 1.36679e-06 -1.57596e-05 -7.93525e-06 0.00911123 -2.86904e-08 5.74652e-08 3.45271e-12 
0.332812 0.0100075 0.00500383 0.0991598 3.23412e-05 1.61765e-05 -0.246391 -0.0101917 0.0202103 1.36973e-06 -1.586e-05 -7.98565e-06 0.00911641 -2.84996e-08 5.70873e-08 3.47468e-12 
0.333125 0.0100075 0.00500383 0.0990827 3.1686e-05 1.58465e-05 -0.246511 -0.0102158 0.0202587 1.3727e-06 -1.59605e-05 -8.03609e-06 0.00912158 -2.8307e-08 5.67059e-08 3.49664e-12 
0.333437 0.0100075 0.00500384 0.0990057 3.10266e-05 1.55145e-05 -0.246631 -0.0102398 0.0203068 1.37569e-06 -1.60611e-05 -8.08657e-06 0.00912675 -2.81125e-08 5.63207e-08 3.51859e-12 
0.33375 0.0100075 0.00500384 0.0989286 3.03631e-05 1.51805e-05 -0.246751 -0.0102637 0.0203545 1.37869e-06 -1.61618e-05 -8.13709e-06 0.00913191 -2.79162e-08 5.5932e-08 3.54053e-12 
0.334062 0.0100076 0.00500385 0.0988515 2.96954e-05 1.48443e-05 -0.24687 -0.0102873 0.0204019 1.38171e-06 -1.62625e-05 -8.18764e-06 0.00913707 -2.77181e-08 5.55396e-08 3.56247e-12 
0.334375 0.0100076 0.00500385 0.0987743 2.90236e-05 1.45061e-05 -0.246989 -0.0103108 0.020449 1.38475e-06 -1.63634e-05 -8.23824e-06 0.00914221 -2.75182e-08 5.51435e-08 3.58439e-12 
0.334687 0.0100076 0.00500386 0.0986971 2.83476e-05 1.41657e-05 -0.247108 -0.0103342 0.0204958 1.38781e-06 -1.64643e-05 -8.28886e-06 0.00914736 -2.73164e-08 5.47437e-08 3.6063e-12 
0.335 0.0100076 0.00500386 0.0986199 2.76674e-05 1.38233e-05 -0.247227 -0.0103573 0.0205422 1.39089e-06 -1.65652e-05 -8.33953e-06 0.0091525 -2.71127e-08 5.43403e-08 3.6282e-12 
0.335312 0.0100076 0.00500386 0.0985426 2.69831e-05 1.34788e-05 -0.247345 -0.0103803 0.0205883 1.39399e-06 -1.66663e-05 -8.39022e-06 0.00915763 -2.69072e-08 5.39332e-08 3.65008e-12 
0.335625 0.0100076 0.00500387 0.0984653 2.62947e-05 1.31322e-05 -0.247464 -0.0104031 0.020634 1.3971e-06 -1.67674e-05 -8.44095e-06 0.00916275 -2.66999e-08 5.35224e-08 3.67195e-12 
0.335937 0.0100076 0.00500387 0.0983879 2.5602e-05 1.27836e-05 -0.247582 -0.0104258 0.0206793 1.40023e-06 -1.68686e-05 -8.49172e-06 0.00916787 -2.64907e-08 5.3108e-08 3.69379e-12 
0.33625 0.0100076 0.00500388 0.0983105 2.49052e-05 1.24328e-05 -0.2477 -0.0104482 0.0207244 1.40339e-06 -1.69698e-05 -8.54251e-06 0.00917298 -2.62797e-08 5.26898e-08 3.71562e-12 
0.336562 0.0100076 0.00500388 0.0982331 2.42042e-05 1.20799e-05 -0.247817 -0.0104705 0.020769 1.40656e-06 -1.70711e-05 -8.59334e-06 0.00917809 -2.60668e-08 5.22679e-08 3.73742e-12 
0.336875 0.0100076 0.00500388 0.0981557 2.34991e-05 1.1725e-05 -0.247935 -0.0104926 0.0208133 1.40975e-06 -1.71724e-05 -8.64419e-06 0.00918319 -2.5852e-08 5.18423e-08 3.7592e-12 
0.337187 0.0100076 0.00500389 0.0980782 2.27898e-05 1.13679e-05 -0.248052 -0.0105145 0.0208572 1.41295e-06 -1.72739e-05 -8.69508e-06 0.00918828 -2.56353e-08 5.1413e-08 3.78096e-12 
0.3375 0.0100076 0.00500389 0.0980006 2.20763e-05 1.10088e-05 -0.248169 -0.0105362 0.0209008 1.41618e-06 -1.73753e-05 -8.74599e-06 0.00919337 -2.54168e-08 5.098e-08 3.80269e-12 
0.337812 0.0100076 0.00500389 0.097923 2.13586e-05 1.06475e-05 -0.248286 -0.0105577 0.020944 1.41943e-06 -1.74769e-05 -8.79693e-06 0.00919845 -2.51965e-08 5.05432e-08 3.82439e-12 
0.338125 0.0100077 0.0050039 0.0978454 2.06367e-05 1.02842e-05 -0.248403 -0.0105791 0.0209868 1.42269e-06 -1.75785e-05 -8.8479e-06 0.00920352 -2.49742e-08 5.01028e-08 3.84606e-12 
0.338437 0.0100077 0.0050039 0.0977678 1.99107e-05 9.91875e-06 -0.248519 -0.0106002 0.0210292 1.42597e-06 -1.76801e-05 -8.89889e-06 0.00920859 -2.47501e-08 4.96585e-08 3.8677e-12 
0.33875 0.0100077 0.0050039 0.0976901 1.91805e-05 9.55121e-06 -0.248635 -0.0106212 0.0210713 1.42927e-06 -1.77818e-05 -8.94991e-06 0.00921365 -2.45241e-08 4.92106e-08 3.88931e-12 
0.339062 0.0100077 0.00500391 0.0976124 1.8446e-05 9.18156e-06 -0.248751 -0.010642 0.021113 1.43259e-06 -1.78835e-05 -9.00095e-06 0.00921871 -2.42962e-08 4.87588e-08 3.91089e-12 
0.339375 0.0100077 0.00500391 0.0975346 1.77074e-05 8.80981e-06 -0.248867 -0.0106625 0.0211543 1.43593e-06 -1.79853e-05 -9.05201e-06 0.00922376 -2.40664e-08 4.83034e-08 3.93243e-12 
0.339687 0.0100077 0.00500391 0.0974569 1.69646e-05 8.43596e-06 -0.248983 -0.0106829 0.0211952 1.43928e-06 -1.80871e-05 -9.1031e-06 0.0092288 -2.38348e-08 4.78441e-08 3.95394e-12 
0.34 0.0100077 0.00500392 0.097379 1.62176e-05 8.06001e-06 -0.249098 -0.0107031 0.0212357 1.44266e-06 -1.8189e-05 -9.15421e-06 0.00923383 -2.36012e-08 4.73811e-08 3.97541e-12 
0.340312 0.0100077 0.00500392 0.0973012 1.54664e-05 7.68194e-06 -0.249213 -0.0107231 0.0212758 1.44605e-06 -1.82909e-05 -9.20533e-06 0.00923886 -2.33658e-08 4.69143e-08 3.99684e-12 
0.340625 0.0100077 0.00500392 0.0972233 1.4711e-05 7.30178e-06 -0.249328 -0.0107429 0.0213155 1.44946e-06 -1.83928e-05 -9.25648e-06 0.00924388 -2.31284e-08 4.64438e-08 4.01823e-12 
0.340937 0.0100077 0.00500392 0.0971453 1.39514e-05 6.9195e-06 -0.249443 -0.0107624 0.0213549 1.45289e-06 -1.84948e-05 -9.30764e-06 0.0092489 -2.28892e-08 4.59694e-08 4.03958e-12 
0.34125 0.0100077 0.00500392 0.0970674 1.31877e-05 6.53512e-06 -0.249557 -0.0107818 0.0213938 1.45633e-06 -1.85969e-05 -9.35883e-06 0.00925391 -2.2648e-08 4.54913e-08 4.06088e-12 
0.341562 0.0100077 0.00500393 0.0969894 1.24197e-05 6.14863e-06 -0.249672 -0.010801 0.0214323 1.4598e-06 -1.86989e-05 -9.41003e-06 0.00925891 -2.2405e-08 4.50094e-08 4.08214e-12 
0.341875 0.0100077 0.00500393 0.0969113 1.16475e-05 5.76003e-06 -0.249786 -0.0108199 0.0214704 1.46328e-06 -1.8801e-05 -9.46124e-06 0.0092639 -2.216e-08 4.45236e-08 4.10335e-12 
0.342187 0.0100077 0.00500393 0.0968333 1.0871e-05 5.36933e-06 -0.2499 -0.0108387 0.021508 1.46678e-06 -1.89031e-05 -9.51247e-06 0.00926889 -2.19132e-08 4.40341e-08 4.12452e-12 
0.3425 0.0100077 0.00500393 0.0967551 1.00904e-05 4.97651e-06 -0.250013 -0.0108572 0.0215453 1.4703e-06 -1.90053e-05 -9.56371e-06 0.00927387 -2.16644e-08 4.35408e-08 4.14564e-12 
0.342812 0.0100077 0.00500393 0.096677 9.30561e-06 4.58158e-06 -0.250127 -0.0108755 0.0215821 1.47383e-06 -1.91074e-05 -9.61497e-06 0.00927885 -2.14137e-08 4.30436e-08 4.16671e-12 
0.343125 0.0100077 0.00500393 0.0965988 8.51658e-06 4.18454e-06 -0.25024 -0.0108937 0.0216185 1.47739e-06 -1.92096e-05 -9.66624e-06 0.00928382 -2.11611e-08 4.25427e-08 4.18773e-12 
0.343437 0.0100077 0.00500394 0.0965206 7.72334e-06 3.78539e-06 -0.250353 -0.0109116 0.0216545 1.48096e-06 -1.93119e-05 -9.71752e-06 0.00928878 -2.09066e-08 4.20379e-08 4.20869e-12 
0.34375 0.0100077 0.00500394 0.0964423 6.92589e-06 3.38412e-06 -0.250466 -0.0109292 0.0216901 1.48455e-06 -1.94141e-05 -9.76881e-06 0.00929373 -2.06501e-08 4.15293e-08 4.22961e-12 
0.344062 0.0100077 0.00500394 0.0963641 6.12423e-06 2.98074e-06 -0.250579 -0.0109467 0.0217252 1.48816e-06 -1.95164e-05 -9.82011e-06 0.00929868 -2.03918e-08 4.10168e-08 4.25046e-12 
0.344375 0.0100077 0.00500394 0.0962857 5.31836e-06 2.57525e-06 -0.250691 -0.0109639 0.0217599 1.49178e-06 -1.96187e-05 -9.87141e-06 0.00930362 -2.01315e-08 4.05006e-08 4.27126e-12 
0.344687 0.0100077 0.00500394 0.0962074 4.50828e-06 2.16765e-06 -0.250804 -0.010981 0.0217941 1.49543e-06 -1.9721e-05 -9.92273e-06 0.00930856 -1.98693e-08 3.99804e-08 4.29201e-12 
0.345 0.0100077 0.00500394 0.096129 3.69398e-06 1.75793e-06 -0.250916 -0.0109978 0.0218279 1.49909e-06 -1.98233e-05 -9.97405e-06 0.00931348 -1.96051e-08 3.94565e-08 4.31269e-12 
0.345312 0.0100077 0.00500394 0.0960505 2.87547e-06 1.3461e-06 -0.251028 -0.0110143 0.0218613 1.50277e-06 -1.99256e-05 -1.00254e-05 0.0093184 -1.93391e-08 3.89287e-08 4.33332e-12 
0.345625 0.0100077 0.00500394 0.0959721 2.05274e-06 9.32161e-07 -0.251139 -0.0110307 0.0218942 1.50646e-06 -2.00279e-05 -1.00767e-05 0.00932331 -1.90711e-08 3.8397e-08 4.35389e-12 
0.345937 0.0100077 0.00500394 0.0958936 1.2258e-06 5.16102e-07 -0.251251 -0.0110468 0.0219266 1.51018e-06 -2.01303e-05 -1.0128e-05 0.00932822 -1.88011e-08 3.78615e-08 4.37439e-12 
0.34625 0.0100077 0.00500394 0.0958151 3.9464e-07 9.79298e-08 -0.251362 -0.0110627 0.0219586 1.51391e-06 -2.02326e-05 -1.01794e-05 0.00933312 -1.85292e-08 3.73221e-08 4.39483e-12 
0.346562 0.0100077 0.00500394 0.0957365 -4.40732e-07 -3.22357e-07 -0.251473 -0.0110783 0.0219901 1.51766e-06 -2.0335e-05 -1.02307e-05 0.00933801 -1.82554e-08 3.67789e-08 4.41521e-12 
0.346875 0.0100077 0.00500394 0.0956579 -1.28032e-06 -7.44758e-07 -0.251584 -0.0110937 0.0220212 1.52142e-06 -2.04373e-05 -1.0282e-05 0.00934289 -1.79797e-08 3.62318e-08 4.43552e-12 
0.347187 0.0100077 0.00500394 0.0955792 -2.12412e-06 -1.16927e-06 -0.251695 -0.0111089 0.0220518 1.5252e-06 -2.05397e-05 -1.03334e-05 0.00934777 -1.7702e-08 3.56808e-08 4.45577e-12 
0.3475 0.0100077 0.00500394 0.0955006 -2.97214e-06 -1.5959e-06 -0.251805 -0.0111238 0.0220819 1.529e-06 -2.0642e-05 -1.03847e-05 0.00935264 -1.74223e-08 3.51259e-08 4.47595e-12 
0.347812 0.0100077 0.00500394 0.0954219 -3.82437e-06 -2.02465e-06 -0.251916 -0.0111386 0.0221115 1.53282e-06 -2.07444e-05 -1.04361e-05 0.0093575 -1.71407e-08 3.45672e-08 4.49606e-12 
0.348125 0.0100077 0.00500394 0.0953431 -4.68082e-06 -2.45551e-06 -0.252026 -0.011153 0.0221407 1.53666e-06 -2.08467e-05 -1.04874e-05 0.00936236 -1.68572e-08 3.40046e-08 4.5161e-12 
0.348437 0.0100077 0.00500394 0.0952643 -5.54148e-06 -2.88848e-06 -0.252136 -0.0111672 0.0221694 1.54051e-06 -2.0949e-05 -1.05387e-05 0.00936721 -1.65717e-08 3.34381e-08 4.53607e-12 
0.34875 0.0100077 0.00500394 0.0951855 -6.40636e-06 -3.32356e-06 -0.252245 -0.0111812 0.0221976 1.54438e-06 -2.10514e-05 -1.059e-05 0.00937205 -1.62842e-08 3.28677e-08 4.55597e-12 
0.349062 0.0100077 0.00500394 0.0951067 -7.27545e-06 -3.76076e-06 -0.252355 -0.0111949 0.0222253 1.54826e-06 -2.11537e-05 -1.06414e-05 0.00937688 -1.59948e-08 3.22934e-08 4.5758e-12 
0.349375 0.0100077 0.00500393 0.0950278 -8.14876e-06 -4.20008e-06 -0.252464 -0.0112084 0.0222526 1.55216e-06 -2.1256e-05 -1.06927e-05 0.00938171 -1.57035e-08 3.17152e-08 4.59555e-12 
0.349687 0.0100077 0.00500393 0.0949489 -9.02627e-06 -4.6415e-06 -0.252573 -0.0112217 0.0222793 1.55608e-06 -2.13583e-05 -1.0744e-05 0.00938653 -1.54102e-08 3.11331e-08 4.61523e-12 
0.35 0.0100077 0.00500393 0.09487 -9.908e-06 -5.08504e-06 -0.252682 -0.0112347 0.0223056 1.56002e-06 -2.14605e-05 -1.07953e-05 0.00939134 -1.51149e-08 3.05472e-08 4.63484e-12 
0.350312 0.0100077 0.00500393 0.094791 -1.07939e-05 -5.53069e-06 -0.252791 -0.0112474 0.0223313 1.56397e-06 -2.15628e-05 -1.08465e-05 0.00939614 -1.48177e-08 2.99573e-08 4.65437e-12 
0.350625 0.0100077 0.00500393 0.094712 -1.16841e-05 -5.97845e-06 -0.252899 -0.0112599 0.0223565 1.56794e-06 -2.1665e-05 -1.08978e-05 0.00940094 -1.45185e-08 2.93635e-08 4.67383e-12 
0.350937 0.0100077 0.00500393 0.0946329 -1.25785e-05 -6.42833e-06 -0.253007 -0.0112721 0.0223813 1.57192e-06 -2.17672e-05 -1.09491e-05 0.00940573 -1.42174e-08 2.87658e-08 4.69321e-12 
0.35125 0.0100077 0.00500392 0.0945538 -1.3477e-05 -6.88031e-06 -0.253115 -0.0112841 0.0224055 1.57592e-06 -2.18694e-05 -1.10003e-05 0.00941051 -1.39143e-08 2.81642e-08 4.71251e-12 
0.351562 0.0100077 0.00500392 0.0944747 -1.43798e-05 -7.33441e-06 -0.253223 -0.0112958 0.0224292 1.57994e-06 -2.19715e-05 -1.10515e-05 0.00941529 -1.36092e-08 2.75586e-08 4.73173e-12 
0.351875 0.0100077 0.00500392 0.0943956 -1.52868e-05 -7.79061e-06 -0.253331 -0.0113072 0.0224524 1.58398e-06 -2.20737e-05 -1.11028e-05 0.00942005 -1.33021e-08 2.69492e-08 4.75088e-12 
0.352187 0.0100077 0.00500392 0.0943164 -1.6198e-05 -8.24893e-06 -0.253439 -0.0113184 0.022475 1.58803e-06 -2.21758e-05 -1.1154e-05 0.00942481 -1.29931e-08 2.63358e-08 4.76994e-12 
0.3525 0.0100077 0.00500391 0.0942372 -1.71134e-05 -8.70935e-06 -0.253546 -0.0113293 0.0224972 1.59209e-06 -2.22778e-05 -1.12051e-05 0.00942957 -1.26822e-08 2.57185e-08 4.78892e-12 
0.352812 0.0100077 0.00500391 0.0941579 -1.8033e-05 -9.17188e-06 -0.253653 -0.01134 0.0225188 1.59618e-06 -2.23798e-05 -1.12563e-05 0.00943431 -1.23692e-08 2.50973e-08 4.80783e-12 
0.353125 0.0100077 0.00500391 0.0940786 -1.89568e-05 -9.63651e-06 -0.25376 -0.0113504 0.0225399 1.60028e-06 -2.24818e-05 -1.13074e-05 0.00943905 -1.20543e-08 2.44721e-08 4.82665e-12 
0.353437 0.0100077 0.00500391 0.0939993 -1.98848e-05 -1.01033e-05 -0.253867 -0.0113605 0.0225605 1.60439e-06 -2.25838e-05 -1.13586e-05 0.00944378 -1.17374e-08 2.38431e-08 4.84538e-12 
0.35375 0.0100077 0.0050039 0.09392 -2.0817e-05 -1.05721e-05 -0.253973 -0.0113704 0.0225805 1.60852e-06 -2.26857e-05 -1.14097e-05 0.0094485 -1.14186e-08 2.321e-08 4.86404e-12 
0.354062 0.0100077 0.0050039 0.0938406 -2.17534e-05 -1.10431e-05 -0.254079 -0.0113799 0.0225999 1.61267e-06 -2.27875e-05 -1.14608e-05 0.00945321 -1.10977e-08 2.25731e-08 4.88261e-12 
0.354375 0.0100077 0.0050039 0.0937612 -2.26939e-05 -1.15161e-05 -0.254186 -0.0113892 0.0226189 1.61683e-06 -2.28894e-05 -1.15118e-05 0.00945792 -1.07749e-08 2.19322e-08 4.9011e-12 
0.354687 0.0100076 0.00500389 0.0936817 -2.36387e-05 -1.19913e-05 -0.254291 -0.0113983 0.0226373 1.62101e-06 -2.29911e-05 -1.15628e-05 0.00946261 -1.04501e-08 2.12874e-08 4.91951e-12 
0.355 0.0100076 0.00500389 0.0936022 -2.45877e-05 -1.24685e-05 -0.254397 -0.011407 0.0226551 1.6252e-06 -2.30928e-05 -1.16139e-05 0.00946731 -1.01234e-08 2.06386e-08 4.93782e-12 
0.355312 0.0100076 0.00500388 0.0935227 -2.55408e-05 -1.29479e-05 -0.254503 -0.0114155 0.0226724 1.62941e-06 -2.31945e-05 -1.16648e-05 0.00947199 -9.79462e-09 1.99859e-08 4.95606e-12 
0.355625 0.0100076 0.00500388 0.0934432 -2.64982e-05 -1.34293e-05 -0.254608 -0.0114237 0.0226891 1.63364e-06 -2.32961e-05 -1.17158e-05 0.00947666 -9.4639e-09 1.93293e-08 4.97421e-12 
0.355937 0.0100076 0.00500388 0.0933636 -2.74597e-05 -1.39129e-05 -0.254713 -0.0114316 0.0227053 1.63788e-06 -2.33977e-05 -1.17667e-05 0.00948133 -9.13121e-09 1.86687e-08 4.99227e-12 
0.35625 0.0100076 0.00500387 0.093284 -2.84254e-05 -1.43985e-05 -0.254818 -0.0114392 0.0227209 1.64213e-06 -2.34992e-05 -1.18176e-05 0.00948599 -8.79653e-09 1.80042e-08 5.01025e-12 
0.356562 0.0100076 0.00500387 0.0932043 -2.93953e-05 -1.48863e-05 -0.254923 -0.0114466 0.0227359 1.6464e-06 -2.36006e-05 -1.18685e-05 0.00949064 -8.45988e-09 1.73357e-08 5.02814e-12 
0.356875 0.0100076 0.00500386 0.0931247 -3.03694e-05 -1.53761e-05 -0.255028 -0.0114536 0.0227504 1.65069e-06 -2.3702e-05 -1.19193e-05 0.00949528 -8.12124e-09 1.66633e-08 5.04594e-12 
0.357187 0.0100076 0.00500386 0.0930449 -3.13476e-05 -1.58681e-05 -0.255132 -0.0114604 0.0227643 1.65499e-06 -2.38033e-05 -1.19701e-05 0.00949992 -7.78062e-09 1.59869e-08 5.06366e-12 
0.3575 0.0100076 0.00500385 0.0929652 -3.233e-05 -1.63621e-05 -0.255236 -0.0114669 0.0227776 1.65931e-06 -2.39046e-05 -1.20209e-05 0.00950455 -7.43802e-09 1.53065e-08 5.08129e-12 
0.357812 0.0100076 0.00500385 0.0928854 -3.33166e-05 -1.68582e-05 -0.25534 -0.011473 0.0227903 1.66364e-06 -2.40058e-05 -1.20716e-05 0.00950917 -7.09344e-09 1.46223e-08 5.09883e-12 
0.358125 0.0100075 0.00500384 0.0928056 -3.43073e-05 -1.73564e-05 -0.255444 -0.0114789 0.0228025 1.66798e-06 -2.41069e-05 -1.21223e-05 0.00951378 -6.74687e-09 1.3934e-08 5.11628e-12 
0.358437 0.0100075 0.00500384 0.0927258 -3.53023e-05 -1.78567e-05 -0.255548 -0.0114845 0.022814 1.67234e-06 -2.42079e-05 -1.2173e-05 0.00951838 -6.39832e-09 1.32418e-08 5.13365e-12 
0.35875 0.0100075 0.00500383 0.0926459 -3.63013e-05 -1.83591e-05 -0.255651 -0.0114898 0.022825 1.67672e-06 -2.43089e-05 -1.22236e-05 0.00952298 -6.04779e-09 1.25457e-08 5.15093e-12 
0.359062 0.0100075 0.00500382 0.092566 -3.73045e-05 -1.88636e-05 -0.255755 -0.0114948 0.0228354 1.68111e-06 -2.44098e-05 -1.22742e-05 0.00952756 -5.69527e-09 1.18456e-08 5.16812e-12 
0.359375 0.0100075 0.00500382 0.092486 -3.83119e-05 -1.93701e-05 -0.255858 -0.0114995 0.0228452 1.68552e-06 -2.45106e-05 -1.23247e-05 0.00953214 -5.34077e-09 1.11415e-08 5.18522e-12 
0.359687 0.0100075 0.00500381 0.0924061 -3.93234e-05 -1.98787e-05 -0.25596 -0.0115039 0.0228543 1.68993e-06 -2.46113e-05 -1.23752e-05 0.00953671 -4.98429e-09 1.04335e-08 5.20224e-12 
0.36 0.0100075 0.00500381 0.0923261 -4.03391e-05 -2.03894e-05 -0.256063 -0.011508 0.0228629 1.69437e-06 -2.4712e-05 -1.24257e-05 0.00954128 -4.62582e-09 9.72155e-09 5.21916e-12 
0.360312 0.0100075 0.0050038 0.092246 -4.13589e-05 -2.09022e-05 -0.256166 -0.0115118 0.0228709 1.69882e-06 -2.48125e-05 -1.24761e-05 0.00954583 -4.26536e-09 9.00563e-09 5.236e-12 
0.360625 0.0100074 0.00500379 0.092166 -4.23829e-05 -2.14171e-05 -0.256268 -0.0115152 0.0228782 1.70328e-06 -2.4913e-05 -1.25265e-05 0.00955038 -3.90292e-09 8.28574e-09 5.25275e-12 
0.360937 0.0100074 0.00500379 0.0920859 -4.3411e-05 -2.1934e-05 -0.25637 -0.0115184 0.022885 1.70776e-06 -2.50134e-05 -1.25768e-05 0.00955492 -3.53849e-09 7.5619e-09 5.26941e-12 
0.36125 0.0100074 0.00500378 0.0920057 -4.44432e-05 -2.2453e-05 -0.256472 -0.0115213 0.0228911 1.71225e-06 -2.51137e-05 -1.26271e-05 0.00955945 -3.17208e-09 6.8341e-09 5.28598e-12 
0.361562 0.0100074 0.00500377 0.0919256 -4.54796e-05 -2.29741e-05 -0.256574 -0.0115238 0.0228966 1.71675e-06 -2.52139e-05 -1.26773e-05 0.00956397 -2.80369e-09 6.10235e-09 5.30247e-12 
0.361875 0.0100074 0.00500377 0.0918454 -4.65201e-05 -2.34972e-05 -0.256675 -0.011526 0.0229015 1.72127e-06 -2.5314e-05 -1.27275e-05 0.00956848 -2.43331e-09 5.36663e-09 5.31887e-12 
0.362187 0.0100074 0.00500376 0.0917652 -4.75647e-05 -2.40224e-05 -0.256777 -0.0115279 0.0229057 1.7258e-06 -2.5414e-05 -1.27777e-05 0.00957299 -2.06094e-09 4.62696e-09 5.33518e-12 
0.3625 0.0100074 0.00500375 0.0916849 -4.86134e-05 -2.45497e-05 -0.256878 -0.0115295 0.0229093 1.73035e-06 -2.55139e-05 -1.28278e-05 0.00957749 -1.68659e-09 3.88333e-09 5.3514e-12 
0.362812 0.0100073 0.00500374 0.0916046 -4.96662e-05 -2.5079e-05 -0.256979 -0.0115308 0.0229123 1.73491e-06 -2.56137e-05 -1.28778e-05 0.00958197 -1.31026e-09 3.13575e-09 5.36753e-12 
0.363125 0.0100073 0.00500373 0.0915243 -5.07231e-05 -2.56104e-05 -0.25708 -0.0115318 0.0229147 1.73948e-06 -2.57134e-05 -1.29278e-05 0.00958646 -9.31937e-10 2.3842e-09 5.38358e-12 
0.363437 0.0100073 0.00500373 0.0914439 -5.17842e-05 -2.61439e-05 -0.257181 -0.0115324 0.0229164 1.74407e-06 -2.5813e-05 -1.29777e-05 0.00959093 -5.51634e-10 1.62871e-09 5.39954e-12 
0.36375 0.0100073 0.00500372 0.0913635 -5.28493e-05 -2.66794e-05 -0.257281 -0.0115327 0.0229174 1.74867e-06 -2.59125e-05 -1.30276e-05 0.00959539 -1.69347e-10 8.69254e-10 5.41542e-12 
0.364062 0.0100073 0.00500371 0.0912831 -5.39186e-05 -2.7217e-05 -0.257381 -0.0115327 0.0229179 1.75329e-06 -2.60119e-05 -1.30774e-05 0.00959985 2.14923e-10 1.05847e-10 5.43121e-12 
0.364375 0.0100073 0.0050037 0.0912027 -5.49919e-05 -2.77566e-05 -0.257481 -0.0115323 0.0229176 1.75792e-06 -2.61112e-05 -1.31272e-05 0.00960429 6.01177e-10 -6.61515e-10 5.44691e-12 
0.364687 0.0100072 0.00500369 0.0911222 -5.60693e-05 -2.82982e-05 -0.257581 -0.0115317 0.0229167 1.76256e-06 -2.62103e-05 -1.31769e-05 0.00960873 9.89413e-10 -1.43283e-09 5.46253e-12 
0.365 0.0100072 0.00500368 0.0910417 -5.71508e-05 -2.88419e-05 -0.257681 -0.0115307 0.0229152 1.76721e-06 -2.63094e-05 -1.32265e-05 0.00961316 1.37963e-09 -2.20809e-09 5.47806e-12 
0.365312 0.0100072 0.00500367 0.0909611 -5.82364e-05 -2.93877e-05 -0.257781 -0.0115293 0.022913 1.77188e-06 -2.64083e-05 -1.32761e-05 0.00961758 1.77183e-09 -2.98731e-09 5.49351e-12 
0.365625 0.0100072 0.00500367 0.0908806 -5.9326e-05 -2.99355e-05 -0.25788 -0.0115276 0.0229101 1.77656e-06 -2.65071e-05 -1.33256e-05 0.009622 2.16601e-09 -3.77048e-09 5.50887e-12 
0.365937 0.0100072 0.00500366 0.0908 -6.04197e-05 -3.04853e-05 -0.257979 -0.0115256 0.0229065 1.78125e-06 -2.66058e-05 -1.33751e-05 0.0096264 2.56217e-09 -4.55759e-09 5.52415e-12 
0.36625 0.0100072 0.00500365 0.0907193 -6.15175e-05 -3.10371e-05 -0.258078 -0.0115233 0.0229023 1.78596e-06 -2.67043e-05 -1.34245e-05 0.0096308 2.96031e-09 -5.34866e-09 5.53935e-12 
0.366562 0.0100071 0.00500364 0.0906387 -6.26193e-05 -3.1591e-05 -0.258177 -0.0115206 0.0228974 1.79068e-06 -2.68027e-05 -1.34738e-05 0.00963518 3.36043e-09 -6.14366e-09 5.55446e-12 
0.366875 0.0100071 0.00500363 0.090558 -6.37252e-05 -3.2147e-05 -0.258276 -0.0115176 0.0228919 1.79541e-06 -2.6901e-05 -1.35231e-05 0.00963956 3.76253e-09 -6.94262e-09 5.56949e-12 
0.367187 0.0100071 0.00500362 0.0904773 -6.48351e-05 -3.27049e-05 -0.258374 -0.0115142 0.0228856 1.80016e-06 -2.69992e-05 -1.35723e-05 0.00964393 4.1666e-09 -7.74551e-09 5.58444e-12 
0.3675 0.0100071 0.00500361 0.0903965 -6.59491e-05 -3.32649e-05 -0.258472 -0.0115105 0.0228787 1.80492e-06 -2.70972e-05 -1.36214e-05 0.00964829 4.57265e-09 -8.55235e-09 5.59931e-12 
0.367812 0.0100071 0.0050036 0.0903157 -6.70671e-05 -3.38269e-05 -0.258571 -0.0115064 0.0228711 1.80969e-06 -2.71951e-05 -1.36705e-05 0.00965265 4.98068e-09 -9.36312e-09 5.61409e-12 
0.368125 0.010007 0.00500358 0.0902349 -6.81891e-05 -3.43909e-05 -0.258668 -0.011502 0.0228628 1.81447e-06 -2.72928e-05 -1.37194e-05 0.00965699 5.39068e-09 -1.01778e-08 5.6288e-12 
0.368437 0.010007 0.00500357 0.090154 -6.93152e-05 -3.49569e-05 -0.258766 -0.0114972 0.0228537 1.81927e-06 -2.73904e-05 -1.37684e-05 0.00966133 5.80265e-09 -1.09965e-08 5.64343e-12 
0.36875 0.010007 0.00500356 0.0900732 -7.04452e-05 -3.5525e-05 -0.258864 -0.0114921 0.022844 1.82408e-06 -2.74879e-05 -1.38172e-05 0.00966565 6.2166e-09 -1.18191e-08 5.65798e-12 
0.369062 0.010007 0.00500355 0.0899923 -7.15793e-05 -3.6095e-05 -0.258961 -0.0114866 0.0228336 1.8289e-06 -2.75852e-05 -1.3866e-05 0.00966997 6.63251e-09 -1.26456e-08 5.67245e-12 
0.369375 0.0100069 0.00500354 0.0899113 -7.27174e-05 -3.66671e-05 -0.259058 -0.0114808 0.0228225 1.83373e-06 -2.76824e-05 -1.39147e-05 0.00967428 7.0504e-09 -1.3476e-08 5.68684e-12 
0.369687 0.0100069 0.00500353 0.0898303 -7.38595e-05 -3.72412e-05 -0.259155 -0.0114746 0.0228107 1.83857e-06 -2.77794e-05 -1.39633e-05 0.00967858 7.47026e-09 -1.43104e-08 5.70116e-12 
0.37 0.0100069 0.00500352 0.0897493 -7.50055e-05 -3.78173e-05 -0.259252 -0.0114681 0.0227982 1.84343e-06 -2.78763e-05 -1.40119e-05 0.00968287 7.89208e-09 -1.51487e-08 5.7154e-12 
0.370312 0.0100069 0.00500351 0.0896683 -7.61556e-05 -3.83953e-05 -0.259349 -0.0114612 0.0227849 1.8483e-06 -2.7973e-05 -1.40603e-05 0.00968715 8.31588e-09 -1.59909e-08 5.72956e-12 
0.370625 0.0100069 0.00500349 0.0895872 -7.73096e-05 -3.89754e-05 -0.259445 -0.011454 0.0227709 1.85318e-06 -2.80695e-05 -1.41087e-05 0.00969143 8.74163e-09 -1.6837e-08 5.74365e-12 
0.370937 0.0100068 0.00500348 0.0895062 -7.84676e-05 -3.95574e-05 -0.259542 -0.0114463 0.0227562 1.85807e-06 -2.81659e-05 -1.4157e-05 0.00969569 9.16935e-09 -1.76871e-08 5.75767e-12 
0.37125 0.0100068 0.00500347 0.089425 -7.96296e-05 -4.01415e-05 -0.259638 -0.0114383 0.0227408 1.86298e-06 -2.82622e-05 -1.42053e-05 0.00969995 9.59904e-09 -1.85411e-08 5.77162e-12 
0.371562 0.0100068 0.00500346 0.0893439 -8.07956e-05 -4.07275e-05 -0.259734 -0.01143 0.0227247 1.8679e-06 -2.83583e-05 -1.42534e-05 0.0097042 1.00307e-08 -1.93989e-08 5.78549e-12 
0.371875 0.0100068 0.00500344 0.0892627 -8.19655e-05 -4.13155e-05 -0.25983 -0.0114213 0.0227078 1.87283e-06 -2.84542e-05 -1.43015e-05 0.00970844 1.04643e-08 -2.02607e-08 5.79929e-12 
0.372187 0.0100067 0.00500343 0.0891815 -8.31393e-05 -4.19055e-05 -0.259925 -0.0114122 0.0226902 1.87777e-06 -2.85499e-05 -1.43495e-05 0.00971267 1.08999e-08 -2.11264e-08 5.81302e-12 
0.3725 0.0100067 0.00500342 0.0891002 -8.43171e-05 -4.24975e-05 -0.260021 -0.0114027 0.0226719 1.88272e-06 -2.86455e-05 -1.43974e-05 0.00971689 1.13374e-08 -2.1996e-08 5.82668e-12 
0.372812 0.0100067 0.0050034 0.089019 -8.54988e-05 -4.30914e-05 -0.260116 -0.0113929 0.0226528 1.88768e-06 -2.87409e-05 -1.44452e-05 0.0097211 1.17768e-08 -2.28695e-08 5.84027e-12 
0.373125 0.0100066 0.00500339 0.0889377 -8.66844e-05 -4.36873e-05 -0.260211 -0.0113827 0.0226329 1.89266e-06 -2.88362e-05 -1.44929e-05 0.0097253 1.22183e-08 -2.37469e-08 5.8538e-12 
0.373437 0.0100066 0.00500338 0.0888563 -8.7874e-05 -4.42852e-05 -0.260306 -0.0113721 0.0226124 1.89764e-06 -2.89312e-05 -1.45405e-05 0.00972949 1.26617e-08 -2.46282e-08 5.86726e-12 
0.37375 0.0100066 0.00500336 0.088775 -8.90675e-05 -4.4885e-05 -0.260401 -0.0113611 0.022591 1.90264e-06 -2.90261e-05 -1.45881e-05 0.00973368 1.3107e-08 -2.55134e-08 5.88065e-12 
0.374062 0.0100066 0.00500335 0.0886936 -9.02648e-05 -4.54868e-05 -0.260496 -0.0113498 0.0225689 1.90765e-06 -2.91208e-05 -1.46355e-05 0.00973786 1.35543e-08 -2.64024e-08 5.89398e-12 
0.374375 0.0100065 0.00500333 0.0886122 -9.14661e-05 -4.60905e-05 -0.26059 -0.0113381 0.0225461 1.91267e-06 -2.92153e-05 -1.46829e-05 0.00974202 1.40035e-08 -2.72954e-08 5.90724e-12 
0.374687 0.0100065 0.00500332 0.0885307 -9.26713e-05 -4.66962e-05 -0.260684 -0.011326 0.0225225 1.9177e-06 -2.93097e-05 -1.47302e-05 0.00974618 1.44547e-08 -2.81922e-08 5.92044e-12 
0.375 0.0100065 0.0050033 0.0884492 -9.38803e-05 -4.73038e-05 -0.260778 -0.0113135 0.0224981 1.92275e-06 -2.94038e-05 -1.47773e-05 0.00975033 1.49078e-08 -2.90929e-08 5.93358e-12 
0.375312 0.0100065 0.00500329 0.0883677 -9.50932e-05 -4.79134e-05 -0.260872 -0.0113006 0.022473 1.9278e-06 -2.94978e-05 -1.48244e-05 0.00975447 1.53628e-08 -2.99974e-08 5.94666e-12 
0.375625 0.0100064 0.00500327 0.0882862 -9.631e-05 -4.85249e-05 -0.260966 -0.0112873 0.0224471 1.93287e-06 -2.95915e-05 -1.48714e-05 0.0097586 1.58198e-08 -3.09059e-08 5.95968e-12 
0.375937 0.0100064 0.00500326 0.0882046 -9.75306e-05 -4.91383e-05 -0.26106 -0.0112737 0.0224204 1.93794e-06 -2.96851e-05 -1.49183e-05 0.00976272 1.62787e-08 -3.18182e-08 5.97264e-12 
0.37625 0.0100064 0.00500324 0.088123 -9.87551e-05 -4.97537e-05 -0.261153 -0.0112596 0.0223929 1.94303e-06 -2.97785e-05 -1.49651e-05 0.00976683 1.67396e-08 -3.27343e-08 5.98555e-12 
0.376562 0.0100063 0.00500323 0.0880414 -9.99835e-05 -5.03709e-05 -0.261246 -0.0112452 0.0223647 1.94813e-06 -2.98717e-05 -1.50118e-05 0.00977094 1.72024e-08 -3.36543e-08 5.99839e-12 
0.376875 0.0100063 0.00500321 0.0879598 -0.000101216 -5.09902e-05 -0.261339 -0.0112303 0.0223356 1.95324e-06 -2.99647e-05 -1.50583e-05 0.00977503 1.76671e-08 -3.45782e-08 6.01119e-12 
0.377187 0.0100063 0.0050032 0.0878781 -0.000102452 -5.16113e-05 -0.261432 -0.0112151 0.0223058 1.95836e-06 -3.00575e-05 -1.51048e-05 0.00977912 1.81338e-08 -3.55059e-08 6.02392e-12 
0.3775 0.0100062 0.00500318 0.0877964 -0.000103691 -5.22343e-05 -0.261525 -0.0111995 0.0222752 1.96349e-06 -3.01501e-05 -1.51512e-05 0.00978319 1.86023e-08 -3.64374e-08 6.03661e-12 
0.377812 0.0100062 0.00500316 0.0877146 -0.000104935 -5.28593e-05 -0.261617 -0.0111834 0.0222438 1.96863e-06 -3.02425e-05 -1.51975e-05 0.00978726 1.90728e-08 -3.73728e-08 6.04924e-12 
0.378125 0.0100062 0.00500315 0.0876329 -0.000106182 -5.34861e-05 -0.26171 -0.011167 0.0222116 1.97379e-06 -3.03346e-05 -1.52437e-05 0.00979132 1.95452e-08 -3.8312e-08 6.06182e-12 
0.378437 0.0100061 0.00500313 0.0875511 -0.000107434 -5.41149e-05 -0.261802 -0.0111502 0.0221786 1.97895e-06 -3.04266e-05 -1.52897e-05 0.00979536 2.00196e-08 -3.92551e-08 6.07435e-12 
0.37875 0.0100061 0.00500311 0.0874692 -0.000108689 -5.47455e-05 -0.261894 -0.0111329 0.0221448 1.98412e-06 -3.05183e-05 -1.53357e-05 0.0097994 2.04958e-08 -4.02019e-08 6.08684e-12 
0.379062 0.0100061 0.0050031 0.0873874 -0.000109947 -5.53781e-05 -0.261986 -0.0111153 0.0221102 1.98931e-06 -3.06099e-05 -1.53816e-05 0.00980343 2.0974e-08 -4.11526e-08 6.09927e-12 
0.379375 0.010006 0.00500308 0.0873055 -0.00011121 -5.60125e-05 -0.262078 -0.0110972 0.0220747 1.9945e-06 -3.07012e-05 -1.54273e-05 0.00980745 2.14541e-08 -4.21071e-08 6.11166e-12 
0.379687 0.010006 0.00500306 0.0872236 -0.000112476 -5.66488e-05 -0.262169 -0.0110788 0.0220385 1.99971e-06 -3.07923e-05 -1.5473e-05 0.00981147 2.19361e-08 -4.30654e-08 6.12401e-12 
0.38 0.010006 0.00500304 0.0871416 -0.000113746 -5.7287e-05 -0.262261 -0.0110599 0.0220015 2.00492e-06 -3.08832e-05 -1.55185e-05 0.00981547 2.242e-08 -4.40275e-08 6.13631e-12 
0.380312 0.0100059 0.00500303 0.0870597 -0.00011502 -5.7927e-05 -0.262352 -0.0110406 0.0219636 2.01015e-06 -3.09739e-05 -1.55639e-05 0.00981946 2.29058e-08 -4.49934e-08 6.14857e-12 
0.380625 0.0100059 0.00500301 0.0869777 -0.000116298 -5.85689e-05 -0.262443 -0.0110209 0.0219249 2.01539e-06 -3.10643e-05 -1.56092e-05 0.00982344 2.33934e-08 -4.59631e-08 6.16079e-12 
0.380937 0.0100059 0.00500299 0.0868956 -0.000117579 -5.92127e-05 -0.262534 -0.0110008 0.0218854 2.02064e-06 -3.11545e-05 -1.56544e-05 0.00982742 2.3883e-08 -4.69366e-08 6.17296e-12 
0.38125 0.0100058 0.00500297 0.0868136 -0.000118864 -5.98584e-05 -0.262625 -0.0109803 0.021845 2.02589e-06 -3.12445e-05 -1.56995e-05 0.00983138 2.43745e-08 -4.79138e-08 6.1851e-12 
0.381562 0.0100058 0.00500295 0.0867315 -0.000120152 -6.05059e-05 -0.262715 -0.0109593 0.0218038 2.03116e-06 -3.13343e-05 -1.57444e-05 0.00983534 2.48679e-08 -4.88948e-08 6.1972e-12 
0.381875 0.0100057 0.00500293 0.0866494 -0.000121445 -6.11552e-05 -0.262806 -0.010938 0.0217618 2.03644e-06 -3.14238e-05 -1.57893e-05 0.00983928 2.53632e-08 -4.98796e-08 6.20927e-12 
0.382187 0.0100057 0.00500291 0.0865672 -0.000122741 -6.18064e-05 -0.262896 -0.0109162 0.0217189 2.04173e-06 -3.15131e-05 -1.5834e-05 0.00984322 2.58603e-08 -5.08682e-08 6.2213e-12 
0.3825 0.0100057 0.00500289 0.0864851 -0.00012404 -6.24595e-05 -0.262986 -0.0108939 0.0216752 2.04703e-06 -3.16022e-05 -1.58786e-05 0.00984715 2.63594e-08 -5.18605e-08 6.23329e-12 
0.382812 0.0100056 0.00500287 0.0864029 -0.000125344 -6.31143e-05 -0.263076 -0.0108713 0.0216307 2.05234e-06 -3.1691e-05 -1.59231e-05 0.00985107 2.68603e-08 -5.28566e-08 6.24525e-12 
0.383125 0.0100056 0.00500285 0.0863206 -0.000126651 -6.3771e-05 -0.263166 -0.0108482 0.0215853 2.05766e-06 -3.17796e-05 -1.59675e-05 0.00985498 2.73631e-08 -5.38564e-08 6.25718e-12 
0.383437 0.0100055 0.00500283 0.0862384 -0.000127961 -6.44295e-05 -0.263255 -0.0108247 0.021539 2.06299e-06 -3.18679e-05 -1.60117e-05 0.00985888 2.78677e-08 -5.486e-08 6.26908e-12 
0.38375 0.0100055 0.00500281 0.0861561 -0.000129276 -6.50899e-05 -0.263345 -0.0108008 0.0214919 2.06832e-06 -3.1956e-05 -1.60558e-05 0.00986277 2.83743e-08 -5.58672e-08 6.28096e-12 
0.384062 0.0100055 0.00500279 0.0860738 -0.000130594 -6.5752e-05 -0.263434 -0.0107764 0.0214439 2.07367e-06 -3.20439e-05 -1.60998e-05 0.00986665 2.88827e-08 -5.68783e-08 6.2928e-12 
0.384375 0.0100054 0.00500277 0.0859915 -0.000131915 -6.6416e-05 -0.263523 -0.0107517 0.0213951 2.07903e-06 -3.21315e-05 -1.61437e-05 0.00987052 2.9393e-08 -5.7893e-08 6.30461e-12 
0.384687 0.0100054 0.00500275 0.0859091 -0.00013324 -6.70818e-05 -0.263612 -0.0107264 0.0213454 2.0844e-06 -3.22188e-05 -1.61874e-05 0.00987438 2.99051e-08 -5.89114e-08 6.3164e-12 
0.385 0.0100053 0.00500273 0.0858267 -0.000134569 -6.77493e-05 -0.263701 -0.0107008 0.0212948 2.08978e-06 -3.23059e-05 -1.62311e-05 0.00987823 3.04191e-08 -5.99336e-08 6.32817e-12 
0.385312 0.0100053 0.00500271 0.0857443 -0.000135901 -6.84187e-05 -0.26379 -0.0106747 0.0212434 2.09517e-06 -3.23928e-05 -1.62746e-05 0.00988208 3.09349e-08 -6.09594e-08 6.33992e-12 
0.385625 0.0100053 0.00500269 0.0856618 -0.000137237 -6.90899e-05 -0.263878 -0.0106481 0.0211911 2.10057e-06 -3.24794e-05 -1.63179e-05 0.00988591 3.14526e-08 -6.1989e-08 6.35164e-12 
0.385937 0.0100052 0.00500267 0.0855794 -0.000138576 -6.97628e-05 -0.263966 -0.0106211 0.0211379 2.10598e-06 -3.25657e-05 -1.63612e-05 0.00988973 3.19722e-08 -6.30222e-08 6.36334e-12 
0.38625 0.0100052 0.00500264 0.0854969 -0.000139919 -7.04375e-05 -0.264055 -0.0105937 0.0210838 2.1114e-06 -3.26518e-05 -1.64043e-05 0.00989355 3.24935e-08 -6.40592e-08 6.37502e-12 
0.386562 0.0100051 0.00500262 0.0854143 -0.000141266 -7.1114e-05 -0.264143 -0.0105658 0.0210289 2.11683e-06 -3.27376e-05 -1.64472e-05 0.00989735 3.30168e-08 -6.50997e-08 6.38668e-12 
0.386875 0.0100051 0.0050026 0.0853318 -0.000142616 -7.17923e-05 -0.26423 -0.0105375 0.0209731 2.12227e-06 -3.28232e-05 -1.64901e-05 0.00990115 3.35418e-08 -6.6144e-08 6.39833e-12 
0.387187 0.010005 0.00500258 0.0852492 -0.00014397 -7.24723e-05 -0.264318 -0.0105087 0.0209163 2.12772e-06 -3.29085e-05 -1.65328e-05 0.00990494 3.40687e-08 -6.71919e-08 6.40996e-12 
0.3875 0.010005 0.00500255 0.0851666 -0.000145327 -7.3154e-05 -0.264406 -0.0104795 0.0208587 2.13318e-06 -3.29935e-05 -1.65754e-05 0.00990871 3.45975e-08 -6.82435e-08 6.42158e-12 
0.387812 0.0100049 0.00500253 0.0850839 -0.000146687 -7.38376e-05 -0.264493 -0.0104499 0.0208002 2.13865e-06 -3.30783e-05 -1.66178e-05 0.00991248 3.5128e-08 -6.92987e-08 6.43318e-12 
0.388125 0.0100049 0.00500251 0.0850013 -0.000148051 -7.45228e-05 -0.26458 -0.0104198 0.0207408 2.14413e-06 -3.31628e-05 -1.66601e-05 0.00991624 3.56604e-08 -7.03575e-08 6.44477e-12 
0.388437 0.0100049 0.00500249 0.0849186 -0.000149419 -7.52098e-05 -0.264667 -0.0103892 0.0206804 2.14962e-06 -3.3247e-05 -1.67023e-05 0.00991999 3.61946e-08 -7.142e-08 6.45635e-12 
0.38875 0.0100048 0.00500246 0.0848358 -0.00015079 -7.58986e-05 -0.264754 -0.0103582 0.0206192 2.15511e-06 -3.33309e-05 -1.67443e-05 0.00992373 3.67306e-08 -7.24861e-08 6.46791e-12 
0.389062 0.0100048 0.00500244 0.0847531 -0.000152164 -7.6589e-05 -0.264841 -0.0103267 0.0205571 2.16062e-06 -3.34146e-05 -1.67862e-05 0.00992746 3.72684e-08 -7.35558e-08 6.47947e-12 
0.389375 0.0100047 0.00500241 0.0846703 -0.000153542 -7.72812e-05 -0.264928 -0.0102947 0.020494 2.16614e-06 -3.3498e-05 -1.68279e-05 0.00993118 3.7808e-08 -7.46292e-08 6.49102e-12 
0.389687 0.0100047 0.00500239 0.0845875 -0.000154923 -7.79751e-05 -0.265014 -0.0102623 0.0204301 2.17167e-06 -3.35811e-05 -1.68695e-05 0.00993489 3.83495e-08 -7.57061e-08 6.50257e-12 
0.39 0.0100046 0.00500237 0.0845047 -0.000156308 -7.86707e-05 -0.2651 -0.0102295 0.0203652 2.17721e-06 -3.36639e-05 -1.6911e-05 0.00993859 3.88927e-08 -7.67866e-08 6.51411e-12 
0.390312 0.0100046 0.00500234 0.0844218 -0.000157696 -7.93681e-05 -0.265187 -0.0101961 0.0202994 2.18275e-06 -3.37465e-05 -1.69523e-05 0.00994228 3.94377e-08 -7.78707e-08 6.52564e-12 
0.390625 0.0100045 0.00500232 0.0843389 -0.000159088 -8.00671e-05 -0.265273 -0.0101623 0.0202327 2.18831e-06 -3.38287e-05 -1.69935e-05 0.00994596 3.99846e-08 -7.89584e-08 6.53717e-12 
0.390937 0.0100045 0.00500229 0.084256 -0.000160483 -8.07678e-05 -0.265359 -0.0101281 0.020165 2.19388e-06 -3.39107e-05 -1.70346e-05 0.00994964 4.05332e-08 -8.00496e-08 6.5487e-12 
0.39125 0.0100044 0.00500226 0.0841731 -0.000161881 -8.14702e-05 -0.265444 -0.0100934 0.0200964 2.19946e-06 -3.39924e-05 -1.70755e-05 0.0099533 4.10835e-08 -8.11444e-08 6.56022e-12 
0.391562 0.0100044 0.00500224 0.0840901 -0.000163283 -8.21743e-05 -0.26553 -0.0100582 0.0200269 2.20504e-06 -3.40738e-05 -1.71162e-05 0.00995695 4.16357e-08 -8.22428e-08 6.57175e-12 
0.391875 0.0100043 0.00500221 0.0840071 -0.000164688 -8.288e-05 -0.265615 -0.0100225 0.0199565 2.21064e-06 -3.41549e-05 -1.71568e-05 0.0099606 4.21897e-08 -8.33447e-08 6.58327e-12 
0.392187 0.0100043 0.00500219 0.0839241 -0.000166096 -8.35875e-05 -0.2657 -0.00998637 0.0198851 2.21625e-06 -3.42358e-05 -1.71973e-05 0.00996423 4.27454e-08 -8.44501e-08 6.5948e-12 
0.3925 0.0100042 0.00500216 0.0838411 -0.000167508 -8.42966e-05 -0.265786 -0.00994976 0.0198128 2.22186e-06 -3.43163e-05 -1.72376e-05 0.00996786 4.33028e-08 -8.5559e-08 6.60633e-12 
0.392812 0.0100042 0.00500213 0.083758 -0.000168922 -8.50073e-05 -0.265871 -0.00991268 0.0197395 2.22749e-06 -3.43965e-05 -1.72777e-05 0.00997147 4.38621e-08 -8.66715e-08 6.61786e-12 
0.393125 0.0100041 0.00500211 0.0836749 -0.000170341 -8.57197e-05 -0.265955 -0.00987511 0.0196653 2.23313e-06 -3.44765e-05 -1.73178e-05 0.00997508 4.44231e-08 -8.77875e-08 6.62939e-12 
0.393437 0.0100041 0.00500208 0.0835918 -0.000171762 -8.64338e-05 -0.26604 -0.00983708 0.0195901 2.23877e-06 -3.45561e-05 -1.73576e-05 0.00997868 4.49858e-08 -8.8907e-08 6.64093e-12 
0.39375 0.010004 0.00500205 0.0835086 -0.000173187 -8.71494e-05 -0.266125 -0.00979856 0.019514 2.24443e-06 -3.46355e-05 -1.73973e-05 0.00998226 4.55503e-08 -9.00299e-08 6.65248e-12 
0.394062 0.0100039 0.00500203 0.0834255 -0.000174615 -8.78667e-05 -0.266209 -0.00975956 0.0194369 2.25009e-06 -3.47145e-05 -1.74369e-05 0.00998584 4.61166e-08 -9.11564e-08 6.66403e-12 
0.394375 0.0100039 0.005002 0.0833423 -0.000176046 -8.85857e-05 -0.266293 -0.00972007 0.0193588 2.25577e-06 -3.47932e-05 -1.74763e-05 0.00998941 4.66846e-08 -9.22863e-08 6.67559e-12 
0.394687 0.0100038 0.00500197 0.083259 -0.000177481 -8.93062e-05 -0.266377 -0.00968011 0.0192798 2.26145e-06 -3.48717e-05 -1.75155e-05 0.00999297 4.72543e-08 -9.34197e-08 6.68716e-12 
0.395 0.0100038 0.00500194 0.0831758 -0.000178919 -9.00284e-05 -0.266461 -0.00963965 0.0191998 2.26715e-06 -3.49498e-05 -1.75546e-05 0.00999652 4.78257e-08 -9.45565e-08 6.69873e-12 
0.395312 0.0100037 0.00500192 0.0830925 -0.00018036 -9.07522e-05 -0.266545 -0.00959871 0.0191189 2.27285e-06 -3.50276e-05 -1.75936e-05 0.0100001 4.83989e-08 -9.56968e-08 6.71032e-12 
0.395625 0.0100037 0.00500189 0.0830092 -0.000181804 -9.14776e-05 -0.266629 -0.00955729 0.019037 2.27857e-06 -3.51051e-05 -1.76324e-05 0.0100036 4.89738e-08 -9.68406e-08 6.72192e-12 
0.395937 0.0100036 0.00500186 0.0829258 -0.000183251 -9.22046e-05 -0.266712 -0.00951537 0.0189541 2.28429e-06 -3.51823e-05 -1.7671e-05 0.0100071 4.95504e-08 -9.79877e-08 6.73352e-12 
0.39625 0.0100035 0.00500183 0.0828425 -0.000184702 -9.29331e-05 -0.266795 -0.00947296 0.0188702 2.29003e-06 -3.52592e-05 -1.77095e-05 0.0100106 5.01287e-08 -9.91383e-08 6.74514e-12 
0.396562 0.0100035 0.0050018 0.0827591 -0.000186156 -9.36633e-05 -0.266879 -0.00943006 0.0187854 2.29577e-06 -3.53358e-05 -1.77478e-05 0.0100141 5.07088e-08 -1.00292e-07 6.75677e-12 
0.396875 0.0100034 0.00500177 0.0826757 -0.000187612 -9.4395e-05 -0.266962 -0.00938666 0.0186995 2.30153e-06 -3.5412e-05 -1.7786e-05 0.0100176 5.12905e-08 -1.0145e-07 6.76841e-12 
0.397187 0.0100034 0.00500174 0.0825922 -0.000189072 -9.51283e-05 -0.267045 -0.00934277 0.0186127 2.30729e-06 -3.5488e-05 -1.7824e-05 0.0100211 5.1874e-08 -1.0261e-07 6.78007e-12 
0.3975 0.0100033 0.00500171 0.0825088 -0.000190536 -9.58631e-05 -0.267127 -0.00929838 0.0185249 2.31306e-06 -3.55636e-05 -1.78618e-05 0.0100246 5.24591e-08 -1.03775e-07 6.79174e-12 
0.397812 0.0100033 0.00500168 0.0824253 -0.000192002 -9.65995e-05 -0.26721 -0.00925349 0.0184361 2.31885e-06 -3.56389e-05 -1.78995e-05 0.010028 5.30459e-08 -1.04942e-07 6.80343e-12 
0.398125 0.0100032 0.00500165 0.0823418 -0.000193471 -9.73376e-05 -0.267292 -0.00920811 0.0183463 2.32464e-06 -3.57137e-05 -1.79369e-05 0.0100315 5.36344e-08 -1.06113e-07 6.81513e-12 
0.398437 0.0100031 0.00500162 0.0822582 -0.000194944 -9.80772e-05 -0.267375 -0.00916222 0.0182555 2.33045e-06 -3.5785e-05 -1.79726e-05 0.0100353 5.42246e-08 -1.07287e-07 6.82685e-12 
0.39875 0.0100031 0.00500159 0.0821747 -0.00019642 -9.88183e-05 -0.267457 -0.00911583 0.0181637 2.33626e-06 -3.58602e-05 -1.80102e-05 0.0100387 5.48165e-08 -1.08465e-07 6.83858e-12 
0.399062 0.010003 0.00500156 0.0820911 -0.000197898 -9.9561e-05 -0.267539 -0.00906893 0.0180709 2.34208e-06 -3.59342e-05 -1.80472e-05 0.0100421 5.54101e-08 -1.09646e-07 6.85032e-12 
0.399375 0.0100029 0.00500153 0.0820075 -0.00019938 -0.000100305 -0.267621 -0.00902153 0.0179771 2.34792e-06 -3.60078e-05 -1.8084e-05 0.0100455 5.60053e-08 -1.1083e-07 6.86209e-12 
0.399687 0.0100029 0.0050015 0.0819238 -0.000200865 -0.000101051 -0.267703 -0.00897362 0.0178823 2.35376e-06 -3.60812e-05 -1.81207e-05 0.0100489 5.66022e-08 -1.12018e-07 6.87387e-12 
0.4 0.0100028 0.00500146 0.0818401 -0.000202353 -0.000101798 -0.267785 -0.0089252 0.0177865 2.35962e-06 -3.61542e-05 -1.81573e-05 0.0100523 5.72007e-08 -1.13209e-07 6.88567e-12 
0.400312 0.0100028 0.00500143 0.0817564 -0.000203844 -0.000102547 -0.267866 -0.00887627 0.0176897 2.36548e-06 -3.62269e-05 -1.81936e-05 0.0100557 5.78009e-08 -1.14403e-07 6.89748e-12 
0.400625 0.0100027 0.0050014 0.0816727 -0.000205338 -0.000103297 -0.267948 -0.00882683 0.0175918 2.37135e-06 -3.62992e-05 -1.82298e-05 0.0100591 5.84027e-08 -1.156e-07 6.90932e-12 
0.400937 0.0100026 0.00500137 0.081589 -0.000206834 -0.000104049 -0.268029 -0.00877688 0.0174929 2.37724e-06 -3.63713e-05 -1.82659e-05 0.0100625 5.90062e-08 -1.16801e-07 6.92117e-12 
0.40125 0.0100026 0.00500133 0.0815052 -0.000208334 -0.000104802 -0.26811 -0.00872641 0.017393 2.38313e-06 -3.6443e-05 -1.83017e-05 0.0100658 5.96113e-08 -1.18005e-07 6.93304e-12 
0.401562 0.0100025 0.0050013 0.0814214 -0.000209837 -0.000105557 -0.268191 -0.00867543 0.0172921 2.38904e-06 -3.65143e-05 -1.83374e-05 0.0100692 6.0218e-08 -1.19213e-07 6.94493e-12 
0.401875 0.0100024 0.00500127 0.0813376 -0.000211342 -0.000106313 -0.268272 -0.00862393 0.0171901 2.39495e-06 -3.65855e-05 -1.8373e-05 0.0100725 6.08264e-08 -1.20423e-07 6.95683e-12 
0.402187 0.0100024 0.00500124 0.0812537 -0.000212851 -0.00010707 -0.268352 -0.00857192 0.0170872 2.40088e-06 -3.6656e-05 -1.84083e-05 0.0100759 6.14364e-08 -1.21637e-07 6.96876e-12 
0.4025 0.0100023 0.0050012 0.0811699 -0.000214362 -0.000107829 -0.268433 -0.00851938 0.0169831 2.40681e-06 -3.67264e-05 -1.84435e-05 0.0100792 6.20479e-08 -1.22854e-07 6.9807e-12 
0.402812 0.0100022 0.00500117 0.081086 -0.000215877 -0.00010859 -0.268513 -0.00846632 0.0168781 2.41276e-06 -3.67965e-05 -1.84786e-05 0.0100825 6.26611e-08 -1.24074e-07 6.99266e-12 
0.403125 0.0100022 0.00500113 0.081002 -0.000217394 -0.000109352 -0.268594 -0.00841274 0.016772 2.41871e-06 -3.68661e-05 -1.85134e-05 0.0100858 6.32759e-08 -1.25297e-07 7.00464e-12 
0.403437 0.0100021 0.0050011 0.0809181 -0.000218914 -0.000110115 -0.268674 -0.00835864 0.0166649 2.42468e-06 -3.69354e-05 -1.8548e-05 0.0100891 6.38923e-08 -1.26524e-07 7.01664e-12 
0.40375 0.010002 0.00500107 0.0808341 -0.000220437 -0.00011088 -0.268754 -0.00830401 0.0165567 2.43065e-06 -3.70045e-05 -1.85826e-05 0.0100924 6.45103e-08 -1.27754e-07 7.02865e-12 
0.404062 0.010002 0.00500103 0.0807501 -0.000221963 -0.000111646 -0.268834 -0.00824885 0.0164474 2.43664e-06 -3.70731e-05 -1.86169e-05 0.0100957 6.51298e-08 -1.28987e-07 7.04069e-12 
0.404375 0.0100019 0.005001 0.0806661 -0.000223492 -0.000112414 -0.268913 -0.00819317 0.0163372 2.44263e-06 -3.71414e-05 -1.86511e-05 0.0100989 6.5751e-08 -1.30223e-07 7.05274e-12 
0.404687 0.0100018 0.00500096 0.0805821 -0.000225023 -0.000113183 -0.268993 -0.00813696 0.0162258 2.44864e-06 -3.72095e-05 -1.86851e-05 0.0101022 6.63737e-08 -1.31462e-07 7.06481e-12 
0.405 0.0100018 0.00500092 0.080498 -0.000226557 -0.000113953 -0.269073 -0.00808021 0.0161134 2.45466e-06 -3.7277e-05 -1.87188e-05 0.0101054 6.69979e-08 -1.32704e-07 7.0769e-12 
0.405312 0.0100017 0.00500089 0.0804139 -0.000228094 -0.000114725 -0.269152 -0.00802294 0.016 2.46068e-06 -3.73443e-05 -1.87525e-05 0.0101087 6.76238e-08 -1.33949e-07 7.08901e-12 
0.405625 0.0100016 0.00500085 0.0803298 -0.000229634 -0.000115498 -0.269231 -0.00796513 0.0158855 2.46672e-06 -3.74113e-05 -1.8786e-05 0.0101119 6.82511e-08 -1.35198e-07 7.10113e-12 
0.405937 0.0100015 0.00500082 0.0802456 -0.000231176 -0.000116273 -0.26931 -0.00790679 0.0157699 2.47277e-06 -3.74778e-05 -1.88192e-05 0.0101151 6.88801e-08 -1.3645e-07 7.11327e-12 
0.40625 0.0100015 0.00500078 0.0801614 -0.000232722 -0.000117049 -0.269389 -0.00784791 0.0156533 2.47883e-06 -3.7544e-05 -1.88524e-05 0.0101183 6.95105e-08 -1.37704e-07 7.12542e-12 
0.406562 0.0100014 0.00500074 0.0800773 -0.00023427 -0.000117826 -0.269468 -0.00778849 0.0155356 2.48489e-06 -3.761e-05 -1.88854e-05 0.0101215 7.01426e-08 -1.38962e-07 7.13759e-12 
0.406875 0.0100013 0.00500071 0.079993 -0.00023582 -0.000118605 -0.269547 -0.00772854 0.0154168 2.49097e-06 -3.76754e-05 -1.89181e-05 0.0101247 7.07761e-08 -1.40223e-07 7.14978e-12 
0.407187 0.0100012 0.00500067 0.0799088 -0.000237374 -0.000119385 -0.269625 -0.00766804 0.0152969 2.49706e-06 -3.77406e-05 -1.89507e-05 0.0101279 7.14112e-08 -1.41487e-07 7.16198e-12 
0.4075 0.0100012 0.00500063 0.0798245 -0.00023893 -0.000120166 -0.269704 -0.00760701 0.015176 2.50316e-06 -3.78055e-05 -1.89831e-05 0.0101311 7.20477e-08 -1.42754e-07 7.17419e-12 
0.407812 0.0100011 0.00500059 0.0797402 -0.000240488 -0.000120949 -0.269782 -0.00754543 0.015054 2.50927e-06 -3.78699e-05 -1.90153e-05 0.0101343 7.26858e-08 -1.44024e-07 7.18642e-12 
0.408125 0.010001 0.00500056 0.0796559 -0.00024205 -0.000121733 -0.26986 -0.00748331 0.0149309 2.51539e-06 -3.7934e-05 -1.90474e-05 0.0101374 7.33254e-08 -1.45297e-07 7.19866e-12 
0.408437 0.0100009 0.00500052 0.0795716 -0.000243614 -0.000122518 -0.269938 -0.00742064 0.0148067 2.52152e-06 -3.79977e-05 -1.90792e-05 0.0101406 7.39665e-08 -1.46572e-07 7.21092e-12 
0.40875 0.0100009 0.00500048 0.0794872 -0.00024518 -0.000123305 -0.270016 -0.00735743 0.0146814 2.52766e-06 -3.80612e-05 -1.91109e-05 0.0101437 7.46091e-08 -1.47851e-07 7.22318e-12 
0.409062 0.0100008 0.00500044 0.0794028 -0.000246749 -0.000124092 -0.270094 -0.00729367 0.0145551 2.53381e-06 -3.81242e-05 -1.91425e-05 0.0101468 7.52532e-08 -1.49133e-07 7.23546e-12 
0.409375 0.0100007 0.0050004 0.0793184 -0.000248321 -0.000124882 -0.270171 -0.00722936 0.0144276 2.53998e-06 -3.81869e-05 -1.91738e-05 0.01015 7.58988e-08 -1.50418e-07 7.24774e-12 
0.409687 0.0100006 0.00500036 0.0792339 -0.000249896 -0.000125672 -0.270249 -0.00716451 0.0142991 2.54615e-06 -3.82493e-05 -1.9205e-05 0.0101531 7.65458e-08 -1.51706e-07 7.26004e-12 
0.41 0.0100006 0.00500032 0.0791495 -0.000251472 -0.000126464 -0.270326 -0.0070991 0.0141695 2.55233e-06 -3.83113e-05 -1.92359e-05 0.0101562 7.71943e-08 -1.52997e-07 7.27234e-12 
0.410312 0.0100005 0.00500028 0.079065 -0.000253052 -0.000127257 -0.270403 -0.00703314 0.0140387 2.55852e-06 -3.83725e-05 -1.92665e-05 0.0101593 7.78443e-08 -1.5429e-07 7.28465e-12 
0.410625 0.0100004 0.00500024 0.0789805 -0.000254634 -0.000128051 -0.270481 -0.00696662 0.0139069 2.56473e-06 -3.84342e-05 -1.92974e-05 0.0101623 7.84957e-08 -1.55587e-07 7.29698e-12 
0.410937 0.0100003 0.0050002 0.0788959 -0.000256219 -0.000128847 -0.270558 -0.00689955 0.013774 2.57094e-06 -3.8495e-05 -1.93278e-05 0.0101654 7.91486e-08 -1.56886e-07 7.3093e-12 
0.41125 0.0100002 0.00500016 0.0788114 -0.000257806 -0.000129644 -0.270634 -0.00683192 0.0136399 2.57717e-06 -3.85552e-05 -1.93579e-05 0.0101685 7.98029e-08 -1.58188e-07 7.32162e-12 
0.411562 0.0100002 0.00500012 0.0787268 -0.000259395 -0.000130442 -0.270711 -0.00676374 0.0135047 2.5834e-06 -3.86159e-05 -1.93882e-05 0.0101715 8.04587e-08 -1.59494e-07 7.33396e-12 
0.411875 0.0100001 0.00500008 0.0786422 -0.000260987 -0.000131241 -0.270788 -0.006695 0.0133685 2.58965e-06 -3.86756e-05 -1.9418e-05 0.0101746 8.11158e-08 -1.60802e-07 7.34629e-12 
0.412187 0.01 0.00500004 0.0785576 -0.000262581 -0.000132042 -0.270864 -0.0066257 0.0132311 2.5959e-06 -3.87347e-05 -1.94475e-05 0.0101776 8.17744e-08 -1.62113e-07 7.35862e-12 
0.4125 0.00999991 0.005 0.0784729 -0.000264178 -0.000132843 -0.270941 -0.00655583 0.0130926 2.60217e-06 -3.87942e-05 -1.94773e-05 0.0101807 8.24345e-08 -1.63426e-07 7.37096e-12 
0.412812 0.00999983 0.00499996 0.0783882 -0.000265778 -0.000133646 -0.271017 -0.00648541 0.012953 2.60845e-06 -3.88528e-05 -1.95066e-05 0.0101837 8.30959e-08 -1.64743e-07 7.38329e-12 
0.413125 0.00999975 0.00499992 0.0783035 -0.000267379 -0.00013445 -0.271093 -0.00641442 0.0128122 2.61474e-06 -3.89109e-05 -1.95356e-05 0.0101867 8.37587e-08 -1.66062e-07 7.39562e-12 
0.413437 0.00999966 0.00499987 0.0782188 -0.000268984 -0.000135256 -0.271169 -0.00634287 0.0126704 2.62103e-06 -3.89693e-05 -1.95648e-05 0.0101897 8.44229e-08 -1.67384e-07 7.40795e-12 
0.41375 0.00999958 0.00499983 0.078134 -0.00027059 -0.000136062 -0.271245 -0.00627075 0.0125274 2.62734e-06 -3.90265e-05 -1.95933e-05 0.0101927 8.50886e-08 -1.68709e-07 7.42026e-12 
0.414062 0.00999949 0.00499979 0.0780493 -0.000272199 -0.00013687 -0.271321 -0.00619806 0.0123832 2.63366e-06 -3.90838e-05 -1.9622e-05 0.0101957 8.57555e-08 -1.70037e-07 7.43258e-12 
0.414375 0.00999941 0.00499975 0.0779645 -0.00027381 -0.000137679 -0.271396 -0.00612481 0.012238 2.63999e-06 -3.91408e-05 -1.96504e-05 0.0101987 8.64239e-08 -1.71367e-07 7.44489e-12 
0.414687 0.00999932 0.0049997 0.0778796 -0.000275424 -0.000138489 -0.271472 -0.00605098 0.0120916 2.64633e-06 -3.91973e-05 -1.96787e-05 0.0102016 8.70937e-08 -1.727e-07 7.45719e-12 
0.415 0.00999924 0.00499966 0.0777948 -0.00027704 -0.0001393 -0.271547 -0.00597659 0.0119441 2.65268e-06 -3.92534e-05 -1.97067e-05 0.0102046 8.77648e-08 -1.74036e-07 7.46947e-12 
0.415312 0.00999915 0.00499962 0.0777099 -0.000278658 -0.000140113 -0.271623 -0.00590162 0.0117954 2.65904e-06 -3.93093e-05 -1.97346e-05 0.0102075 8.84372e-08 -1.75375e-07 7.48175e-12 
0.415625 0.00999906 0.00499957 0.077625 -0.000280278 -0.000140926 -0.271698 -0.00582608 0.0116456 2.66541e-06 -3.93647e-05 -1.97623e-05 0.0102105 8.9111e-08 -1.76716e-07 7.49401e-12 
0.415937 0.00999897 0.00499953 0.0775401 -0.000281901 -0.000141741 -0.271773 -0.00574997 0.0114947 2.6718e-06 -3.94197e-05 -1.97898e-05 0.0102134 8.97862e-08 -1.7806e-07 7.50625e-12 
0.41625 0.00999889 0.00499948 0.0774552 -0.000283526 -0.000142557 -0.271848 -0.00567329 0.0113426 2.67819e-06 -3.94744e-05 -1.98171e-05 0.0102163 9.04626e-08 -1.79406e-07 7.51848e-12 
0.416562 0.0099988 0.00499944 0.0773702 -0.000285153 -0.000143374 -0.271922 -0.00559602 0.0111894 2.68459e-06 -3.95287e-05 -1.98442e-05 0.0102193 9.11404e-08 -1.80756e-07 7.53068e-12 
0.416875 0.00999871 0.00499939 0.0772852 -0.000286783 -0.000144192 -0.271997 -0.00551818 0.011035 2.691e-06 -3.95827e-05 -1.98712e-05 0.0102222 9.18196e-08 -1.82107e-07 7.54287e-12 
0.417187 0.00999862 0.00499935 0.0772002 -0.000288415 -0.000145011 -0.272072 -0.00543976 0.0108795 2.69743e-06 -3.96362e-05 -1.98979e-05 0.0102251 9.25e-08 -1.83462e-07 7.55503e-12 
0.4175 0.00999853 0.0049993 0.0771152 -0.000290048 -0.000145831 -0.272146 -0.00536076 0.0107228 2.70386e-06 -3.96895e-05 -1.99245e-05 0.010228 9.31817e-08 -1.84819e-07 7.56717e-12 
0.417812 0.00999844 0.00499926 0.0770301 -0.000291685 -0.000146652 -0.27222 -0.00528118 0.0105649 2.71031e-06 -3.97423e-05 -1.99509e-05 0.0102308 9.38647e-08 -1.86179e-07 7.57928e-12 
0.418125 0.00999835 0.00499921 0.076945 -0.000293323 -0.000147475 -0.272294 -0.00520102 0.0104059 2.71676e-06 -3.97948e-05 -1.99771e-05 0.0102337 9.45491e-08 -1.87541e-07 7.59136e-12 
0.418437 0.00999825 0.00499917 0.0768599 -0.000294963 -0.000148298 -0.272369 -0.00512028 0.0102458 2.72322e-06 -3.98468e-05 -2.00031e-05 0.0102366 9.52347e-08 -1.88906e-07 7.60341e-12 
0.41875 0.00999816 0.00499912 0.0767748 -0.000296606 -0.000149123 -0.272442 -0.00503895 0.0100845 2.7297e-06 -3.98986e-05 -2.00289e-05 0.0102394 9.59215e-08 -1.90273e-07 7.61543e-12 
0.419062 0.00999807 0.00499907 0.0766896 -0.00029825 -0.000149949 -0.272516 -0.00495704 0.00992197 2.73618e-06 -3.99499e-05 -2.00546e-05 0.0102423 9.66097e-08 -1.91643e-07 7.62742e-12 
0.419375 0.00999797 0.00499903 0.0766045 -0.000299897 -0.000150775 -0.27259 -0.00487454 0.00975832 2.74268e-06 -4.00009e-05 -2.008e-05 0.0102451 9.72991e-08 -1.93015e-07 7.63937e-12 
0.419687 0.00999788 0.00499898 0.0765193 -0.000301546 -0.000151603 -0.272664 -0.00479145 0.0095935 2.74919e-06 -4.00515e-05 -2.01053e-05 0.0102479 9.79897e-08 -1.9439e-07 7.65128e-12 
0.42 0.00999779 0.00499893 0.0764341 -0.000303197 -0.000152432 -0.272737 -0.00470778 0.0094275 2.7557e-06 -4.01018e-05 -2.01303e-05 0.0102508 9.86816e-08 -1.95768e-07 7.66314e-12 
0.420312 0.00999769 0.00499888 0.0763488 -0.00030485 -0.000153261 -0.27281 -0.00462352 0.00926034 2.76223e-06 -4.01516e-05 -2.01552e-05 0.0102536 9.93747e-08 -1.97148e-07 7.67497e-12 
0.420625 0.0099976 0.00499883 0.0762636 -0.000306505 -0.000154092 -0.272884 -0.00453866 0.00909199 2.76876e-06 -4.02011e-05 -2.01799e-05 0.0102564 1.00069e-07 -1.9853e-07 7.68675e-12 
0.420937 0.0099975 0.00499879 0.0761783 -0.000308162 -0.000154924 -0.272957 -0.00445322 0.00892247 2.77531e-06 -4.02502e-05 -2.02044e-05 0.0102592 1.00765e-07 -1.99915e-07 7.69848e-12 
0.42125 0.0099974 0.00499874 0.076093 -0.000309821 -0.000155757 -0.27303 -0.00436718 0.00875178 2.78186e-06 -4.0299e-05 -2.02288e-05 0.010262 1.01461e-07 -2.01302e-07 7.71016e-12 
0.421562 0.00999731 0.00499869 0.0760076 -0.000311482 -0.000156591 -0.273103 -0.00428055 0.0085799 2.78843e-06 -4.03473e-05 -2.02529e-05 0.0102648 1.02159e-07 -2.02691e-07 7.72179e-12 
0.421875 0.00999721 0.00499864 0.0759223 -0.000313146 -0.000157426 -0.273176 -0.00419332 0.00840683 2.795e-06 -4.03953e-05 -2.02769e-05 0.0102675 1.02859e-07 -2.04083e-07 7.73337e-12 
0.422187 0.00999711 0.00499859 0.0758369 -0.000314811 -0.000158261 -0.273248 -0.0041055 0.00823258 2.80159e-06 -4.04429e-05 -2.03006e-05 0.0102703 1.03559e-07 -2.05478e-07 7.74488e-12 
0.4225 0.00999701 0.00499854 0.0757515 -0.000316478 -0.000159098 -0.273321 -0.00401708 0.00805715 2.80818e-06 -4.04902e-05 -2.03242e-05 0.0102731 1.04261e-07 -2.06874e-07 7.75634e-12 
0.422812 0.00999691 0.00499849 0.0756661 -0.000318147 -0.000159936 -0.273393 -0.00392807 0.00788052 2.81479e-06 -4.0537e-05 -2.03476e-05 0.0102758 1.04963e-07 -2.08273e-07 7.76774e-12 
0.423125 0.00999681 0.00499844 0.0755806 -0.000319817 -0.000160774 -0.273466 -0.00383846 0.00770271 2.8214e-06 -4.05835e-05 -2.03708e-05 0.0102785 1.05667e-07 -2.09675e-07 7.77907e-12 
0.423437 0.00999671 0.00499839 0.0754952 -0.00032149 -0.000161614 -0.273538 -0.00374824 0.0075237 2.82803e-06 -4.06296e-05 -2.03937e-05 0.0102813 1.06372e-07 -2.11079e-07 7.79034e-12 
0.42375 0.00999661 0.00499834 0.0754097 -0.000323165 -0.000162455 -0.27361 -0.00365743 0.00734349 2.83466e-06 -4.06754e-05 -2.04166e-05 0.010284 1.07078e-07 -2.12485e-07 7.80153e-12 
0.424062 0.00999651 0.00499829 0.0753241 -0.000324841 -0.000163296 -0.273682 -0.00356602 0.00716209 2.8413e-06 -4.07207e-05 -2.04392e-05 0.0102867 1.07786e-07 -2.13893e-07 7.81265e-12 
0.424375 0.00999641 0.00499824 0.0752386 -0.00032652 -0.000164139 -0.273754 -0.003474 0.00697948 2.84796e-06 -4.07657e-05 -2.04617e-05 0.0102894 1.08494e-07 -2.15303e-07 7.8237e-12 
0.424687 0.00999631 0.00499819 0.075153 -0.0003282 -0.000164982 -0.273826 -0.00338138 0.00679568 2.85462e-06 -4.08103e-05 -2.04839e-05 0.0102921 1.09204e-07 -2.16716e-07 7.83467e-12 
0.425 0.0099962 0.00499813 0.0750675 -0.000329882 -0.000165826 -0.273897 -0.00328816 0.00661067 2.86129e-06 -4.08546e-05 -2.0506e-05 0.0102948 1.09915e-07 -2.18131e-07 7.84556e-12 
0.425312 0.0099961 0.00499808 0.0749819 -0.000331566 -0.000166672 -0.273969 -0.00319433 0.00642446 2.86797e-06 -4.08984e-05 -2.05278e-05 0.0102975 1.10626e-07 -2.19548e-07 7.85637e-12 
0.425625 0.009996 0.00499803 0.0748962 -0.000333252 -0.000167518 -0.27404 -0.00309989 0.00623704 2.87466e-06 -4.09419e-05 -2.05495e-05 0.0103002 1.11339e-07 -2.20968e-07 7.86709e-12 
0.425937 0.00999589 0.00499798 0.0748106 -0.000334939 -0.000168365 -0.274112 -0.00300485 0.00604842 2.88136e-06 -4.0985e-05 -2.0571e-05 0.0103028 1.12053e-07 -2.2239e-07 7.87773e-12 
0.42625 0.00999579 0.00499793 0.0747249 -0.000336628 -0.000169212 -0.274183 -0.0029092 0.00585858 2.88807e-06 -4.10278e-05 -2.05923e-05 0.0103055 1.12768e-07 -2.23813e-07 7.88827e-12 
0.426562 0.00999568 0.00499787 0.0746392 -0.000338319 -0.000170061 -0.274254 -0.00281294 0.00566753 2.89478e-06 -4.10701e-05 -2.06134e-05 0.0103082 1.13485e-07 -2.25239e-07 7.89871e-12 
0.426875 0.00999558 0.00499782 0.0745535 -0.000340012 -0.000170911 -0.274325 -0.00271607 0.00547526 2.90151e-06 -4.11121e-05 -2.06344e-05 0.0103108 1.14202e-07 -2.26667e-07 7.90906e-12 
0.427187 0.00999547 0.00499777 0.0744678 -0.000341707 -0.000171761 -0.274396 -0.00261859 0.00528178 2.90824e-06 -4.11537e-05 -2.06551e-05 0.0103134 1.1492e-07 -2.28098e-07 7.91931e-12 
0.4275 0.00999536 0.00499771 0.074382 -0.000343403 -0.000172613 -0.274467 -0.00252049 0.00508709 2.91498e-06 -4.1195e-05 -2.06756e-05 0.0103161 1.1564e-07 -2.2953e-07 7.92946e-12 
0.427812 0.00999525 0.00499766 0.0742962 -0.000345101 -0.000173465 -0.274537 -0.00242179 0.00489117 2.92174e-06 -4.12358e-05 -2.0696e-05 0.0103187 1.1636e-07 -2.30964e-07 7.9395e-12 
0.428125 0.00999515 0.0049976 0.0742104 -0.0003468 -0.000174318 -0.274608 -0.00232247 0.00469403 2.9285e-06 -4.12763e-05 -2.07162e-05 0.0103213 1.17081e-07 -2.32401e-07 7.94943e-12 
0.428437 0.00999504 0.00499755 0.0741246 -0.000348501 -0.000175171 -0.274678 -0.00222254 0.00449567 2.93526e-06 -4.13164e-05 -2.07361e-05 0.0103239 1.17804e-07 -2.33839e-07 7.95925e-12 
0.42875 0.00999493 0.00499749 0.0740388 -0.000350204 -0.000176026 -0.274749 -0.00212199 0.00429608 2.94204e-06 -4.13561e-05 -2.07559e-05 0.0103265 1.18527e-07 -2.3528e-07 7.96896e-12 
0.429062 0.00999482 0.00499744 0.0739529 -0.000351909 -0.000176882 -0.274819 -0.00202083 0.00409526 2.94883e-06 -4.13955e-05 -2.07756e-05 0.0103291 1.19252e-07 -2.36722e-07 7.97855e-12 
0.429375 0.00999471 0.00499738 0.073867 -0.000353615 -0.000177738 -0.274889 -0.00191905 0.00389322 2.95562e-06 -4.14345e-05 -2.0795e-05 0.0103317 1.19977e-07 -2.38167e-07 7.98801e-12 
0.429687 0.0099946 0.00499733 0.0737811 -0.000355322 -0.000178595 -0.274959 -0.00181665 0.00368995 2.96242e-06 -4.1473e-05 -2.08142e-05 0.0103343 1.20704e-07 -2.39613e-07 7.99736e-12 
0.43 0.00999449 0.00499727 0.0736951 -0.000357032 -0.000179453 -0.275029 -0.00171363 0.00348545 2.96923e-06 -4.15113e-05 -2.08332e-05 0.0103368 1.21431e-07 -2.41062e-07 8.00657e-12 
0.430312 0.00999437 0.00499722 0.0736092 -0.000358742 -0.000180311 -0.275099 -0.00161 0.00327971 2.97605e-06 -4.15492e-05 -2.08521e-05 0.0103394 1.22159e-07 -2.42512e-07 8.01566e-12 
0.430625 0.00999426 0.00499716 0.0735232 -0.000360455 -0.000181171 -0.275169 -0.00150574 0.00307274 2.98287e-06 -4.15866e-05 -2.08707e-05 0.0103419 1.22889e-07 -2.43964e-07 8.02461e-12 
0.430937 0.00999415 0.0049971 0.0734372 -0.000362169 -0.000182031 -0.275238 -0.00140086 0.00286453 2.9897e-06 -4.16237e-05 -2.08892e-05 0.0103445 1.23619e-07 -2.45419e-07 8.03342e-12 
0.43125 0.00999404 0.00499705 0.0733512 -0.000363884 -0.000182892 -0.275308 -0.00129537 0.00265508 2.99654e-06 -4.16605e-05 -2.09075e-05 0.010347 1.2435e-07 -2.46875e-07 8.0421e-12 
0.431562 0.00999392 0.00499699 0.0732651 -0.000365601 -0.000183753 -0.275377 -0.00118924 0.00244439 3.00339e-06 -4.16968e-05 -2.09256e-05 0.0103496 1.25082e-07 -2.48333e-07 8.05063e-12 
0.431875 0.00999381 0.00499693 0.0731791 -0.00036732 -0.000184616 -0.275446 -0.0010825 0.00223247 3.01024e-06 -4.17328e-05 -2.09435e-05 0.0103521 1.25816e-07 -2.49793e-07 8.05901e-12 
0.432187 0.00999369 0.00499687 0.073093 -0.000369039 -0.000185479 -0.275516 -0.00097513 0.00201929 3.0171e-06 -4.17683e-05 -2.09612e-05 0.0103546 1.2655e-07 -2.51254e-07 8.06725e-12 
0.4325 0.00999358 0.00499681 0.0730069 -0.000370761 -0.000186343 -0.275585 -0.000867136 0.00180488 3.02397e-06 -4.18036e-05 -2.09787e-05 0.0103571 1.27284e-07 -2.52718e-07 8.07533e-12 
0.432812 0.00999346 0.00499676 0.0729207 -0.000372484 -0.000187207 -0.275654 -0.000758517 0.00158922 3.03084e-06 -4.18385e-05 -2.0996e-05 0.0103596 1.2802e-07 -2.54183e-07 8.08326e-12 
0.433125 0.00999334 0.0049967 0.0728346 -0.000374208 -0.000188072 -0.275722 -0.00064927 0.00137231 3.03773e-06 -4.1873e-05 -2.10132e-05 0.0103621 1.28757e-07 -2.5565e-07 8.09103e-12 
0.433437 0.00999323 0.00499664 0.0727484 -0.000375933 -0.000188938 -0.275791 -0.000539397 0.00115415 3.04461e-06 -4.1907e-05 -2.10301e-05 0.0103646 1.29495e-07 -2.57119e-07 8.09863e-12 
0.43375 0.00999311 0.00499658 0.0726622 -0.00037766 -0.000189805 -0.27586 -0.000428895 0.00093474 3.05151e-06 -4.19408e-05 -2.10469e-05 0.0103671 1.30233e-07 -2.5859e-07 8.10607e-12 
0.434062 0.00999299 0.00499652 0.072576 -0.000379389 -0.000190672 -0.275929 -0.000317765 0.000714079 3.05841e-06 -4.19741e-05 -2.10635e-05 0.0103695 1.30972e-07 -2.60062e-07 8.11334e-12 
0.434375 0.00999287 0.00499646 0.0724898 -0.000381119 -0.000191541 -0.275997 -0.000206005 0.000492164 3.06532e-06 -4.20071e-05 -2.10799e-05 0.010372 1.31713e-07 -2.61536e-07 8.12044e-12 
0.434687 0.00999275 0.0049964 0.0724035 -0.00038285 -0.000192409 -0.276065 -9.36152e-05 0.000268994 3.07223e-06 -4.20397e-05 -2.10961e-05 0.0103745 1.32454e-07 -2.63012e-07 8.12736e-12 
0.435 0.00999263 0.00499634 0.0723172 -0.000384582 -0.000193279 -0.276134 1.94056e-05 4.45683e-05 3.07915e-06 -4.2072e-05 -2.11121e-05 0.0103769 1.33195e-07 -2.64489e-07 8.1341e-12 
0.435312 0.00999251 0.00499628 0.0722309 -0.000386316 -0.000194149 -0.276202 0.000133058 -0.000181116 3.08607e-06 -4.21038e-05 -2.11279e-05 0.0103794 1.33938e-07 -2.65968e-07 8.14066e-12 
0.435625 0.00999239 0.00499622 0.0721446 -0.000388051 -0.000195019 -0.27627 0.000247343 -0.000408059 3.093e-06 -4.21353e-05 -2.11436e-05 0.0103818 1.34682e-07 -2.67449e-07 8.14704e-12 
0.435937 0.00999227 0.00499616 0.0720583 -0.000389787 -0.000195891 -0.276338 0.00036226 -0.000636262 3.09993e-06 -4.21664e-05 -2.1159e-05 0.0103842 1.35426e-07 -2.68931e-07 8.15322e-12 
0.43625 0.00999215 0.0049961 0.0719719 -0.000391525 -0.000196763 -0.276406 0.000477812 -0.000865728 3.10687e-06 -4.21972e-05 -2.11743e-05 0.0103867 1.36171e-07 -2.70415e-07 8.15922e-12 
0.436562 0.00999202 0.00499603 0.0718855 -0.000393264 -0.000197635 -0.276474 0.000593997 -0.00109646 3.11382e-06 -4.22276e-05 -2.11894e-05 0.0103891 1.36917e-07 -2.719e-07 8.16501e-12 
0.436875 0.0099919 0.00499597 0.0717991 -0.000395004 -0.000198508 -0.276541 0.000710818 -0.00132845 3.12077e-06 -4.22576e-05 -2.12043e-05 0.0103915 1.37663e-07 -2.73388e-07 8.17061e-12 
0.437187 0.00999178 0.00499591 0.0717127 -0.000396745 -0.000199382 -0.276609 0.000828274 -0.00156171 3.12772e-06 -4.22871e-05 -2.1219e-05 0.0103939 1.38411e-07 -2.74876e-07 8.17601e-12 
0.4375 0.00999165 0.00499585 0.0716262 -0.000398488 -0.000200257 -0.276676 0.000946367 -0.00179624 3.13468e-06 -4.23164e-05 -2.12335e-05 0.0103963 1.39159e-07 -2.76366e-07 8.1812e-12 
0.437812 0.00999153 0.00499579 0.0715397 -0.000400232 -0.000201131 -0.276744 0.0010651 -0.00203203 3.14165e-06 -4.23453e-05 -2.12478e-05 0.0103987 1.39908e-07 -2.77858e-07 8.18618e-12 
0.438125 0.0099914 0.00499572 0.0714533 -0.000401977 -0.000202007 -0.276811 0.00118446 -0.0022691 3.14861e-06 -4.23738e-05 -2.1262e-05 0.0104011 1.40658e-07 -2.79351e-07 8.19095e-12 
0.438437 0.00999128 0.00499566 0.0713667 -0.000403723 -0.000202883 -0.276878 0.00130447 -0.00250743 3.15559e-06 -4.24019e-05 -2.12759e-05 0.0104034 1.41408e-07 -2.80845e-07 8.1955e-12 
0.43875 0.00999115 0.0049956 0.0712802 -0.00040547 -0.00020376 -0.276945 0.00142511 -0.00274704 3.16256e-06 -4.24298e-05 -2.12897e-05 0.0104058 1.42159e-07 -2.82341e-07 8.19984e-12 
0.439062 0.00999102 0.00499553 0.0711936 -0.000407219 -0.000204637 -0.277012 0.0015464 -0.00298792 3.16954e-06 -4.24572e-05 -2.13033e-05 0.0104082 1.42911e-07 -2.83839e-07 8.20395e-12 
0.439375 0.0099909 0.00499547 0.0711071 -0.000408968 -0.000205515 -0.277079 0.00166832 -0.00323008 3.17652e-06 -4.24842e-05 -2.13167e-05 0.0104105 1.43664e-07 -2.85338e-07 8.20783e-12 
0.439687 0.00999077 0.0049954 0.0710205 -0.000410719 -0.000206393 -0.277146 0.00179088 -0.00347351 3.18351e-06 -4.25108e-05 -2.13298e-05 0.0104129 1.44417e-07 -2.86838e-07 8.21149e-12 
0.44 0.00999064 0.00499534 0.0709339 -0.00041247 -0.000207272 -0.277213 0.00191409 -0.00371822 3.1905e-06 -4.25372e-05 -2.13429e-05 0.0104152 1.45171e-07 -2.8834e-07 8.21492e-12 
0.440312 0.00999051 0.00499527 0.0708472 -0.000414223 -0.000208152 -0.277279 0.00203794 -0.00396421 3.19749e-06 -4.25631e-05 -2.13557e-05 0.0104175 1.45925e-07 -2.89843e-07 8.21811e-12 
0.440625 0.00999038 0.00499521 0.0707606 -0.000415977 -0.000209032 -0.277346 0.00216243 -0.00421148 3.20448e-06 -4.25887e-05 -2.13684e-05 0.0104199 1.4668e-07 -2.91347e-07 8.22106e-12 
0.440937 0.00999025 0.00499514 0.0706739 -0.000417732 -0.000209912 -0.277412 0.00228756 -0.00446003 3.21148e-06 -4.26138e-05 -2.13808e-05 0.0104222 1.47436e-07 -2.92852e-07 8.22376e-12 
0.44125 0.00999012 0.00499508 0.0705872 -0.000419488 -0.000210793 -0.277478 0.00241333 -0.00470986 3.21848e-06 -4.26387e-05 -2.13931e-05 0.0104245 1.48193e-07 -2.94359e-07 8.22623e-12 
0.441562 0.00998999 0.00499501 0.0705005 -0.000421245 -0.000211675 -0.277545 0.00253975 -0.00496097 3.22548e-06 -4.26631e-05 -2.14052e-05 0.0104268 1.4895e-07 -2.95868e-07 8.22844e-12 
0.441875 0.00998986 0.00499495 0.0704137 -0.000423003 -0.000212557 -0.277611 0.00266682 -0.00521337 3.23248e-06 -4.26872e-05 -2.14171e-05 0.0104291 1.49708e-07 -2.97377e-07 8.2304e-12 
0.442187 0.00998972 0.00499488 0.0703269 -0.000424762 -0.000213439 -0.277677 0.00279453 -0.00546705 3.23948e-06 -4.27109e-05 -2.14288e-05 0.0104314 1.50466e-07 -2.98888e-07 8.23211e-12 
0.4425 0.00998959 0.00499481 0.0702402 -0.000426522 -0.000214322 -0.277743 0.00292288 -0.00572202 3.24649e-06 -4.27343e-05 -2.14404e-05 0.0104337 1.51225e-07 -3.004e-07 8.23355e-12 
0.442812 0.00998946 0.00499474 0.0701534 -0.000428283 -0.000215206 -0.277808 0.00305188 -0.00597827 3.2535e-06 -4.27573e-05 -2.14517e-05 0.010436 1.51985e-07 -3.01913e-07 8.23474e-12 
0.443125 0.00998932 0.00499468 0.0700665 -0.000430044 -0.00021609 -0.277874 0.00318153 -0.00623582 3.2605e-06 -4.278e-05 -2.14629e-05 0.0104383 1.52745e-07 -3.03427e-07 8.23566e-12 
0.443437 0.00998919 0.00499461 0.0699797 -0.000431807 -0.000216974 -0.27794 0.00331183 -0.00649465 3.26751e-06 -4.28022e-05 -2.14738e-05 0.0104406 1.53506e-07 -3.04942e-07 8.23632e-12 
0.44375 0.00998905 0.00499454 0.0698928 -0.000433571 -0.000217859 -0.278005 0.00344277 -0.00675477 3.27452e-06 -4.28241e-05 -2.14847e-05 0.0104428 1.54267e-07 -3.06459e-07 8.2367e-12 
0.444062 0.00998892 0.00499447 0.0698059 -0.000435335 -0.000218744 -0.278071 0.00357436 -0.00701618 3.28153e-06 -4.28457e-05 -2.14953e-05 0.0104451 1.55029e-07 -3.07977e-07 8.23681e-12 
0.444375 0.00998878 0.0049944 0.069719 -0.000437101 -0.00021963 -0.278136 0.0037066 -0.00727888 3.28854e-06 -4.28668e-05 -2.15057e-05 0.0104473 1.55791e-07 -3.09495e-07 8.23664e-12 
0.444687 0.00998864 0.00499434 0.0696321 -0.000438867 -0.000220516 -0.278202 0.00383948 -0.00754288 3.29555e-06 -4.28876e-05 -2.15159e-05 0.0104496 1.56554e-07 -3.11015e-07 8.23619e-12 
0.445 0.00998851 0.00499427 0.0695451 -0.000440634 -0.000221402 -0.278267 0.00397302 -0.00780817 3.30255e-06 -4.29081e-05 -2.1526e-05 0.0104518 1.57318e-07 -3.12536e-07 8.23546e-12 
0.445312 0.00998837 0.0049942 0.0694582 -0.000442402 -0.000222289 -0.278332 0.00410721 -0.00807476 3.30956e-06 -4.29282e-05 -2.15359e-05 0.0104541 1.58081e-07 -3.14058e-07 8.23444e-12 
0.445625 0.00998823 0.00499413 0.0693712 -0.000444171 -0.000223177 -0.278397 0.00424204 -0.00834264 3.31657e-06 -4.29479e-05 -2.15456e-05 0.0104563 1.58846e-07 -3.15581e-07 8.23313e-12 
0.445937 0.00998809 0.00499406 0.0692842 -0.00044594 -0.000224064 -0.278462 0.00437753 -0.00861182 3.32357e-06 -4.29672e-05 -2.15551e-05 0.0104585 1.59611e-07 -3.17105e-07 8.23153e-12 
0.44625 0.00998795 0.00499399 0.0691972 -0.000447711 -0.000224953 -0.278526 0.00451367 -0.00888229 3.33057e-06 -4.29863e-05 -2.15644e-05 0.0104607 1.60376e-07 -3.1863e-07 8.22964e-12 
0.446562 0.00998781 0.00499392 0.0691101 -0.000449482 -0.000225841 -0.278591 0.00465046 -0.00915406 3.33758e-06 -4.30049e-05 -2.15736e-05 0.0104629 1.61142e-07 -3.20156e-07 8.22744e-12 
0.446875 0.00998767 0.00499385 0.069023 -0.000451254 -0.00022673 -0.278656 0.0047879 -0.00942713 3.34458e-06 -4.30232e-05 -2.15826e-05 0.0104652 1.61909e-07 -3.21683e-07 8.22495e-12 
0.447187 0.00998753 0.00499378 0.0689359 -0.000453026 -0.000227619 -0.27872 0.004926 -0.00970151 3.35157e-06 -4.30411e-05 -2.15913e-05 0.0104674 1.62676e-07 -3.23211e-07 8.22215e-12 
0.4475 0.00998739 0.0049937 0.0688488 -0.0004548 -0.000228509 -0.278785 0.00506475 -0.00997718 3.35857e-06 -4.30587e-05 -2.16e-05 0.0104695 1.63443e-07 -3.2474e-07 8.21904e-12 
0.447812 0.00998725 0.00499363 0.0687617 -0.000456574 -0.000229399 -0.278849 0.00520415 -0.0102541 3.36556e-06 -4.30759e-05 -2.16084e-05 0.0104717 1.64211e-07 -3.2627e-07 8.21563e-12 
0.448125 0.0099871 0.00499356 0.0686746 -0.000458349 -0.000230289 -0.278913 0.0053442 -0.0105324 3.37255e-06 -4.30928e-05 -2.16166e-05 0.0104739 1.64979e-07 -3.278e-07 8.2119e-12 
0.448437 0.00998696 0.00499349 0.0685874 -0.000460124 -0.00023118 -0.278978 0.00548491 -0.010812 3.37953e-06 -4.31093e-05 -2.16247e-05 0.0104761 1.65747e-07 -3.29331e-07 8.20786e-12 
0.44875 0.00998682 0.00499342 0.0685002 -0.0004619 -0.000232071 -0.279042 0.00562627 -0.0110929 3.38652e-06 -4.31254e-05 -2.16326e-05 0.0104783 1.66516e-07 -3.30864e-07 8.2035e-12 
0.449062 0.00998667 0.00499334 0.068413 -0.000463677 -0.000232962 -0.279106 0.00576829 -0.0113751 3.3935e-06 -4.31412e-05 -2.16403e-05 0.0104804 1.67286e-07 -3.32397e-07 8.19881e-12 
0.449375 0.00998653 0.00499327 0.0683258 -0.000465454 -0.000233853 -0.27917 0.00591096 -0.0116586 3.40047e-06 -4.31567e-05 -2.16478e-05 0.0104826 1.68056e-07 -3.33931e-07 8.19381e-12 
0.449687 0.00998638 0.0049932 0.0682385 -0.000467232 -0.000234745 -0.279233 0.00605429 -0.0119434 3.40744e-06 -4.31717e-05 -2.16551e-05 0.0104847 1.68826e-07 -3.35465e-07 8.18848e-12 
0.45 0.00998623 0.00499312 0.0681512 -0.000469011 -0.000235638 -0.279297 0.00619827 -0.0122295 3.4144e-06 -4.31865e-05 -2.16623e-05 0.0104869 1.69596e-07 -3.37001e-07 8.18282e-12 
0.450312 0.00998609 0.00499305 0.0680639 -0.00047079 -0.00023653 -0.279361 0.00634291 -0.0125169 3.42136e-06 -4.32009e-05 -2.16693e-05 0.010489 1.70367e-07 -3.38537e-07 8.17683e-12 
0.450625 0.00998594 0.00499298 0.0679766 -0.00047257 -0.000237423 -0.279424 0.0064882 -0.0128056 3.42832e-06 -4.32149e-05 -2.16761e-05 0.0104912 1.71139e-07 -3.40073e-07 8.17051e-12 
0.450937 0.00998579 0.0049929 0.0678893 -0.000474351 -0.000238316 -0.279488 0.00663415 -0.0130956 3.43527e-06 -4.32285e-05 -2.16828e-05 0.0104933 1.7191e-07 -3.41611e-07 8.16385e-12 
0.45125 0.00998564 0.00499283 0.067802 -0.000476132 -0.000239209 -0.279551 0.00678076 -0.0133869 3.44221e-06 -4.32419e-05 -2.16892e-05 0.0104954 1.72682e-07 -3.43149e-07 8.15685e-12 
0.451562 0.00998549 0.00499275 0.0677146 -0.000477913 -0.000240103 -0.279615 0.00692802 -0.0136796 3.44915e-06 -4.32549e-05 -2.16955e-05 0.0104975 1.73454e-07 -3.44688e-07 8.14951e-12 
0.451875 0.00998534 0.00499268 0.0676272 -0.000479695 -0.000240997 -0.279678 0.00707594 -0.0139735 3.45608e-06 -4.32675e-05 -2.17016e-05 0.0104997 1.74227e-07 -3.46228e-07 8.14183e-12 
0.452187 0.00998519 0.0049926 0.0675398 -0.000481478 -0.000241891 -0.279741 0.00722452 -0.0142688 3.46301e-06 -4.32797e-05 -2.17075e-05 0.0105018 1.75e-07 -3.47768e-07 8.13381e-12 
0.4525 0.00998504 0.00499253 0.0674524 -0.000483261 -0.000242785 -0.279804 0.00737376 -0.0145654 3.46992e-06 -4.32917e-05 -2.17133e-05 0.0105039 1.75773e-07 -3.49308e-07 8.12543e-12 
0.452812 0.00998489 0.00499245 0.0673649 -0.000485044 -0.000243679 -0.279867 0.00752365 -0.0148632 3.47683e-06 -4.33033e-05 -2.17189e-05 0.010506 1.76546e-07 -3.5085e-07 8.11671e-12 
0.453125 0.00998474 0.00499237 0.0672774 -0.000486828 -0.000244574 -0.27993 0.00767421 -0.0151624 3.48374e-06 -4.33146e-05 -2.17243e-05 0.0105081 1.7732e-07 -3.52392e-07 8.10764e-12 
0.453437 0.00998459 0.0049923 0.06719 -0.000488613 -0.000245469 -0.279993 0.00782542 -0.0154629 3.49063e-06 -4.33254e-05 -2.17295e-05 0.0105102 1.78094e-07 -3.53934e-07 8.09821e-12 
0.45375 0.00998443 0.00499222 0.0671024 -0.000490398 -0.000246364 -0.280055 0.00797729 -0.0157648 3.49752e-06 -4.3336e-05 -2.17345e-05 0.0105122 1.78868e-07 -3.55477e-07 8.08842e-12 
0.454062 0.00998428 0.00499214 0.0670149 -0.000492183 -0.00024726 -0.280118 0.00812982 -0.0160679 3.50439e-06 -4.33462e-05 -2.17394e-05 0.0105143 1.79643e-07 -3.57021e-07 8.07828e-12 
0.454375 0.00998413 0.00499207 0.0669274 -0.000493969 -0.000248155 -0.28018 0.008283 -0.0163723 3.51126e-06 -4.33561e-05 -2.17441e-05 0.0105164 1.80417e-07 -3.58564e-07 8.06778e-12 
0.454687 0.00998397 0.00499199 0.0668398 -0.000495755 -0.000249051 -0.280243 0.00843685 -0.0166781 3.51812e-06 -4.33656e-05 -2.17486e-05 0.0105185 1.81192e-07 -3.60109e-07 8.05692e-12 
0.455 0.00998382 0.00499191 0.0667522 -0.000497541 -0.000249947 -0.280305 0.00859136 -0.0169852 3.52497e-06 -4.33748e-05 -2.1753e-05 0.0105205 1.81967e-07 -3.61654e-07 8.04569e-12 
0.455312 0.00998366 0.00499183 0.0666646 -0.000499328 -0.000250843 -0.280367 0.00874652 -0.0172936 3.53182e-06 -4.33837e-05 -2.17572e-05 0.0105226 1.82743e-07 -3.63199e-07 8.0341e-12 
0.455625 0.0099835 0.00499175 0.066577 -0.000501116 -0.00025174 -0.28043 0.00890235 -0.0176033 3.53865e-06 -4.33922e-05 -2.17612e-05 0.0105246 1.83518e-07 -3.64745e-07 8.02214e-12 
0.455937 0.00998335 0.00499168 0.0664893 -0.000502903 -0.000252636 -0.280492 0.00905884 -0.0179143 3.54547e-06 -4.34003e-05 -2.1765e-05 0.0105267 1.84294e-07 -3.66291e-07 8.00981e-12 
0.45625 0.00998319 0.0049916 0.0664017 -0.000504691 -0.000253533 -0.280554 0.00921598 -0.0182266 3.55228e-06 -4.34082e-05 -2.17687e-05 0.0105287 1.8507e-07 -3.67838e-07 7.99711e-12 
0.456562 0.00998303 0.00499152 0.066314 -0.000506479 -0.00025443 -0.280616 0.00937379 -0.0185403 3.55908e-06 -4.34157e-05 -2.17722e-05 0.0105308 1.85846e-07 -3.69385e-07 7.98404e-12 
0.456875 0.00998287 0.00499144 0.0662263 -0.000508268 -0.000255326 -0.280677 0.00953226 -0.0188552 3.56586e-06 -4.34228e-05 -2.17756e-05 0.0105328 1.86622e-07 -3.70932e-07 7.9706e-12 
0.457187 0.00998271 0.00499136 0.0661386 -0.000510057 -0.000256223 -0.280739 0.00969138 -0.0191715 3.57264e-06 -4.34296e-05 -2.17787e-05 0.0105348 1.87399e-07 -3.72479e-07 7.95678e-12 
0.4575 0.00998256 0.00499128 0.0660508 -0.000511846 -0.000257121 -0.280801 0.00985117 -0.0194891 3.57941e-06 -4.34362e-05 -2.17817e-05 0.0105368 1.88175e-07 -3.74027e-07 7.94258e-12 
0.457812 0.00998239 0.0049912 0.0659631 -0.000513635 -0.000258018 -0.280862 0.0100116 -0.0198081 3.58616e-06 -4.34423e-05 -2.17846e-05 0.0105388 1.88952e-07 -3.75576e-07 7.92801e-12 
0.458125 0.00998223 0.00499112 0.0658753 -0.000515425 -0.000258915 -0.280924 0.0101727 -0.0201283 3.5929e-06 -4.34482e-05 -2.17872e-05 0.0105409 1.89729e-07 -3.77124e-07 7.91306e-12 
0.458437 0.00998207 0.00499103 0.0657875 -0.000517215 -0.000259813 -0.280985 0.0103345 -0.0204498 3.59962e-06 -4.34537e-05 -2.17897e-05 0.0105429 1.90506e-07 -3.78673e-07 7.89772e-12 
0.45875 0.00998191 0.00499095 0.0656997 -0.000519005 -0.00026071 -0.281047 0.0104969 -0.0207727 3.60634e-06 -4.34588e-05 -2.1792e-05 0.0105449 1.91283e-07 -3.80222e-07 7.88201e-12 
0.459062 0.00998175 0.00499087 0.0656118 -0.000520795 -0.000261608 -0.281108 0.01066 -0.0210969 3.61304e-06 -4.34637e-05 -2.17942e-05 0.0105469 1.9206e-07 -3.81771e-07 7.86591e-12 
0.459375 0.00998159 0.00499079 0.065524 -0.000522585 -0.000262506 -0.281169 0.0108238 -0.0214224 3.61972e-06 -4.34682e-05 -2.17962e-05 0.0105489 1.92837e-07 -3.8332e-07 7.84943e-12 
0.459687 0.00998142 0.00499071 0.0654361 -0.000524376 -0.000263404 -0.28123 0.0109882 -0.0217492 3.62639e-06 -4.34724e-05 -2.1798e-05 0.0105508 1.93614e-07 -3.8487e-07 7.83257e-12 
0.46 0.00998126 0.00499063 0.0653482 -0.000526167 -0.000264302 -0.281291 0.0111533 -0.0220774 3.63305e-06 -4.34763e-05 -2.17997e-05 0.0105528 1.94392e-07 -3.86419e-07 7.81531e-12 
0.460312 0.00998109 0.00499054 0.0652603 -0.000527958 -0.0002652 -0.281352 0.011319 -0.0224069 3.63969e-06 -4.34798e-05 -2.18011e-05 0.0105548 1.95169e-07 -3.87969e-07 7.79768e-12 
0.460625 0.00998093 0.00499046 0.0651724 -0.000529749 -0.000266098 -0.281413 0.0114854 -0.0227376 3.64632e-06 -4.34831e-05 -2.18025e-05 0.0105568 1.95946e-07 -3.89519e-07 7.77965e-12 
0.460937 0.00998076 0.00499038 0.0650844 -0.00053154 -0.000266996 -0.281474 0.0116525 -0.0230697 3.65293e-06 -4.3486e-05 -2.18037e-05 0.0105587 1.96724e-07 -3.9107e-07 7.76124e-12 
0.46125 0.0099806 0.00499029 0.0649965 -0.000533331 -0.000267894 -0.281535 0.0118202 -0.0234032 3.65953e-06 -4.34886e-05 -2.18047e-05 0.0105607 1.97501e-07 -3.9262e-07 7.74244e-12 
0.461562 0.00998043 0.00499021 0.0649085 -0.000535123 -0.000268792 -0.281595 0.0119886 -0.0237379 3.66611e-06 -4.34909e-05 -2.18055e-05 0.0105627 1.98279e-07 -3.9417e-07 7.72325e-12 
0.461875 0.00998026 0.00499012 0.0648205 -0.000536914 -0.000269691 -0.281656 0.0121576 -0.024074 3.67267e-06 -4.34928e-05 -2.18062e-05 0.0105646 1.99057e-07 -3.9572e-07 7.70367e-12 
0.462187 0.00998009 0.00499004 0.0647324 -0.000538706 -0.000270589 -0.281716 0.0123273 -0.0244113 3.67922e-06 -4.34945e-05 -2.18067e-05 0.0105666 1.99834e-07 -3.97271e-07 7.68369e-12 
0.4625 0.00997992 0.00498996 0.0646444 -0.000540497 -0.000271487 -0.281777 0.0124977 -0.02475 3.68575e-06 -4.34958e-05 -2.18071e-05 0.0105685 2.00612e-07 -3.98821e-07 7.66333e-12 
0.462812 0.00997976 0.00498987 0.0645563 -0.000542289 -0.000272385 -0.281837 0.0126687 -0.0250901 3.69226e-06 -4.34968e-05 -2.18073e-05 0.0105705 2.01389e-07 -4.00372e-07 7.64258e-12 
0.463125 0.00997959 0.00498979 0.0644682 -0.000544081 -0.000273284 -0.281897 0.0128404 -0.0254314 3.69875e-06 -4.34975e-05 -2.18074e-05 0.0105724 2.02167e-07 -4.01922e-07 7.62143e-12 
0.463437 0.00997942 0.0049897 0.0643801 -0.000545873 -0.000274182 -0.281957 0.0130128 -0.025774 3.70523e-06 -4.34978e-05 -2.18072e-05 0.0105743 2.02945e-07 -4.03473e-07 7.5999e-12 
0.46375 0.00997924 0.00498961 0.064292 -0.000547664 -0.00027508 -0.282017 0.0131858 -0.026118 3.71169e-06 -4.3498e-05 -2.1807e-05 0.0105763 2.03722e-07 -4.05023e-07 7.57797e-12 
0.464062 0.00997907 0.00498953 0.0642039 -0.000549456 -0.000275978 -0.282077 0.0133595 -0.0264633 3.71813e-06 -4.34977e-05 -2.18066e-05 0.0105782 2.045e-07 -4.06573e-07 7.55565e-12 
0.464375 0.0099789 0.00498944 0.0641157 -0.000551248 -0.000276877 -0.282137 0.0135338 -0.0268099 3.72455e-06 -4.34972e-05 -2.1806e-05 0.0105801 2.05277e-07 -4.08124e-07 7.53294e-12 
0.464687 0.00997873 0.00498935 0.0640275 -0.000553039 -0.000277775 -0.282197 0.0137088 -0.0271579 3.73094e-06 -4.34964e-05 -2.18053e-05 0.010582 2.06054e-07 -4.09674e-07 7.50983e-12 
0.465 0.00997856 0.00498927 0.0639393 -0.000554831 -0.000278673 -0.282257 0.0138845 -0.0275071 3.73732e-06 -4.34952e-05 -2.18044e-05 0.0105839 2.06832e-07 -4.11224e-07 7.48633e-12 
0.465312 0.00997838 0.00498918 0.0638511 -0.000556623 -0.000279571 -0.282316 0.0140608 -0.0278577 3.74368e-06 -4.34938e-05 -2.18033e-05 0.0105858 2.07609e-07 -4.12774e-07 7.46245e-12 
0.465625 0.00997821 0.00498909 0.0637629 -0.000558414 -0.000280469 -0.282376 0.0142378 -0.0282096 3.75002e-06 -4.3492e-05 -2.18021e-05 0.0105877 2.08386e-07 -4.14324e-07 7.43817e-12 
0.465937 0.00997803 0.00498901 0.0636746 -0.000560206 -0.000281367 -0.282435 0.0144154 -0.0285628 3.75634e-06 -4.349e-05 -2.18008e-05 0.0105896 2.09163e-07 -4.15873e-07 7.41349e-12 
0.46625 0.00997786 0.00498892 0.0635864 -0.000561997 -0.000282265 -0.282495 0.0145938 -0.0289173 3.76264e-06 -4.34877e-05 -2.17993e-05 0.0105915 2.0994e-07 -4.17423e-07 7.38843e-12 
0.466562 0.00997768 0.00498883 0.0634981 -0.000563788 -0.000283163 -0.282554 0.0147727 -0.0292732 3.76892e-06 -4.3485e-05 -2.17976e-05 0.0105934 2.10717e-07 -4.18972e-07 7.36298e-12 
0.466875 0.0099775 0.00498874 0.0634098 -0.000565579 -0.000284061 -0.282613 0.0149524 -0.0296303 3.77517e-06 -4.34821e-05 -2.17959e-05 0.0105953 2.11494e-07 -4.20521e-07 7.33714e-12 
0.467187 0.00997733 0.00498865 0.0633215 -0.00056737 -0.000284959 -0.282673 0.0151326 -0.0299888 3.7814e-06 -4.34788e-05 -2.17939e-05 0.0105972 2.1227e-07 -4.2207e-07 7.31091e-12 
0.4675 0.00997715 0.00498856 0.0632331 -0.000569161 -0.000285856 -0.282732 0.0153136 -0.0303486 3.78761e-06 -4.34753e-05 -2.17918e-05 0.0105991 2.13047e-07 -4.23619e-07 7.28429e-12 
0.467812 0.00997697 0.00498847 0.0631447 -0.000570952 -0.000286754 -0.282791 0.0154952 -0.0307097 3.7938e-06 -4.34715e-05 -2.17896e-05 0.0106009 2.13823e-07 -4.25167e-07 7.25728e-12 
0.468125 0.00997679 0.00498838 0.0630564 -0.000572742 -0.000287651 -0.28285 0.0156775 -0.0310722 3.79996e-06 -4.34674e-05 -2.17872e-05 0.0106028 2.14599e-07 -4.26715e-07 7.22988e-12 
0.468437 0.00997661 0.00498829 0.062968 -0.000574533 -0.000288549 -0.282909 0.0158604 -0.0314359 3.8061e-06 -4.3463e-05 -2.17847e-05 0.0106047 2.15375e-07 -4.28263e-07 7.2021e-12 
0.46875 0.00997643 0.0049882 0.0628795 -0.000576323 -0.000289446 -0.282967 0.016044 -0.031801 3.81222e-06 -4.34584e-05 -2.1782e-05 0.0106065 2.16151e-07 -4.29811e-07 7.17393e-12 
0.469062 0.00997625 0.00498811 0.0627911 -0.000578113 -0.000290343 -0.283026 0.0162283 -0.0321674 3.81831e-06 -4.34534e-05 -2.17792e-05 0.0106084 2.16927e-07 -4.31358e-07 7.14538e-12 
0.469375 0.00997607 0.00498802 0.0627027 -0.000579903 -0.00029124 -0.283085 0.0164132 -0.0325351 3.82438e-06 -4.34482e-05 -2.17762e-05 0.0106102 2.17703e-07 -4.32905e-07 7.11645e-12 
0.469687 0.00997589 0.00498793 0.0626142 -0.000581692 -0.000292137 -0.283143 0.0165987 -0.0329041 3.83042e-06 -4.34426e-05 -2.17731e-05 0.0106121 2.18478e-07 -4.34452e-07 7.08713e-12 
0.47 0.00997571 0.00498784 0.0625257 -0.000583482 -0.000293034 -0.283202 0.016785 -0.0332744 3.83644e-06 -4.34368e-05 -2.17699e-05 0.0106139 2.19253e-07 -4.35998e-07 7.05743e-12 
0.470312 0.00997553 0.00498775 0.0624372 -0.000585271 -0.000293931 -0.28326 0.0169719 -0.0336461 3.84243e-06 -4.34308e-05 -2.17665e-05 0.0106158 2.20028e-07 -4.37544e-07 7.02736e-12 
0.470625 0.00997534 0.00498765 0.0623487 -0.000587059 -0.000294827 -0.283319 0.0171594 -0.034019 3.8484e-06 -4.34244e-05 -2.17629e-05 0.0106176 2.20803e-07 -4.39089e-07 6.9969e-12 
0.470937 0.00997516 0.00498756 0.0622601 -0.000588848 -0.000295723 -0.283377 0.0173476 -0.0343933 3.85434e-06 -4.34178e-05 -2.17593e-05 0.0106195 2.21577e-07 -4.40634e-07 6.96607e-12 
0.47125 0.00997498 0.00498747 0.0621715 -0.000590636 -0.00029662 -0.283435 0.0175365 -0.0347689 3.86025e-06 -4.34109e-05 -2.17554e-05 0.0106213 2.22352e-07 -4.42179e-07 6.93486e-12 
0.471562 0.00997479 0.00498738 0.062083 -0.000592424 -0.000297516 -0.283493 0.017726 -0.0351458 3.86614e-06 -4.34037e-05 -2.17515e-05 0.0106231 2.23126e-07 -4.43723e-07 6.90327e-12 
0.471875 0.00997461 0.00498728 0.0619944 -0.000594212 -0.000298411 -0.283551 0.0179162 -0.035524 3.872e-06 -4.33963e-05 -2.17474e-05 0.0106249 2.239e-07 -4.45267e-07 6.87132e-12 
0.472187 0.00997442 0.00498719 0.0619057 -0.000595999 -0.000299307 -0.283609 0.0181071 -0.0359036 3.87783e-06 -4.33886e-05 -2.17432e-05 0.0106268 2.24673e-07 -4.4681e-07 6.83899e-12 
0.4725 0.00997423 0.0049871 0.0618171 -0.000597786 -0.000300203 -0.283667 0.0182986 -0.0362844 3.88364e-06 -4.33807e-05 -2.17389e-05 0.0106286 2.25447e-07 -4.48353e-07 6.80629e-12 
0.472812 0.00997405 0.004987 0.0617285 -0.000599573 -0.000301098 -0.283725 0.0184907 -0.0366666 3.88941e-06 -4.33724e-05 -2.17344e-05 0.0106304 2.2622e-07 -4.49896e-07 6.77323e-12 
0.473125 0.00997386 0.00498691 0.0616398 -0.000601359 -0.000301993 -0.283783 0.0186836 -0.03705 3.89516e-06 -4.33639e-05 -2.17298e-05 0.0106322 2.26993e-07 -4.51437e-07 6.7398e-12 
0.473437 0.00997367 0.00498681 0.0615511 -0.000603145 -0.000302888 -0.28384 0.018877 -0.0374348 3.90088e-06 -4.33552e-05 -2.1725e-05 0.010634 2.27765e-07 -4.52979e-07 6.70601e-12 
0.47375 0.00997348 0.00498672 0.0614624 -0.000604931 -0.000303783 -0.283898 0.0190712 -0.0378209 3.90658e-06 -4.33462e-05 -2.17202e-05 0.0106358 2.28537e-07 -4.5452e-07 6.67185e-12 
0.474062 0.00997329 0.00498662 0.0613737 -0.000606716 -0.000304677 -0.283955 0.019266 -0.0382083 3.91224e-06 -4.33369e-05 -2.17152e-05 0.0106376 2.29309e-07 -4.5606e-07 6.63734e-12 
0.474375 0.0099731 0.00498653 0.0612849 -0.000608501 -0.000305572 -0.284013 0.0194614 -0.038597 3.91787e-06 -4.33274e-05 -2.171e-05 0.0106394 2.30081e-07 -4.576e-07 6.60247e-12 
0.474687 0.00997291 0.00498643 0.0611961 -0.000610285 -0.000306466 -0.28407 0.0196575 -0.0389871 3.92347e-06 -4.33177e-05 -2.17048e-05 0.0106412 2.30852e-07 -4.59139e-07 6.56724e-12 
0.475 0.00997272 0.00498634 0.0611074 -0.000612069 -0.00030736 -0.284127 0.0198543 -0.0393784 3.92905e-06 -4.33077e-05 -2.16994e-05 0.010643 2.31623e-07 -4.60677e-07 6.53165e-12 
0.475312 0.00997253 0.00498624 0.0610186 -0.000613853 -0.000308253 -0.284185 0.0200517 -0.0397711 3.93459e-06 -4.32974e-05 -2.16939e-05 0.0106447 2.32394e-07 -4.62215e-07 6.49572e-12 
0.475625 0.00997234 0.00498614 0.0609298 -0.000615636 -0.000309147 -0.284242 0.0202498 -0.040165 3.9401e-06 -4.32869e-05 -2.16883e-05 0.0106465 2.33165e-07 -4.63753e-07 6.45944e-12 
0.475937 0.00997214 0.00498605 0.0608409 -0.000617419 -0.00031004 -0.284299 0.0204485 -0.0405603 3.94558e-06 -4.32761e-05 -2.16825e-05 0.0106483 2.33935e-07 -4.65289e-07 6.42281e-12 
0.47625 0.00997195 0.00498595 0.0607521 -0.000619201 -0.000310933 -0.284356 0.0206479 -0.0409568 3.95103e-06 -4.32652e-05 -2.16766e-05 0.0106501 2.34705e-07 -4.66825e-07 6.38584e-12 
0.476562 0.00997176 0.00498585 0.0606632 -0.000620983 -0.000311826 -0.284413 0.0208479 -0.0413547 3.95645e-06 -4.3254e-05 -2.16706e-05 0.0106518 2.35474e-07 -4.68361e-07 6.34852e-12 
0.476875 0.00997156 0.00498576 0.0605743 -0.000622764 -0.000312718 -0.28447 0.0210486 -0.0417539 3.96183e-06 -4.32425e-05 -2.16645e-05 0.0106536 2.36243e-07 -4.69896e-07 6.31087e-12 
0.477187 0.00997137 0.00498566 0.0604854 -0.000624545 -0.00031361 -0.284526 0.0212499 -0.0421544 3.96719e-06 -4.32308e-05 -2.16583e-05 0.0106554 2.37012e-07 -4.7143e-07 6.27288e-12 
0.4775 0.00997117 0.00498556 0.0603965 -0.000626325 -0.000314502 -0.284583 0.0214519 -0.0425562 3.97251e-06 -4.32188e-05 -2.16519e-05 0.0106571 2.3778e-07 -4.72963e-07 6.23455e-12 
0.477812 0.00997098 0.00498546 0.0603075 -0.000628105 -0.000315394 -0.28464 0.0216546 -0.0429593 3.9778e-06 -4.32067e-05 -2.16454e-05 0.0106589 2.38548e-07 -4.74496e-07 6.1959e-12 
0.478125 0.00997078 0.00498536 0.0602186 -0.000629885 -0.000316286 -0.284696 0.0218579 -0.0433637 3.98305e-06 -4.31943e-05 -2.16388e-05 0.0106606 2.39316e-07 -4.76028e-07 6.15691e-12 
0.478437 0.00997058 0.00498526 0.0601296 -0.000631664 -0.000317177 -0.284753 0.0220619 -0.0437694 3.98828e-06 -4.31817e-05 -2.16321e-05 0.0106624 2.40083e-07 -4.77559e-07 6.1176e-12 
0.47875 0.00997039 0.00498516 0.0600406 -0.000633442 -0.000318068 -0.284809 0.0222665 -0.0441764 3.99346e-06 -4.31689e-05 -2.16253e-05 0.0106641 2.4085e-07 -4.79089e-07 6.07797e-12 
0.479062 0.00997019 0.00498507 0.0599516 -0.00063522 -0.000318958 -0.284866 0.0224717 -0.0445847 3.99862e-06 -4.31558e-05 -2.16184e-05 0.0106659 2.41616e-07 -4.80619e-07 6.03801e-12 
0.479375 0.00996999 0.00498497 0.0598626 -0.000636997 -0.000319848 -0.284922 0.0226777 -0.0449943 4.00374e-06 -4.31426e-05 -2.16114e-05 0.0106676 2.42383e-07 -4.82148e-07 5.99774e-12 
0.479687 0.00996979 0.00498487 0.0597735 -0.000638774 -0.000320738 -0.284978 0.0228842 -0.0454052 4.00883e-06 -4.31291e-05 -2.16042e-05 0.0106694 2.43148e-07 -4.83676e-07 5.95716e-12 
0.48 0.00996959 0.00498476 0.0596845 -0.00064055 -0.000321628 -0.285034 0.0230915 -0.0458174 4.01388e-06 -4.31154e-05 -2.1597e-05 0.0106711 2.43913e-07 -4.85204e-07 5.91626e-12 
0.480312 0.00996939 0.00498466 0.0595954 -0.000642325 -0.000322517 -0.28509 0.0232993 -0.0462309 4.01889e-06 -4.31015e-05 -2.15896e-05 0.0106728 2.44678e-07 -4.8673e-07 5.87505e-12 
0.480625 0.00996919 0.00498456 0.0595063 -0.0006441 -0.000323407 -0.285146 0.0235079 -0.0466457 4.02387e-06 -4.30873e-05 -2.15821e-05 0.0106746 2.45443e-07 -4.88256e-07 5.83354e-12 
0.480937 0.00996899 0.00498446 0.0594172 -0.000645875 -0.000324295 -0.285202 0.023717 -0.0470619 4.02882e-06 -4.3073e-05 -2.15746e-05 0.0106763 2.46207e-07 -4.89781e-07 5.79173e-12 
0.48125 0.00996878 0.00498436 0.059328 -0.000647649 -0.000325184 -0.285258 0.0239268 -0.0474793 4.03373e-06 -4.30585e-05 -2.15669e-05 0.010678 2.4697e-07 -4.91305e-07 5.74962e-12 
0.481562 0.00996858 0.00498426 0.0592389 -0.000649422 -0.000326072 -0.285314 0.0241373 -0.047898 4.03861e-06 -4.30437e-05 -2.15591e-05 0.0106797 2.47733e-07 -4.92828e-07 5.70721e-12 
0.481875 0.00996838 0.00498416 0.0591497 -0.000651194 -0.00032696 -0.28537 0.0243484 -0.048318 4.04344e-06 -4.30288e-05 -2.15512e-05 0.0106815 2.48496e-07 -4.9435e-07 5.66451e-12 
0.482187 0.00996817 0.00498405 0.0590605 -0.000652966 -0.000327847 -0.285425 0.0245602 -0.0487392 4.04824e-06 -4.30136e-05 -2.15432e-05 0.0106832 2.49258e-07 -4.95872e-07 5.62152e-12 
0.4825 0.00996797 0.00498395 0.0589713 -0.000654738 -0.000328734 -0.285481 0.0247726 -0.0491618 4.05301e-06 -4.29983e-05 -2.15352e-05 0.0106849 2.5002e-07 -4.97392e-07 5.57824e-12 
0.482812 0.00996776 0.00498385 0.0588821 -0.000656508 -0.000329621 -0.285536 0.0249857 -0.0495857 4.05774e-06 -4.29828e-05 -2.1527e-05 0.0106866 2.50781e-07 -4.98912e-07 5.53468e-12 
0.483125 0.00996756 0.00498375 0.0587929 -0.000658278 -0.000330508 -0.285592 0.0251994 -0.0500109 4.06243e-06 -4.29671e-05 -2.15187e-05 0.0106883 2.51542e-07 -5.00431e-07 5.49084e-12 
0.483437 0.00996735 0.00498364 0.0587036 -0.000660048 -0.000331394 -0.285647 0.0254138 -0.0504373 4.06708e-06 -4.29512e-05 -2.15104e-05 0.01069 2.52302e-07 -5.01949e-07 5.44673e-12 
0.48375 0.00996715 0.00498354 0.0586143 -0.000661817 -0.00033228 -0.285702 0.0256288 -0.0508651 4.0717e-06 -4.29351e-05 -2.15019e-05 0.0106917 2.53062e-07 -5.03465e-07 5.40234e-12 
0.484062 0.00996694 0.00498343 0.058525 -0.000663585 -0.000333165 -0.285758 0.0258444 -0.0512941 4.07628e-06 -4.29188e-05 -2.14934e-05 0.0106934 2.53821e-07 -5.04981e-07 5.35768e-12 
0.484375 0.00996673 0.00498333 0.0584357 -0.000665352 -0.00033405 -0.285813 0.0260607 -0.0517245 4.08081e-06 -4.29024e-05 -2.14847e-05 0.0106951 2.5458e-07 -5.06496e-07 5.31276e-12 
0.484687 0.00996652 0.00498323 0.0583464 -0.000667119 -0.000334935 -0.285868 0.0262777 -0.0521561 4.08532e-06 -4.28857e-05 -2.1476e-05 0.0106968 2.55338e-07 -5.0801e-07 5.26757e-12 
0.485 0.00996632 0.00498312 0.0582571 -0.000668885 -0.000335819 -0.285923 0.0264953 -0.052589 4.08978e-06 -4.28689e-05 -2.14672e-05 0.0106985 2.56096e-07 -5.09523e-07 5.22213e-12 
0.485312 0.00996611 0.00498302 0.0581677 -0.00067065 -0.000336703 -0.285978 0.0267135 -0.0530232 4.0942e-06 -4.28519e-05 -2.14582e-05 0.0107001 2.56854e-07 -5.11035e-07 5.17643e-12 
0.485625 0.0099659 0.00498291 0.0580783 -0.000672415 -0.000337587 -0.286033 0.0269324 -0.0534587 4.09859e-06 -4.28348e-05 -2.14493e-05 0.0107018 2.5761e-07 -5.12546e-07 5.13048e-12 
0.485937 0.00996569 0.00498281 0.0579889 -0.000674179 -0.00033847 -0.286087 0.0271519 -0.0538955 4.10293e-06 -4.28175e-05 -2.14402e-05 0.0107035 2.58367e-07 -5.14056e-07 5.08428e-12 
0.48625 0.00996547 0.0049827 0.0578995 -0.000675942 -0.000339353 -0.286142 0.0273721 -0.0543335 4.10724e-06 -4.28e-05 -2.1431e-05 0.0107052 2.59122e-07 -5.15565e-07 5.03783e-12 
0.486562 0.00996526 0.00498259 0.0578101 -0.000677704 -0.000340236 -0.286197 0.0275929 -0.0547728 4.11151e-06 -4.27824e-05 -2.14218e-05 0.0107069 2.59878e-07 -5.17073e-07 4.99115e-12 
0.486875 0.00996505 0.00498249 0.0577206 -0.000679466 -0.000341118 -0.286251 0.0278143 -0.0552135 4.11573e-06 -4.27646e-05 -2.14125e-05 0.0107085 2.60632e-07 -5.1858e-07 4.94422e-12 
0.487187 0.00996484 0.00498238 0.0576312 -0.000681227 -0.000341999 -0.286306 0.0280364 -0.0556554 4.11992e-06 -4.27466e-05 -2.14031e-05 0.0107102 2.61386e-07 -5.20085e-07 4.89707e-12 
0.4875 0.00996463 0.00498227 0.0575417 -0.000682987 -0.000342881 -0.28636 0.0282592 -0.0560985 4.12407e-06 -4.27285e-05 -2.13936e-05 0.0107119 2.6214e-07 -5.2159e-07 4.84968e-12 
0.487812 0.00996441 0.00498217 0.0574522 -0.000684747 -0.000343762 -0.286415 0.0284825 -0.056543 4.12817e-06 -4.27103e-05 -2.1384e-05 0.0107135 2.62893e-07 -5.23093e-07 4.80206e-12 
0.488125 0.0099642 0.00498206 0.0573627 -0.000686505 -0.000344642 -0.286469 0.0287065 -0.0569888 4.13224e-06 -4.26919e-05 -2.13744e-05 0.0107152 2.63645e-07 -5.24596e-07 4.75423e-12 
0.488437 0.00996398 0.00498195 0.0572732 -0.000688263 -0.000345522 -0.286523 0.0289312 -0.0574358 4.13626e-06 -4.26733e-05 -2.13647e-05 0.0107169 2.64397e-07 -5.26097e-07 4.70617e-12 
0.48875 0.00996377 0.00498184 0.0571836 -0.00069002 -0.000346402 -0.286578 0.0291565 -0.0578841 4.14025e-06 -4.26546e-05 -2.13549e-05 0.0107185 2.65148e-07 -5.27597e-07 4.6579e-12 
0.489062 0.00996355 0.00498173 0.0570941 -0.000691777 -0.000347281 -0.286632 0.0293824 -0.0583336 4.14419e-06 -4.26358e-05 -2.13451e-05 0.0107202 2.65899e-07 -5.29097e-07 4.60942e-12 
0.489375 0.00996333 0.00498162 0.0570045 -0.000693532 -0.00034816 -0.286686 0.029609 -0.0587845 4.14809e-06 -4.26168e-05 -2.13352e-05 0.0107218 2.66649e-07 -5.30595e-07 4.56073e-12 
0.489687 0.00996312 0.00498152 0.0569149 -0.000695287 -0.000349039 -0.28674 0.0298362 -0.0592366 4.15195e-06 -4.25977e-05 -2.13252e-05 0.0107235 2.67399e-07 -5.32091e-07 4.51183e-12 
0.49 0.0099629 0.00498141 0.0568253 -0.000697041 -0.000349917 -0.286794 0.0300641 -0.05969 4.15577e-06 -4.25784e-05 -2.13151e-05 0.0107251 2.68148e-07 -5.33587e-07 4.46274e-12 
0.490312 0.00996268 0.0049813 0.0567356 -0.000698795 -0.000350795 -0.286847 0.0302926 -0.0601447 4.15955e-06 -4.25591e-05 -2.1305e-05 0.0107268 2.68896e-07 -5.35081e-07 4.41344e-12 
0.490625 0.00996246 0.00498119 0.056646 -0.000700547 -0.000351672 -0.286901 0.0305217 -0.0606006 4.16328e-06 -4.25396e-05 -2.12949e-05 0.0107284 2.69644e-07 -5.36575e-07 4.36396e-12 
0.490937 0.00996224 0.00498108 0.0565563 -0.000702299 -0.000352549 -0.286955 0.0307514 -0.0610578 4.16697e-06 -4.25199e-05 -2.12846e-05 0.01073 2.70391e-07 -5.38067e-07 4.31428e-12 
0.49125 0.00996202 0.00498097 0.0564666 -0.000704049 -0.000353425 -0.287009 0.0309818 -0.0615163 4.17062e-06 -4.25002e-05 -2.12743e-05 0.0107317 2.71137e-07 -5.39558e-07 4.26442e-12 
0.491562 0.0099618 0.00498086 0.0563769 -0.000705799 -0.000354301 -0.287062 0.0312129 -0.061976 4.17423e-06 -4.24803e-05 -2.1264e-05 0.0107333 2.71883e-07 -5.41047e-07 4.21438e-12 
0.491875 0.00996158 0.00498075 0.0562872 -0.000707549 -0.000355177 -0.287116 0.0314445 -0.062437 4.17779e-06 -4.24603e-05 -2.12536e-05 0.010735 2.72628e-07 -5.42536e-07 4.16415e-12 
0.492187 0.00996136 0.00498063 0.0561975 -0.000709297 -0.000356052 -0.287169 0.0316768 -0.0628993 4.18132e-06 -4.24403e-05 -2.12431e-05 0.0107366 2.73373e-07 -5.44023e-07 4.11376e-12 
0.4925 0.00996114 0.00498052 0.0561077 -0.000711044 -0.000356927 -0.287222 0.0319097 -0.0633629 4.1848e-06 -4.24201e-05 -2.12326e-05 0.0107382 2.74117e-07 -5.45509e-07 4.06319e-12 
0.492812 0.00996092 0.00498041 0.056018 -0.000712791 -0.000357801 -0.287276 0.0321433 -0.0638277 4.18823e-06 -4.23998e-05 -2.1222e-05 0.0107398 2.7486e-07 -5.46993e-07 4.01245e-12 
0.493125 0.00996069 0.0049803 0.0559282 -0.000714537 -0.000358675 -0.287329 0.0323775 -0.0642937 4.19162e-06 -4.23793e-05 -2.12113e-05 0.0107415 2.75603e-07 -5.48477e-07 3.96156e-12 
0.493437 0.00996047 0.00498019 0.0558384 -0.000716282 -0.000359548 -0.287382 0.0326123 -0.0647611 4.19497e-06 -4.23588e-05 -2.12007e-05 0.0107431 2.76345e-07 -5.49959e-07 3.9105e-12 
0.49375 0.00996025 0.00498007 0.0557486 -0.000718026 -0.000360421 -0.287435 0.0328478 -0.0652297 4.19828e-06 -4.23382e-05 -2.11899e-05 0.0107447 2.77087e-07 -5.5144e-07 3.85928e-12 
0.494062 0.00996002 0.00497996 0.0556587 -0.000719769 -0.000361293 -0.287488 0.0330839 -0.0656995 4.20154e-06 -4.23175e-05 -2.11792e-05 0.0107463 2.77827e-07 -5.52919e-07 3.80791e-12 
0.494375 0.0099598 0.00497985 0.0555689 -0.000721512 -0.000362165 -0.287541 0.0333206 -0.0661706 4.20476e-06 -4.22967e-05 -2.11684e-05 0.0107479 2.78567e-07 -5.54398e-07 3.75639e-12 
0.494687 0.00995957 0.00497974 0.055479 -0.000723253 -0.000363037 -0.287594 0.0335579 -0.066643 4.20793e-06 -4.22758e-05 -2.11575e-05 0.0107495 2.79307e-07 -5.55875e-07 3.70473e-12 
0.495 0.00995935 0.00497962 0.0553892 -0.000724994 -0.000363908 -0.287647 0.0337959 -0.0671166 4.21106e-06 -4.22549e-05 -2.11466e-05 0.0107512 2.80045e-07 -5.5735e-07 3.65293e-12 
0.495312 0.00995912 0.00497951 0.0552993 -0.000726734 -0.000364779 -0.2877 0.0340345 -0.0675915 4.21415e-06 -4.22338e-05 -2.11356e-05 0.0107528 2.80783e-07 -5.58824e-07 3.60098e-12 
0.495625 0.00995889 0.00497939 0.0552093 -0.000728473 -0.000365649 -0.287753 0.0342738 -0.0680676 4.21719e-06 -4.22127e-05 -2.11246e-05 0.0107544 2.81521e-07 -5.60297e-07 3.54891e-12 
0.495937 0.00995866 0.00497928 0.0551194 -0.000730211 -0.000366519 -0.287805 0.0345136 -0.068545 4.22019e-06 -4.21914e-05 -2.11136e-05 0.010756 2.82257e-07 -5.61769e-07 3.4967e-12 
0.49625 0.00995843 0.00497917 0.0550295 -0.000731948 -0.000367388 -0.287858 0.0347541 -0.0690236 4.22314e-06 -4.21702e-05 -2.11025e-05 0.0107576 2.82993e-07 -5.63239e-07 3.44436e-12 
0.496562 0.00995821 0.00497905 0.0549395 -0.000733684 -0.000368257 -0.28791 0.0349952 -0.0695035 4.22605e-06 -4.21488e-05 -2.10914e-05 0.0107592 2.83729e-07 -5.64708e-07 3.3919e-12 
0.496875 0.00995798 0.00497893 0.0548495 -0.00073542 -0.000369126 -0.287963 0.035237 -0.0699847 4.22891e-06 -4.21274e-05 -2.10803e-05 0.0107608 2.84463e-07 -5.66175e-07 3.33932e-12 
0.497187 0.00995775 0.00497882 0.0547595 -0.000737154 -0.000369993 -0.288015 0.0354793 -0.070467 4.23173e-06 -4.21059e-05 -2.10691e-05 0.0107624 2.85197e-07 -5.67641e-07 3.28662e-12 
0.4975 0.00995752 0.0049787 0.0546695 -0.000738888 -0.000370861 -0.288067 0.0357223 -0.0709507 4.23451e-06 -4.20843e-05 -2.10579e-05 0.010764 2.8593e-07 -5.69106e-07 3.2338e-12 
0.497812 0.00995728 0.00497859 0.0545795 -0.000740621 -0.000371728 -0.28812 0.0359659 -0.0714355 4.23724e-06 -4.20627e-05 -2.10467e-05 0.0107655 2.86663e-07 -5.70569e-07 3.18088e-12 
0.498125 0.00995705 0.00497847 0.0544894 -0.000742353 -0.000372595 -0.288172 0.0362101 -0.0719217 4.23992e-06 -4.2041e-05 -2.10354e-05 0.0107671 2.87394e-07 -5.72031e-07 3.12785e-12 
0.498437 0.00995682 0.00497835 0.0543994 -0.000744084 -0.000373461 -0.288224 0.036455 -0.072409 4.24256e-06 -4.20193e-05 -2.10241e-05 0.0107687 2.88125e-07 -5.73492e-07 3.07472e-12 
0.49875 0.00995659 0.00497824 0.0543093 -0.000745814 -0.000374326 -0.288276 0.0367005 -0.0728976 4.24515e-06 -4.19975e-05 -2.10128e-05 0.0107703 2.88856e-07 -5.7495e-07 3.02149e-12 
0.499062 0.00995635 0.00497812 0.0542192 -0.000747543 -0.000375191 -0.288328 0.0369466 -0.0733875 4.2477e-06 -4.19757e-05 -2.10015e-05 0.0107719 2.89585e-07 -5.76408e-07 2.96816e-12 
0.499375 0.00995612 0.004978 0.0541291 -0.000749271 -0.000376056 -0.28838 0.0371933 -0.0738786 4.2502e-06 -4.19538e-05 -2.09901e-05 0.0107735 2.90314e-07 -5.77864e-07 2.91473e-12 
0.499687 0.00995589 0.00497789 0.054039 -0.000750999 -0.00037692 -0.288432 0.0374406 -0.0743709 4.25266e-06 -4.19318e-05 -2.09788e-05 0.010775 2.91042e-07 -5.79319e-07 2.86122e-12 
0.5 0.00995565 0.00497777 0.0539488 -0.000752725 -0.000377784 -0.288483 0.0376886 -0.0748644 4.25507e-06 -4.19099e-05 -2.09674e-05 0.0107766 2.91769e-07 -5.80772e-07 2.80762e-12 
0.500312 0.00995542 0.00497765 0.0538587 -0.000754451 -0.000378647 -0.288535 0.0379372 -0.0753592 4.25744e-06 -4.18879e-05 -2.09559e-05 0.0107782 2.92496e-07 -5.82223e-07 2.75393e-12 
0.500625 0.00995518 0.00497753 0.0537685 -0.000756175 -0.00037951 -0.288587 0.0381864 -0.0758553 4.25976e-06 -4.18659e-05 -2.09445e-05 0.0107798 2.93222e-07 -5.83674e-07 2.70017e-12 
0.500937 0.00995494 0.00497741 0.0536783 -0.000757899 -0.000380372 -0.288638 0.0384362 -0.0763525 4.26203e-06 -4.18438e-05 -2.09331e-05 0.0107813 2.93947e-07 -5.85122e-07 2.64632e-12 
0.50125 0.00995471 0.00497729 0.0535881 -0.000759622 -0.000381234 -0.28869 0.0386866 -0.076851 4.26426e-06 -4.18217e-05 -2.09216e-05 0.0107829 2.94671e-07 -5.86569e-07 2.59241e-12 
0.501562 0.00995447 0.00497717 0.0534979 -0.000761344 -0.000382096 -0.288741 0.0389376 -0.0773508 4.26645e-06 -4.17996e-05 -2.09101e-05 0.0107845 2.95394e-07 -5.88015e-07 2.53842e-12 
0.501875 0.00995423 0.00497705 0.0534076 -0.000763065 -0.000382957 -0.288793 0.0391893 -0.0778517 4.26858e-06 -4.17775e-05 -2.08987e-05 0.010786 2.96117e-07 -5.89459e-07 2.48436e-12 
0.502187 0.00995399 0.00497693 0.0533174 -0.000764785 -0.000383817 -0.288844 0.0394416 -0.0783539 4.27067e-06 -4.17553e-05 -2.08872e-05 0.0107876 2.96839e-07 -5.90902e-07 2.43024e-12 
0.5025 0.00995375 0.00497681 0.0532271 -0.000766504 -0.000384677 -0.288895 0.0396945 -0.0788573 4.27272e-06 -4.17331e-05 -2.08757e-05 0.0107892 2.9756e-07 -5.92343e-07 2.37606e-12 
0.502812 0.00995351 0.00497669 0.0531368 -0.000768222 -0.000385536 -0.288947 0.039948 -0.079362 4.27472e-06 -4.17109e-05 -2.08642e-05 0.0107907 2.9828e-07 -5.93782e-07 2.32182e-12 
0.503125 0.00995327 0.00497657 0.0530465 -0.000769939 -0.000386395 -0.288998 0.0402021 -0.0798678 4.27667e-06 -4.16887e-05 -2.08526e-05 0.0107923 2.99e-07 -5.9522e-07 2.26752e-12 
0.503437 0.00995303 0.00497645 0.0529562 -0.000771656 -0.000387254 -0.289049 0.0404568 -0.0803749 4.27858e-06 -4.16665e-05 -2.08411e-05 0.0107938 2.99719e-07 -5.96656e-07 2.21317e-12 
0.50375 0.00995279 0.00497633 0.0528659 -0.000773371 -0.000388112 -0.2891 0.0407121 -0.0808832 4.28044e-06 -4.16443e-05 -2.08296e-05 0.0107954 3.00437e-07 -5.98091e-07 2.15877e-12 
0.504062 0.00995255 0.00497621 0.0527755 -0.000775086 -0.00038897 -0.289151 0.0409681 -0.0813927 4.28225e-06 -4.1622e-05 -2.08181e-05 0.0107969 3.01154e-07 -5.99524e-07 2.10432e-12 
0.504375 0.0099523 0.00497609 0.0526851 -0.000776799 -0.000389827 -0.289202 0.0412246 -0.0819035 4.28402e-06 -4.15998e-05 -2.08066e-05 0.0107985 3.0187e-07 -6.00956e-07 2.04982e-12 
0.504687 0.00995206 0.00497597 0.0525948 -0.000778512 -0.000390683 -0.289253 0.0414818 -0.0824154 4.28574e-06 -4.15776e-05 -2.07951e-05 0.0108 3.02586e-07 -6.02386e-07 1.99529e-12 
0.505 0.00995182 0.00497584 0.0525044 -0.000780224 -0.00039154 -0.289303 0.0417396 -0.0829286 4.28741e-06 -4.15554e-05 -2.07836e-05 0.0108016 3.03301e-07 -6.03815e-07 1.94072e-12 
0.505312 0.00995157 0.00497572 0.0524139 -0.000781935 -0.000392395 -0.289354 0.041998 -0.083443 4.28904e-06 -4.15332e-05 -2.07721e-05 0.0108031 3.04015e-07 -6.05241e-07 1.88611e-12 
0.505625 0.00995133 0.0049756 0.0523235 -0.000783645 -0.00039325 -0.289405 0.042257 -0.0839586 4.29062e-06 -4.1511e-05 -2.07606e-05 0.0108047 3.04728e-07 -6.06667e-07 1.83146e-12 
0.505937 0.00995108 0.00497548 0.0522331 -0.000785354 -0.000394105 -0.289455 0.0425166 -0.0844754 4.29216e-06 -4.14888e-05 -2.07491e-05 0.0108062 3.0544e-07 -6.0809e-07 1.77679e-12 
0.50625 0.00995084 0.00497535 0.0521426 -0.000787062 -0.000394959 -0.289506 0.0427768 -0.0849935 4.29365e-06 -4.14667e-05 -2.07376e-05 0.0108077 3.06152e-07 -6.09512e-07 1.72208e-12 
0.506562 0.00995059 0.00497523 0.0520521 -0.000788769 -0.000395813 -0.289556 0.0430376 -0.0855127 4.29509e-06 -4.14445e-05 -2.07261e-05 0.0108093 3.06862e-07 -6.10933e-07 1.66735e-12 
0.506875 0.00995035 0.00497511 0.0519616 -0.000790475 -0.000396666 -0.289606 0.043299 -0.0860332 4.29648e-06 -4.14224e-05 -2.07147e-05 0.0108108 3.07572e-07 -6.12351e-07 1.6126e-12 
0.507187 0.0099501 0.00497498 0.0518711 -0.000792181 -0.000397519 -0.289657 0.043561 -0.0865548 4.29783e-06 -4.14003e-05 -2.07032e-05 0.0108123 3.08281e-07 -6.13768e-07 1.55783e-12 
0.5075 0.00994985 0.00497486 0.0517806 -0.000793885 -0.000398372 -0.289707 0.0438236 -0.0870777 4.29913e-06 -4.13783e-05 -2.06918e-05 0.0108139 3.08989e-07 -6.15184e-07 1.50304e-12 
0.507812 0.0099496 0.00497473 0.05169 -0.000795589 -0.000399223 -0.289757 0.0440868 -0.0876017 4.30039e-06 -4.13562e-05 -2.06804e-05 0.0108154 3.09696e-07 -6.16597e-07 1.44823e-12 
0.508125 0.00994935 0.00497461 0.0515995 -0.000797291 -0.000400075 -0.289807 0.0443507 -0.088127 4.3016e-06 -4.13342e-05 -2.0669e-05 0.0108169 3.10403e-07 -6.18009e-07 1.39341e-12 
0.508437 0.0099491 0.00497448 0.0515089 -0.000798993 -0.000400926 -0.289857 0.0446151 -0.0886535 4.30276e-06 -4.13123e-05 -2.06576e-05 0.0108184 3.11109e-07 -6.1942e-07 1.33858e-12 
0.50875 0.00994885 0.00497436 0.0514183 -0.000800694 -0.000401776 -0.289907 0.0448801 -0.0891811 4.30388e-06 -4.12904e-05 -2.06463e-05 0.01082 3.11813e-07 -6.20828e-07 1.28374e-12 
0.509062 0.0099486 0.00497423 0.0513277 -0.000802394 -0.000402626 -0.289957 0.0451457 -0.08971 4.30495e-06 -4.12685e-05 -2.06349e-05 0.0108215 3.12517e-07 -6.22235e-07 1.22889e-12 
0.509375 0.00994835 0.00497411 0.0512371 -0.000804093 -0.000403476 -0.290007 0.0454119 -0.0902401 4.30597e-06 -4.12467e-05 -2.06236e-05 0.010823 3.1322e-07 -6.23641e-07 1.17404e-12 
0.509687 0.0099481 0.00497398 0.0511465 -0.000805791 -0.000404325 -0.290057 0.0456788 -0.0907713 4.30694e-06 -4.12249e-05 -2.06124e-05 0.0108245 3.13922e-07 -6.25044e-07 1.11919e-12 
0.51 0.00994785 0.00497385 0.0510558 -0.000807488 -0.000405173 -0.290107 0.0459462 -0.0913038 4.30787e-06 -4.12031e-05 -2.06011e-05 0.010826 3.14624e-07 -6.26446e-07 1.06433e-12 
0.510312 0.0099476 0.00497373 0.0509652 -0.000809184 -0.000406022 -0.290156 0.0462142 -0.0918374 4.30876e-06 -4.11814e-05 -2.05899e-05 0.0108275 3.15324e-07 -6.27846e-07 1.00948e-12 
0.510625 0.00994734 0.0049736 0.0508745 -0.00081088 -0.000406869 -0.290206 0.0464828 -0.0923722 4.30959e-06 -4.11598e-05 -2.05787e-05 0.0108291 3.16024e-07 -6.29245e-07 9.54636e-13 
0.510937 0.00994709 0.00497347 0.0507838 -0.000812574 -0.000407716 -0.290256 0.046752 -0.0929082 4.31038e-06 -4.11382e-05 -2.05675e-05 0.0108306 3.16722e-07 -6.30642e-07 8.99795e-13 
0.51125 0.00994684 0.00497334 0.0506931 -0.000814268 -0.000408563 -0.290305 0.0470218 -0.0934455 4.31112e-06 -4.11167e-05 -2.05564e-05 0.0108321 3.1742e-07 -6.32037e-07 8.44963e-13 
0.511562 0.00994658 0.00497322 0.0506023 -0.000815961 -0.000409409 -0.290355 0.0472922 -0.0939838 4.31182e-06 -4.10953e-05 -2.05453e-05 0.0108336 3.18117e-07 -6.3343e-07 7.90142e-13 
0.511875 0.00994633 0.00497309 0.0505116 -0.000817653 -0.000410255 -0.290404 0.0475632 -0.0945234 4.31247e-06 -4.10739e-05 -2.05342e-05 0.0108351 3.18813e-07 -6.34822e-07 7.35333e-13 
0.512187 0.00994607 0.00497296 0.0504208 -0.000819343 -0.000411101 -0.290453 0.0478347 -0.0950642 4.31307e-06 -4.10526e-05 -2.05231e-05 0.0108366 3.19508e-07 -6.36211e-07 6.80537e-13 
0.5125 0.00994581 0.00497283 0.0503301 -0.000821034 -0.000411946 -0.290503 0.0481069 -0.0956061 4.31362e-06 -4.10313e-05 -2.05121e-05 0.0108381 3.20203e-07 -6.37599e-07 6.25758e-13 
0.512812 0.00994556 0.0049727 0.0502393 -0.000822723 -0.00041279 -0.290552 0.0483797 -0.0961493 4.31413e-06 -4.10101e-05 -2.05012e-05 0.0108396 3.20896e-07 -6.38986e-07 5.70997e-13 
0.513125 0.0099453 0.00497257 0.0501485 -0.000824411 -0.000413634 -0.290601 0.048653 -0.0966936 4.3146e-06 -4.09891e-05 -2.04903e-05 0.0108411 3.21589e-07 -6.4037e-07 5.16255e-13 
0.513437 0.00994504 0.00497244 0.0500576 -0.000826099 -0.000414478 -0.29065 0.0489269 -0.097239 4.31501e-06 -4.0968e-05 -2.04794e-05 0.0108426 3.2228e-07 -6.41753e-07 4.61535e-13 
0.51375 0.00994478 0.00497231 0.0499668 -0.000827785 -0.000415321 -0.290699 0.0492015 -0.0977857 4.31538e-06 -4.09471e-05 -2.04685e-05 0.0108441 3.22971e-07 -6.43134e-07 4.06838e-13 
0.514062 0.00994452 0.00497218 0.049876 -0.000829471 -0.000416163 -0.290748 0.0494766 -0.0983335 4.3157e-06 -4.09262e-05 -2.04577e-05 0.0108456 3.23661e-07 -6.44513e-07 3.52166e-13 
0.514375 0.00994426 0.00497205 0.0497851 -0.000831156 -0.000417005 -0.290797 0.0497523 -0.0988825 4.31598e-06 -4.09055e-05 -2.0447e-05 0.010847 3.2435e-07 -6.45891e-07 2.9752e-13 
0.514687 0.009944 0.00497192 0.0496942 -0.00083284 -0.000417847 -0.290846 0.0500286 -0.0994327 4.31621e-06 -4.08848e-05 -2.04363e-05 0.0108485 3.25038e-07 -6.47267e-07 2.42901e-13 
0.515 0.00994374 0.00497179 0.0496033 -0.000834523 -0.000418689 -0.290894 0.0503054 -0.099984 4.31639e-06 -4.08642e-05 -2.04256e-05 0.01085 3.25725e-07 -6.48641e-07 1.88313e-13 
0.515312 0.00994348 0.00497166 0.0495124 -0.000836205 -0.000419529 -0.290943 0.0505829 -0.100537 4.31653e-06 -4.08437e-05 -2.0415e-05 0.0108515 3.26411e-07 -6.50013e-07 1.33756e-13 
0.515625 0.00994322 0.00497153 0.0494215 -0.000837887 -0.00042037 -0.290992 0.0508609 -0.10109 4.31662e-06 -4.08233e-05 -2.04044e-05 0.010853 3.27097e-07 -6.51383e-07 7.92316e-14 
0.515937 0.00994296 0.0049714 0.0493305 -0.000839567 -0.00042121 -0.29104 0.0511395 -0.101645 4.31667e-06 -4.0803e-05 -2.03939e-05 0.0108545 3.27781e-07 -6.52752e-07 2.47407e-14 
0.51625 0.0099427 0.00497127 0.0492396 -0.000841247 -0.000422049 -0.291089 0.0514187 -0.102201 4.31666e-06 -4.07828e-05 -2.03834e-05 0.0108559 3.28465e-07 -6.54119e-07 -2.97143e-14 
0.516562 0.00994243 0.00497114 0.0491486 -0.000842926 -0.000422889 -0.291137 0.0516985 -0.102758 4.31662e-06 -4.07627e-05 -2.0373e-05 0.0108574 3.29147e-07 -6.55484e-07 -8.41329e-14 
0.516875 0.00994217 0.004971 0.0490576 -0.000844604 -0.000423727 -0.291186 0.0519789 -0.103317 4.31652e-06 -4.07427e-05 -2.03627e-05 0.0108589 3.29829e-07 -6.56847e-07 -1.38513e-13 
0.517187 0.00994191 0.00497087 0.0489666 -0.000846281 -0.000424566 -0.291234 0.0522598 -0.103876 4.31638e-06 -4.07228e-05 -2.03523e-05 0.0108604 3.3051e-07 -6.58208e-07 -1.92853e-13 
0.5175 0.00994164 0.00497074 0.0488756 -0.000847958 -0.000425403 -0.291282 0.0525413 -0.104437 4.31619e-06 -4.0703e-05 -2.03421e-05 0.0108618 3.3119e-07 -6.59568e-07 -2.47154e-13 
0.517812 0.00994138 0.0049706 0.0487846 -0.000849633 -0.000426241 -0.29133 0.0528234 -0.104999 4.31596e-06 -4.06833e-05 -2.03319e-05 0.0108633 3.31869e-07 -6.60926e-07 -3.01412e-13 
0.518125 0.00994111 0.00497047 0.0486935 -0.000851308 -0.000427078 -0.291379 0.0531061 -0.105562 4.31568e-06 -4.06638e-05 -2.03218e-05 0.0108648 3.32547e-07 -6.62282e-07 -3.55627e-13 
0.518437 0.00994084 0.00497034 0.0486025 -0.000852982 -0.000427914 -0.291427 0.0533894 -0.106126 4.31535e-06 -4.06443e-05 -2.03117e-05 0.0108662 3.33224e-07 -6.63636e-07 -4.09797e-13 
0.51875 0.00994058 0.0049702 0.0485114 -0.000854655 -0.000428751 -0.291475 0.0536732 -0.106691 4.31498e-06 -4.06251e-05 -2.03017e-05 0.0108677 3.339e-07 -6.64988e-07 -4.63923e-13 
0.519062 0.00994031 0.00497007 0.0484203 -0.000856328 -0.000429586 -0.291523 0.0539576 -0.107257 4.31457e-06 -4.06058e-05 -2.02917e-05 0.0108692 3.34575e-07 -6.66339e-07 -5.18001e-13 
0.519375 0.00994004 0.00496994 0.0483292 -0.000857999 -0.000430422 -0.291571 0.0542426 -0.107825 4.3141e-06 -4.05868e-05 -2.02818e-05 0.0108706 3.3525e-07 -6.67688e-07 -5.72032e-13 
0.519687 0.00993977 0.0049698 0.048238 -0.00085967 -0.000431257 -0.291618 0.0545281 -0.108394 4.31359e-06 -4.05678e-05 -2.0272e-05 0.0108721 3.35923e-07 -6.69035e-07 -6.26014e-13 
0.52 0.0099395 0.00496967 0.0481469 -0.00086134 -0.000432091 -0.291666 0.0548142 -0.108963 4.31304e-06 -4.0549e-05 -2.02622e-05 0.0108735 3.36596e-07 -6.7038e-07 -6.79947e-13 
0.520312 0.00993923 0.00496953 0.0480558 -0.00086301 -0.000432925 -0.291714 0.0551009 -0.109534 4.31243e-06 -4.05303e-05 -2.02525e-05 0.010875 3.37267e-07 -6.71723e-07 -7.3383e-13 
0.520625 0.00993896 0.0049694 0.0479646 -0.000864678 -0.000433759 -0.291762 0.0553882 -0.110107 4.31179e-06 -4.05117e-05 -2.02429e-05 0.0108764 3.37938e-07 -6.73065e-07 -7.8766e-13 
0.520937 0.00993869 0.00496926 0.0478734 -0.000866346 -0.000434592 -0.291809 0.055676 -0.11068 4.31109e-06 -4.04933e-05 -2.02333e-05 0.0108779 3.38608e-07 -6.74404e-07 -8.41438e-13 
0.52125 0.00993842 0.00496912 0.0477822 -0.000868013 -0.000435425 -0.291857 0.0559644 -0.111254 4.31036e-06 -4.0475e-05 -2.02238e-05 0.0108793 3.39277e-07 -6.75742e-07 -8.95164e-13 
0.521562 0.00993815 0.00496899 0.047691 -0.000869679 -0.000436258 -0.291904 0.0562534 -0.11183 4.30957e-06 -4.04568e-05 -2.02144e-05 0.0108808 3.39945e-07 -6.77078e-07 -9.48835e-13 
0.521875 0.00993788 0.00496885 0.0475998 -0.000871345 -0.00043709 -0.291952 0.056543 -0.112407 4.30874e-06 -4.04388e-05 -2.02051e-05 0.0108822 3.40612e-07 -6.78413e-07 -1.00245e-12 
0.522187 0.00993761 0.00496871 0.0475085 -0.000873009 -0.000437922 -0.291999 0.0568331 -0.112984 4.30786e-06 -4.04209e-05 -2.01958e-05 0.0108837 3.41278e-07 -6.79745e-07 -1.05601e-12 
0.5225 0.00993733 0.00496858 0.0474173 -0.000874673 -0.000438753 -0.292046 0.0571238 -0.113563 4.30694e-06 -4.04032e-05 -2.01866e-05 0.0108851 3.41943e-07 -6.81076e-07 -1.10952e-12 
0.522812 0.00993706 0.00496844 0.047326 -0.000876336 -0.000439584 -0.292094 0.057415 -0.114143 4.30598e-06 -4.03857e-05 -2.01775e-05 0.0108866 3.42607e-07 -6.82405e-07 -1.16296e-12 
0.523125 0.00993679 0.0049683 0.0472347 -0.000877999 -0.000440415 -0.292141 0.0577068 -0.114725 4.30496e-06 -4.03682e-05 -2.01684e-05 0.010888 3.43271e-07 -6.83732e-07 -1.21635e-12 
0.523437 0.00993651 0.00496816 0.0471434 -0.000879661 -0.000441245 -0.292188 0.0579992 -0.115307 4.30391e-06 -4.03509e-05 -2.01594e-05 0.0108895 3.43933e-07 -6.85057e-07 -1.26968e-12 
0.52375 0.00993624 0.00496803 0.0470521 -0.000881322 -0.000442075 -0.292235 0.0582921 -0.11589 4.3028e-06 -4.03338e-05 -2.01505e-05 0.0108909 3.44595e-07 -6.8638e-07 -1.32296e-12 
0.524062 0.00993596 0.00496789 0.0469608 -0.000882982 -0.000442904 -0.292282 0.0585856 -0.116475 4.30166e-06 -4.03168e-05 -2.01417e-05 0.0108923 3.45255e-07 -6.87702e-07 -1.37617e-12 
0.524375 0.00993568 0.00496775 0.0468694 -0.000884642 -0.000443733 -0.292329 0.0588797 -0.117061 4.30046e-06 -4.03e-05 -2.0133e-05 0.0108938 3.45915e-07 -6.89022e-07 -1.42932e-12 
0.524687 0.00993541 0.00496761 0.0467781 -0.000886301 -0.000444562 -0.292376 0.0591743 -0.117648 4.29922e-06 -4.02834e-05 -2.01243e-05 0.0108952 3.46574e-07 -6.9034e-07 -1.48241e-12 
0.525 0.00993513 0.00496747 0.0466867 -0.000887959 -0.000445391 -0.292423 0.0594695 -0.118236 4.29794e-06 -4.02669e-05 -2.01157e-05 0.0108966 3.47232e-07 -6.91656e-07 -1.53544e-12 
0.525312 0.00993485 0.00496733 0.0465953 -0.000889617 -0.000446219 -0.29247 0.0597652 -0.118825 4.29661e-06 -4.02505e-05 -2.01072e-05 0.0108981 3.47889e-07 -6.92971e-07 -1.58841e-12 
0.525625 0.00993457 0.00496719 0.0465039 -0.000891274 -0.000447046 -0.292516 0.0600615 -0.119415 4.29524e-06 -4.02344e-05 -2.00988e-05 0.0108995 3.48545e-07 -6.94283e-07 -1.64132e-12 
0.525937 0.0099343 0.00496705 0.0464125 -0.00089293 -0.000447874 -0.292563 0.0603584 -0.120006 4.29382e-06 -4.02184e-05 -2.00905e-05 0.0109009 3.492e-07 -6.95594e-07 -1.69417e-12 
0.52625 0.00993402 0.00496691 0.046321 -0.000894586 -0.000448701 -0.29261 0.0606558 -0.120599 4.29235e-06 -4.02025e-05 -2.00822e-05 0.0109023 3.49854e-07 -6.96903e-07 -1.74695e-12 
0.526562 0.00993374 0.00496677 0.0462296 -0.000896241 -0.000449528 -0.292656 0.0609537 -0.121192 4.29084e-06 -4.01869e-05 -2.00741e-05 0.0109038 3.50508e-07 -6.98211e-07 -1.79967e-12 
0.526875 0.00993346 0.00496663 0.0461381 -0.000897895 -0.000450354 -0.292703 0.0612523 -0.121787 4.28929e-06 -4.01714e-05 -2.0066e-05 0.0109052 3.5116e-07 -6.99516e-07 -1.85232e-12 
0.527187 0.00993318 0.00496649 0.0460467 -0.000899549 -0.00045118 -0.292749 0.0615514 -0.122383 4.28769e-06 -4.01561e-05 -2.0058e-05 0.0109066 3.51812e-07 -7.0082e-07 -1.90491e-12 
0.5275 0.00993289 0.00496635 0.0459552 -0.000901202 -0.000452006 -0.292795 0.061851 -0.12298 4.28605e-06 -4.01409e-05 -2.00501e-05 0.010908 3.52462e-07 -7.02122e-07 -1.95744e-12 
0.527812 0.00993261 0.00496621 0.0458637 -0.000902854 -0.000452831 -0.292842 0.0621512 -0.123578 4.28436e-06 -4.0126e-05 -2.00423e-05 0.0109094 3.53112e-07 -7.03422e-07 -2.0099e-12 
0.528125 0.00993233 0.00496607 0.0457721 -0.000904506 -0.000453656 -0.292888 0.0624519 -0.124177 4.28263e-06 -4.01112e-05 -2.00346e-05 0.0109108 3.53761e-07 -7.04721e-07 -2.0623e-12 
0.528437 0.00993205 0.00496593 0.0456806 -0.000906157 -0.000454481 -0.292934 0.0627532 -0.124777 4.28085e-06 -4.00966e-05 -2.0027e-05 0.0109123 3.54409e-07 -7.06017e-07 -2.11463e-12 
0.52875 0.00993176 0.00496578 0.0455891 -0.000907808 -0.000455305 -0.29298 0.063055 -0.125378 4.27903e-06 -4.00822e-05 -2.00195e-05 0.0109137 3.55056e-07 -7.07312e-07 -2.1669e-12 
0.529062 0.00993148 0.00496564 0.0454975 -0.000909458 -0.000456129 -0.293026 0.0633574 -0.125981 4.27716e-06 -4.0068e-05 -2.0012e-05 0.0109151 3.55702e-07 -7.08605e-07 -2.2191e-12 
0.529375 0.0099312 0.0049655 0.0454059 -0.000911107 -0.000456953 -0.293072 0.0636604 -0.126584 4.27525e-06 -4.00539e-05 -2.00047e-05 0.0109165 3.56348e-07 -7.09897e-07 -2.27124e-12 
0.529687 0.00993091 0.00496536 0.0453143 -0.000912756 -0.000457777 -0.293118 0.0639639 -0.127189 4.2733e-06 -4.00401e-05 -1.99975e-05 0.0109179 3.56992e-07 -7.11187e-07 -2.32331e-12 
0.53 0.00993062 0.00496521 0.0452227 -0.000914404 -0.0004586 -0.293164 0.0642679 -0.127794 4.2713e-06 -4.00265e-05 -1.99903e-05 0.0109193 3.57636e-07 -7.12475e-07 -2.37531e-12 
0.530312 0.00993034 0.00496507 0.0451311 -0.000916052 -0.000459423 -0.29321 0.0645725 -0.128401 4.26926e-06 -4.0013e-05 -1.99833e-05 0.0109207 3.58278e-07 -7.13761e-07 -2.42725e-12 
0.530625 0.00993005 0.00496493 0.0450395 -0.000917699 -0.000460245 -0.293256 0.0648776 -0.129009 4.26717e-06 -3.99997e-05 -1.99763e-05 0.0109221 3.5892e-07 -7.15046e-07 -2.47913e-12 
0.530937 0.00992977 0.00496478 0.0449478 -0.000919346 -0.000461068 -0.293302 0.0651833 -0.129618 4.26504e-06 -3.99867e-05 -1.99695e-05 0.0109235 3.59561e-07 -7.16328e-07 -2.53093e-12 
0.53125 0.00992948 0.00496464 0.0448561 -0.000920992 -0.00046189 -0.293347 0.0654895 -0.130228 4.26286e-06 -3.99738e-05 -1.99627e-05 0.0109249 3.60201e-07 -7.1761e-07 -2.58267e-12 
0.531562 0.00992919 0.00496449 0.0447645 -0.000922637 -0.000462711 -0.293393 0.0657963 -0.130839 4.26064e-06 -3.99612e-05 -1.99561e-05 0.0109263 3.6084e-07 -7.18889e-07 -2.63435e-12 
0.531875 0.0099289 0.00496435 0.0446728 -0.000924282 -0.000463533 -0.293438 0.0661036 -0.131451 4.25838e-06 -3.99487e-05 -1.99496e-05 0.0109277 3.61479e-07 -7.20167e-07 -2.68596e-12 
0.532187 0.00992861 0.0049642 0.0445811 -0.000925927 -0.000464354 -0.293484 0.0664115 -0.132065 4.25607e-06 -3.99365e-05 -1.99431e-05 0.0109291 3.62116e-07 -7.21443e-07 -2.7375e-12 
0.5325 0.00992832 0.00496406 0.0444893 -0.000927571 -0.000465175 -0.293529 0.0667199 -0.132679 4.25372e-06 -3.99244e-05 -1.99368e-05 0.0109305 3.62753e-07 -7.22717e-07 -2.78897e-12 
0.532812 0.00992803 0.00496391 0.0443976 -0.000929214 -0.000465996 -0.293575 0.0670288 -0.133295 4.25132e-06 -3.99126e-05 -1.99306e-05 0.0109319 3.63389e-07 -7.2399e-07 -2.84038e-12 
0.533125 0.00992774 0.00496377 0.0443059 -0.000930857 -0.000466816 -0.29362 0.0673383 -0.133911 4.24889e-06 -3.9901e-05 -1.99245e-05 0.0109333 3.64024e-07 -7.25261e-07 -2.89172e-12 
0.533437 0.00992745 0.00496362 0.0442141 -0.0009325 -0.000467636 -0.293665 0.0676483 -0.134529 4.2464e-06 -3.98896e-05 -1.99185e-05 0.0109347 3.64658e-07 -7.26531e-07 -2.943e-12 
0.53375 0.00992716 0.00496347 0.0441223 -0.000934142 -0.000468456 -0.293711 0.0679589 -0.135148 4.24388e-06 -3.98784e-05 -1.99126e-05 0.0109361 3.65291e-07 -7.27798e-07 -2.99421e-12 
0.534062 0.00992687 0.00496333 0.0440305 -0.000935783 -0.000469276 -0.293756 0.06827 -0.135768 4.24131e-06 -3.98674e-05 -1.99068e-05 0.0109375 3.65924e-07 -7.29064e-07 -3.04535e-12 
0.534375 0.00992657 0.00496318 0.0439387 -0.000937424 -0.000470095 -0.293801 0.0685816 -0.136388 4.23869e-06 -3.98566e-05 -1.99011e-05 0.0109389 3.66555e-07 -7.30329e-07 -3.09643e-12 
0.534687 0.00992628 0.00496303 0.0438469 -0.000939065 -0.000470915 -0.293846 0.0688938 -0.13701 4.23604e-06 -3.98461e-05 -1.98955e-05 0.0109403 3.67186e-07 -7.31592e-07 -3.14745e-12 
0.535 0.00992599 0.00496289 0.0437551 -0.000940705 -0.000471734 -0.293891 0.0692065 -0.137633 4.23334e-06 -3.98358e-05 -1.98901e-05 0.0109417 3.67816e-07 -7.32853e-07 -3.19839e-12 
0.535312 0.00992569 0.00496274 0.0436632 -0.000942345 -0.000472552 -0.293936 0.0695197 -0.138258 4.23059e-06 -3.98257e-05 -1.98847e-05 0.0109431 3.68445e-07 -7.34113e-07 -3.24927e-12 
0.535625 0.0099254 0.00496259 0.0435714 -0.000943984 -0.000473371 -0.293981 0.0698335 -0.138883 4.22781e-06 -3.98158e-05 -1.98795e-05 0.0109445 3.69074e-07 -7.35371e-07 -3.30009e-12 
0.535937 0.0099251 0.00496244 0.0434795 -0.000945623 -0.000474189 -0.294026 0.0701478 -0.139509 4.22498e-06 -3.98062e-05 -1.98744e-05 0.0109459 3.69701e-07 -7.36627e-07 -3.35083e-12 
0.53625 0.00992481 0.00496229 0.0433876 -0.000947262 -0.000475007 -0.29407 0.0704626 -0.140136 4.22211e-06 -3.97968e-05 -1.98694e-05 0.0109472 3.70328e-07 -7.37882e-07 -3.40152e-12 
0.536562 0.00992451 0.00496215 0.0432957 -0.0009489 -0.000475825 -0.294115 0.070778 -0.140765 4.21919e-06 -3.97876e-05 -1.98645e-05 0.0109486 3.70954e-07 -7.39136e-07 -3.45214e-12 
0.536875 0.00992421 0.004962 0.0432038 -0.000950538 -0.000476643 -0.29416 0.0710939 -0.141394 4.21623e-06 -3.97787e-05 -1.98597e-05 0.01095 3.71579e-07 -7.40387e-07 -3.50269e-12 
0.537187 0.00992392 0.00496185 0.0431118 -0.000952175 -0.00047746 -0.294204 0.0714104 -0.142025 4.21323e-06 -3.977e-05 -1.98551e-05 0.0109514 3.72203e-07 -7.41638e-07 -3.55318e-12 
0.5375 0.00992362 0.0049617 0.0430199 -0.000953813 -0.000478278 -0.294249 0.0717273 -0.142656 4.21018e-06 -3.97615e-05 -1.98505e-05 0.0109528 3.72827e-07 -7.42886e-07 -3.6036e-12 
0.537812 0.00992332 0.00496155 0.0429279 -0.000955449 -0.000479095 -0.294293 0.0720449 -0.143289 4.2071e-06 -3.97533e-05 -1.98461e-05 0.0109542 3.7345e-07 -7.44134e-07 -3.65396e-12 
0.538125 0.00992302 0.0049614 0.042836 -0.000957086 -0.000479912 -0.294338 0.0723629 -0.143923 4.20397e-06 -3.97453e-05 -1.98418e-05 0.0109556 3.74072e-07 -7.45379e-07 -3.70425e-12 
0.538437 0.00992272 0.00496125 0.042744 -0.000958722 -0.000480728 -0.294382 0.0726814 -0.144558 4.20079e-06 -3.97375e-05 -1.98377e-05 0.0109569 3.74693e-07 -7.46624e-07 -3.75448e-12 
0.53875 0.00992242 0.0049611 0.042652 -0.000960357 -0.000481545 -0.294426 0.0730005 -0.145193 4.19758e-06 -3.973e-05 -1.98336e-05 0.0109583 3.75314e-07 -7.47866e-07 -3.80465e-12 
0.539062 0.00992212 0.00496095 0.04256 -0.000961993 -0.000482361 -0.29447 0.0733202 -0.14583 4.19432e-06 -3.97227e-05 -1.98297e-05 0.0109597 3.75933e-07 -7.49107e-07 -3.85475e-12 
0.539375 0.00992182 0.0049608 0.0424679 -0.000963628 -0.000483178 -0.294515 0.0736403 -0.146468 4.19102e-06 -3.97157e-05 -1.98259e-05 0.0109611 3.76552e-07 -7.50347e-07 -3.90479e-12 
0.539687 0.00992152 0.00496065 0.0423759 -0.000965263 -0.000483994 -0.294559 0.073961 -0.147107 4.18767e-06 -3.9709e-05 -1.98223e-05 0.0109625 3.77171e-07 -7.51585e-07 -3.95476e-12 
0.54 0.00992122 0.0049605 0.0422838 -0.000966897 -0.00048481 -0.294603 0.0742822 -0.147747 4.18429e-06 -3.97025e-05 -1.98187e-05 0.0109638 3.77788e-07 -7.52822e-07 -4.00467e-12 
0.540312 0.00992092 0.00496034 0.0421918 -0.000968532 -0.000485626 -0.294647 0.0746039 -0.148388 4.18086e-06 -3.96962e-05 -1.98153e-05 0.0109652 3.78405e-07 -7.54058e-07 -4.05452e-12 
0.540625 0.00992061 0.00496019 0.0420997 -0.000970166 -0.000486441 -0.294691 0.0749261 -0.14903 4.17739e-06 -3.96902e-05 -1.9812e-05 0.0109666 3.79021e-07 -7.55291e-07 -4.1043e-12 
0.540937 0.00992031 0.00496004 0.0420076 -0.0009718 -0.000487257 -0.294735 0.0752489 -0.149674 4.17387e-06 -3.96845e-05 -1.98089e-05 0.010968 3.79636e-07 -7.56524e-07 -4.15403e-12 
0.54125 0.00992001 0.00495989 0.0419155 -0.000973433 -0.000488072 -0.294779 0.0755722 -0.150318 4.17032e-06 -3.9679e-05 -1.98058e-05 0.0109694 3.80251e-07 -7.57755e-07 -4.20369e-12 
0.541562 0.0099197 0.00495973 0.0418233 -0.000975066 -0.000488887 -0.294822 0.075896 -0.150963 4.16672e-06 -3.96738e-05 -1.98029e-05 0.0109707 3.80865e-07 -7.58985e-07 -4.25328e-12 
0.541875 0.0099194 0.00495958 0.0417312 -0.0009767 -0.000489703 -0.294866 0.0762204 -0.15161 4.16308e-06 -3.96688e-05 -1.98002e-05 0.0109721 3.81478e-07 -7.60213e-07 -4.30282e-12 
0.542187 0.00991909 0.00495943 0.0416391 -0.000978333 -0.000490518 -0.29491 0.0765452 -0.152257 4.1594e-06 -3.96641e-05 -1.97975e-05 0.0109735 3.82091e-07 -7.6144e-07 -4.35229e-12 
0.5425 0.00991878 0.00495927 0.0415469 -0.000979965 -0.000491333 -0.294953 0.0768706 -0.152905 4.15567e-06 -3.96597e-05 -1.9795e-05 0.0109749 3.82702e-07 -7.62666e-07 -4.4017e-12 
0.542812 0.00991848 0.00495912 0.0414547 -0.000981598 -0.000492147 -0.294997 0.0771965 -0.153555 4.15191e-06 -3.96555e-05 -1.97927e-05 0.0109763 3.83314e-07 -7.6389e-07 -4.45106e-12 
0.543125 0.00991817 0.00495897 0.0413625 -0.00098323 -0.000492962 -0.29504 0.0775229 -0.154205 4.1481e-06 -3.96516e-05 -1.97905e-05 0.0109776 3.83924e-07 -7.65113e-07 -4.50034e-12 
0.543437 0.00991786 0.00495881 0.0412703 -0.000984862 -0.000493777 -0.295084 0.0778499 -0.154857 4.14425e-06 -3.9648e-05 -1.97884e-05 0.010979 3.84534e-07 -7.66334e-07 -4.54957e-12 
0.54375 0.00991756 0.00495866 0.0411781 -0.000986494 -0.000494591 -0.295127 0.0781773 -0.15551 4.14035e-06 -3.96446e-05 -1.97864e-05 0.0109804 3.85143e-07 -7.67555e-07 -4.59874e-12 
0.544062 0.00991725 0.0049585 0.0410859 -0.000988126 -0.000495406 -0.295171 0.0785053 -0.156163 4.13642e-06 -3.96415e-05 -1.97846e-05 0.0109818 3.85751e-07 -7.68774e-07 -4.64785e-12 
0.544375 0.00991694 0.00495835 0.0409936 -0.000989758 -0.00049622 -0.295214 0.0788338 -0.156818 4.13245e-06 -3.96387e-05 -1.97829e-05 0.0109831 3.86359e-07 -7.69991e-07 -4.6969e-12 
0.544687 0.00991663 0.00495819 0.0409013 -0.00099139 -0.000497034 -0.295257 0.0791628 -0.157474 4.12843e-06 -3.96362e-05 -1.97814e-05 0.0109845 3.86966e-07 -7.71208e-07 -4.74589e-12 
0.545 0.00991632 0.00495804 0.0408091 -0.000993021 -0.000497849 -0.2953 0.0794924 -0.15813 4.12437e-06 -3.96339e-05 -1.978e-05 0.0109859 3.87573e-07 -7.72423e-07 -4.79481e-12 
0.545312 0.00991601 0.00495788 0.0407168 -0.000994653 -0.000498663 -0.295343 0.0798224 -0.158788 4.12027e-06 -3.9632e-05 -1.97787e-05 0.0109873 3.88179e-07 -7.73637e-07 -4.84368e-12 
0.545625 0.0099157 0.00495773 0.0406245 -0.000996284 -0.000499477 -0.295386 0.080153 -0.159447 4.11613e-06 -3.96303e-05 -1.97776e-05 0.0109887 3.88784e-07 -7.7485e-07 -4.89249e-12 
0.545937 0.00991538 0.00495757 0.0405322 -0.000997915 -0.000500291 -0.295429 0.080484 -0.160107 4.11194e-06 -3.96289e-05 -1.97767e-05 0.01099 3.89388e-07 -7.76061e-07 -4.94125e-12 
0.54625 0.00991507 0.00495741 0.0404398 -0.000999547 -0.000501105 -0.295472 0.0808156 -0.160768 4.10772e-06 -3.96278e-05 -1.97758e-05 0.0109914 3.89992e-07 -7.77271e-07 -4.98994e-12 
0.546562 0.00991476 0.00495726 0.0403475 -0.00100118 -0.000501919 -0.295515 0.0811477 -0.161429 4.10345e-06 -3.96269e-05 -1.97751e-05 0.0109928 3.90596e-07 -7.7848e-07 -5.03857e-12 
0.546875 0.00991445 0.0049571 0.0402551 -0.00100281 -0.000502733 -0.295558 0.0814803 -0.162092 4.09914e-06 -3.96264e-05 -1.97746e-05 0.0109942 3.91199e-07 -7.79688e-07 -5.08715e-12 
0.547187 0.00991413 0.00495694 0.0401628 -0.00100444 -0.000503547 -0.295601 0.0818135 -0.162756 4.09479e-06 -3.96261e-05 -1.97742e-05 0.0109956 3.91801e-07 -7.80895e-07 -5.13567e-12 
0.5475 0.00991382 0.00495679 0.0400704 -0.00100607 -0.000504361 -0.295643 0.0821471 -0.163421 4.0904e-06 -3.96262e-05 -1.9774e-05 0.0109969 3.92402e-07 -7.821e-07 -5.18413e-12 
0.547812 0.0099135 0.00495663 0.039978 -0.0010077 -0.000505175 -0.295686 0.0824813 -0.164087 4.08597e-06 -3.96265e-05 -1.97739e-05 0.0109983 3.93003e-07 -7.83305e-07 -5.23253e-12 
0.548125 0.00991319 0.00495647 0.0398856 -0.00100933 -0.000505989 -0.295729 0.0828159 -0.164754 4.0815e-06 -3.96271e-05 -1.97739e-05 0.0109997 3.93604e-07 -7.84508e-07 -5.28088e-12 
0.548437 0.00991287 0.00495631 0.0397932 -0.00101096 -0.000506803 -0.295771 0.0831511 -0.165422 4.07698e-06 -3.9628e-05 -1.97741e-05 0.0110011 3.94203e-07 -7.8571e-07 -5.32917e-12 
0.54875 0.00991256 0.00495615 0.0397007 -0.0010126 -0.000507617 -0.295814 0.0834868 -0.166091 4.07243e-06 -3.96293e-05 -1.97745e-05 0.0110025 3.94803e-07 -7.86911e-07 -5.3774e-12 
0.549062 0.00991224 0.00495599 0.0396083 -0.00101423 -0.000508431 -0.295856 0.083823 -0.166762 4.06783e-06 -3.96308e-05 -1.9775e-05 0.0110039 3.95401e-07 -7.88111e-07 -5.42557e-12 
0.549375 0.00991192 0.00495584 0.0395158 -0.00101586 -0.000509245 -0.295899 0.0841597 -0.167433 4.06319e-06 -3.96326e-05 -1.97756e-05 0.0110052 3.95999e-07 -7.8931e-07 -5.47369e-12 
0.549687 0.00991161 0.00495568 0.0394233 -0.00101749 -0.000510059 -0.295941 0.0844969 -0.168105 4.05852e-06 -3.96347e-05 -1.97765e-05 0.0110066 3.96597e-07 -7.90507e-07 -5.52176e-12 
0.55 0.00991129 0.00495552 0.0393309 -0.00101912 -0.000510873 -0.295983 0.0848346 -0.168778 4.0538e-06 -3.96371e-05 -1.97774e-05 0.011008 3.97194e-07 -7.91704e-07 -5.56977e-12 
0.550312 0.00991097 0.00495536 0.0392384 -0.00102075 -0.000511687 -0.296025 0.0851728 -0.169452 4.04904e-06 -3.96399e-05 -1.97785e-05 0.0110094 3.97791e-07 -7.929e-07 -5.61772e-12 
0.550625 0.00991065 0.0049552 0.0391458 -0.00102238 -0.000512501 -0.296067 0.0855116 -0.170127 4.04424e-06 -3.96429e-05 -1.97798e-05 0.0110108 3.98386e-07 -7.94094e-07 -5.66562e-12 
0.550937 0.00991033 0.00495504 0.0390533 -0.00102402 -0.000513315 -0.296109 0.0858508 -0.170804 4.0394e-06 -3.96462e-05 -1.97812e-05 0.0110122 3.98982e-07 -7.95288e-07 -5.71346e-12 
0.55125 0.00991001 0.00495488 0.0389608 -0.00102565 -0.00051413 -0.296152 0.0861905 -0.171481 4.03451e-06 -3.96499e-05 -1.97828e-05 0.0110136 3.99577e-07 -7.9648e-07 -5.76124e-12 
0.551562 0.00990969 0.00495472 0.0388682 -0.00102728 -0.000514944 -0.296193 0.0865308 -0.172159 4.02959e-06 -3.96538e-05 -1.97845e-05 0.011015 4.00171e-07 -7.97672e-07 -5.80897e-12 
0.551875 0.00990937 0.00495455 0.0387757 -0.00102891 -0.000515758 -0.296235 0.0868716 -0.172838 4.02463e-06 -3.96581e-05 -1.97864e-05 0.0110164 4.00765e-07 -7.98862e-07 -5.85665e-12 
0.552187 0.00990905 0.00495439 0.0386831 -0.00103055 -0.000516573 -0.296277 0.0872128 -0.173519 4.01963e-06 -3.96627e-05 -1.97885e-05 0.0110177 4.01359e-07 -8.00052e-07 -5.90427e-12 
0.5525 0.00990872 0.00495423 0.0385905 -0.00103218 -0.000517387 -0.296319 0.0875546 -0.1742 4.01458e-06 -3.96675e-05 -1.97907e-05 0.0110191 4.01951e-07 -8.0124e-07 -5.95184e-12 
0.552812 0.0099084 0.00495407 0.0384979 -0.00103381 -0.000518202 -0.296361 0.0878969 -0.174882 4.0095e-06 -3.96727e-05 -1.9793e-05 0.0110205 4.02544e-07 -8.02428e-07 -5.99936e-12 
0.553125 0.00990808 0.00495391 0.0384053 -0.00103544 -0.000519017 -0.296402 0.0882396 -0.175565 4.00437e-06 -3.96782e-05 -1.97955e-05 0.0110219 4.03136e-07 -8.03615e-07 -6.04682e-12 
0.553437 0.00990775 0.00495375 0.0383126 -0.00103708 -0.000519832 -0.296444 0.0885829 -0.17625 3.99921e-06 -3.96841e-05 -1.97982e-05 0.0110233 4.03727e-07 -8.04801e-07 -6.09422e-12 
0.55375 0.00990743 0.00495358 0.03822 -0.00103871 -0.000520647 -0.296486 0.0889267 -0.176935 3.994e-06 -3.96902e-05 -1.98011e-05 0.0110247 4.04318e-07 -8.05986e-07 -6.14158e-12 
0.554062 0.0099071 0.00495342 0.0381273 -0.00104034 -0.000521462 -0.296527 0.089271 -0.177621 3.98875e-06 -3.96967e-05 -1.9804e-05 0.0110261 4.04909e-07 -8.0717e-07 -6.18887e-12 
0.554375 0.00990678 0.00495326 0.0380347 -0.00104198 -0.000522277 -0.296569 0.0896158 -0.178309 3.98347e-06 -3.97035e-05 -1.98072e-05 0.0110275 4.05499e-07 -8.08353e-07 -6.23612e-12 
0.554687 0.00990645 0.00495309 0.037942 -0.00104361 -0.000523092 -0.29661 0.0899611 -0.178997 3.97814e-06 -3.97105e-05 -1.98105e-05 0.0110289 4.06089e-07 -8.09535e-07 -6.28331e-12 
0.555 0.00990613 0.00495293 0.0378493 -0.00104525 -0.000523908 -0.296651 0.0903069 -0.179686 3.97277e-06 -3.9718e-05 -1.9814e-05 0.0110303 4.06678e-07 -8.10716e-07 -6.33045e-12 
0.555312 0.0099058 0.00495277 0.0377566 -0.00104688 -0.000524723 -0.296693 0.0906532 -0.180377 3.96737e-06 -3.97257e-05 -1.98177e-05 0.0110317 4.07266e-07 -8.11897e-07 -6.37754e-12 
0.555625 0.00990547 0.0049526 0.0376638 -0.00104852 -0.000525539 -0.296734 0.091 -0.181068 3.96192e-06 -3.97338e-05 -1.98215e-05 0.0110332 4.07855e-07 -8.13076e-07 -6.42458e-12 
0.555937 0.00990514 0.00495244 0.0375711 -0.00105015 -0.000526355 -0.296775 0.0913473 -0.18176 3.95643e-06 -3.97421e-05 -1.98254e-05 0.0110346 4.08443e-07 -8.14255e-07 -6.47156e-12 
0.55625 0.00990482 0.00495227 0.0374784 -0.00105179 -0.000527171 -0.296816 0.091695 -0.182454 3.95091e-06 -3.97508e-05 -1.98296e-05 0.011036 4.0903e-07 -8.15433e-07 -6.51849e-12 
0.556562 0.00990449 0.00495211 0.0373856 -0.00105342 -0.000527987 -0.296857 0.0920433 -0.183148 3.94534e-06 -3.97599e-05 -1.98339e-05 0.0110374 4.09617e-07 -8.1661e-07 -6.56537e-12 
0.556875 0.00990416 0.00495194 0.0372928 -0.00105506 -0.000528803 -0.296898 0.0923921 -0.183843 3.93974e-06 -3.97692e-05 -1.98383e-05 0.0110388 4.10204e-07 -8.17787e-07 -6.6122e-12 
0.557187 0.00990383 0.00495178 0.0372 -0.0010567 -0.00052962 -0.296939 0.0927414 -0.18454 3.93409e-06 -3.97789e-05 -1.98429e-05 0.0110402 4.1079e-07 -8.18962e-07 -6.65897e-12 
0.5575 0.0099035 0.00495161 0.0371072 -0.00105834 -0.000530437 -0.29698 0.0930912 -0.185237 3.9284e-06 -3.97889e-05 -1.98477e-05 0.0110416 4.11376e-07 -8.20137e-07 -6.7057e-12 
0.557812 0.00990317 0.00495145 0.0370144 -0.00105997 -0.000531254 -0.297021 0.0934415 -0.185935 3.92268e-06 -3.97992e-05 -1.98527e-05 0.0110431 4.11961e-07 -8.21311e-07 -6.75237e-12 
0.558125 0.00990283 0.00495128 0.0369216 -0.00106161 -0.000532071 -0.297061 0.0937923 -0.186635 3.91691e-06 -3.98099e-05 -1.98578e-05 0.0110445 4.12547e-07 -8.22485e-07 -6.79899e-12 
0.558437 0.0099025 0.00495111 0.0368288 -0.00106325 -0.000532888 -0.297102 0.0941436 -0.187335 3.91111e-06 -3.98208e-05 -1.9863e-05 0.0110459 4.13131e-07 -8.23657e-07 -6.84557e-12 
0.55875 0.00990217 0.00495095 0.0367359 -0.00106489 -0.000533706 -0.297143 0.0944954 -0.188037 3.90526e-06 -3.98321e-05 -1.98685e-05 0.0110473 4.13716e-07 -8.24829e-07 -6.89209e-12 
0.559062 0.00990184 0.00495078 0.036643 -0.00106653 -0.000534524 -0.297183 0.0948476 -0.188739 3.89938e-06 -3.98437e-05 -1.98741e-05 0.0110488 4.143e-07 -8.26e-07 -6.93856e-12 
0.559375 0.0099015 0.00495061 0.0365502 -0.00106817 -0.000535342 -0.297224 0.0952004 -0.189442 3.89345e-06 -3.98557e-05 -1.98799e-05 0.0110502 4.14883e-07 -8.27171e-07 -6.98499e-12 
0.559688 0.00990117 0.00495045 0.0364573 -0.00106981 -0.00053616 -0.297264 0.0955537 -0.190147 3.88749e-06 -3.9868e-05 -1.98858e-05 0.0110516 4.15466e-07 -8.28341e-07 -7.03136e-12 
0.56 0.00990084 0.00495028 0.0363644 -0.00107145 -0.000536979 -0.297305 0.0959075 -0.190852 3.88149e-06 -3.98805e-05 -1.98919e-05 0.011053 4.16049e-07 -8.2951e-07 -7.07769e-12 
0.560313 0.0099005 0.00495011 0.0362715 -0.00107309 -0.000537797 -0.297345 0.0962617 -0.191558 3.87545e-06 -3.98934e-05 -1.98982e-05 0.0110545 4.16632e-07 -8.30678e-07 -7.12397e-12 
0.560625 0.00990016 0.00494994 0.0361785 -0.00107473 -0.000538616 -0.297385 0.0966165 -0.192266 3.86936e-06 -3.99067e-05 -1.99046e-05 0.0110559 4.17214e-07 -8.31846e-07 -7.1702e-12 
0.560938 0.00989983 0.00494977 0.0360856 -0.00107638 -0.000539436 -0.297426 0.0969717 -0.192974 3.86324e-06 -3.99202e-05 -1.99112e-05 0.0110574 4.17796e-07 -8.33013e-07 -7.21639e-12 
0.56125 0.00989949 0.0049496 0.0359926 -0.00107802 -0.000540255 -0.297466 0.0973275 -0.193683 3.85708e-06 -3.99342e-05 -1.9918e-05 0.0110588 4.18378e-07 -8.3418e-07 -7.26253e-12 
0.561563 0.00989915 0.00494944 0.0358997 -0.00107966 -0.000541075 -0.297506 0.0976837 -0.194393 3.85088e-06 -3.99483e-05 -1.99248e-05 0.0110602 4.18959e-07 -8.35346e-07 -7.30862e-12 
0.561875 0.00989882 0.00494927 0.0358067 -0.00108131 -0.000541895 -0.297546 0.0980405 -0.195105 3.84465e-06 -3.99629e-05 -1.99319e-05 0.0110617 4.1954e-07 -8.36511e-07 -7.35467e-12 
0.562188 0.00989848 0.0049491 0.0357137 -0.00108295 -0.000542716 -0.297586 0.0983977 -0.195817 3.83837e-06 -3.99777e-05 -1.99392e-05 0.0110631 4.2012e-07 -8.37676e-07 -7.40068e-12 
0.5625 0.00989814 0.00494893 0.0356207 -0.0010846 -0.000543537 -0.297626 0.0987554 -0.19653 3.83205e-06 -3.99929e-05 -1.99466e-05 0.0110646 4.20701e-07 -8.3884e-07 -7.44665e-12 
0.562813 0.0098978 0.00494876 0.0355277 -0.00108625 -0.000544358 -0.297666 0.0991137 -0.197245 3.8257e-06 -4.00084e-05 -1.99542e-05 0.011066 4.21281e-07 -8.40003e-07 -7.49257e-12 
0.563125 0.00989746 0.00494859 0.0354347 -0.00108789 -0.000545179 -0.297705 0.0994724 -0.19796 3.8193e-06 -4.00242e-05 -1.99619e-05 0.0110675 4.2186e-07 -8.41166e-07 -7.53846e-12 
0.563438 0.00989712 0.00494842 0.0353416 -0.00108954 -0.000546001 -0.297745 0.0998316 -0.198676 3.81287e-06 -4.00403e-05 -1.99698e-05 0.011069 4.2244e-07 -8.42328e-07 -7.5843e-12 
0.56375 0.00989678 0.00494825 0.0352486 -0.00109119 -0.000546823 -0.297785 0.100191 -0.199393 3.80639e-06 -4.00568e-05 -1.99778e-05 0.0110704 4.23019e-07 -8.4349e-07 -7.63011e-12 
0.564063 0.00989644 0.00494807 0.0351555 -0.00109284 -0.000547645 -0.297824 0.100551 -0.200112 3.79988e-06 -4.00735e-05 -1.9986e-05 0.0110719 4.23598e-07 -8.44652e-07 -7.67588e-12 
0.564375 0.0098961 0.0049479 0.0350624 -0.00109449 -0.000548468 -0.297864 0.100912 -0.200831 3.79333e-06 -4.00906e-05 -1.99944e-05 0.0110734 4.24176e-07 -8.45812e-07 -7.72162e-12 
0.564688 0.00989576 0.00494773 0.0349694 -0.00109614 -0.000549291 -0.297904 0.101273 -0.201551 3.78674e-06 -4.0108e-05 -2.00029e-05 0.0110748 4.24755e-07 -8.46973e-07 -7.76732e-12 
0.565 0.00989541 0.00494756 0.0348763 -0.00109779 -0.000550114 -0.297943 0.101635 -0.202272 3.78011e-06 -4.01257e-05 -2.00116e-05 0.0110763 4.25333e-07 -8.48132e-07 -7.81299e-12 
0.565313 0.00989507 0.00494739 0.0347831 -0.00109944 -0.000550938 -0.297982 0.101997 -0.202994 3.77344e-06 -4.01437e-05 -2.00205e-05 0.0110778 4.2591e-07 -8.49291e-07 -7.85863e-12 
0.565625 0.00989473 0.00494722 0.03469 -0.00110109 -0.000551762 -0.298022 0.10236 -0.203717 3.76674e-06 -4.0162e-05 -2.00295e-05 0.0110793 4.26488e-07 -8.5045e-07 -7.90425e-12 
0.565938 0.00989438 0.00494704 0.0345969 -0.00110274 -0.000552586 -0.298061 0.102723 -0.204442 3.75999e-06 -4.01807e-05 -2.00387e-05 0.0110807 4.27065e-07 -8.51609e-07 -7.94983e-12 
0.56625 0.00989404 0.00494687 0.0345037 -0.0011044 -0.000553411 -0.2981 0.103087 -0.205167 3.75321e-06 -4.01995e-05 -2.0048e-05 0.0110822 4.27642e-07 -8.52766e-07 -7.9954e-12 
0.566563 0.00989369 0.0049467 0.0344106 -0.00110605 -0.000554236 -0.298139 0.103451 -0.205893 3.74639e-06 -4.02187e-05 -2.00574e-05 0.0110837 4.28219e-07 -8.53924e-07 -8.04094e-12 
0.566875 0.00989334 0.00494652 0.0343174 -0.00110771 -0.000555062 -0.298178 0.103815 -0.20662 3.73952e-06 -4.02383e-05 -2.00671e-05 0.0110852 4.28796e-07 -8.55081e-07 -8.08646e-12 
0.567188 0.009893 0.00494635 0.0342242 -0.00110936 -0.000555888 -0.298217 0.10418 -0.207348 3.73262e-06 -4.02581e-05 -2.00768e-05 0.0110867 4.29372e-07 -8.56237e-07 -8.13197e-12 
0.5675 0.00989265 0.00494618 0.034131 -0.00111102 -0.000556714 -0.298256 0.104546 -0.208077 3.72569e-06 -4.02783e-05 -2.00868e-05 0.0110882 4.29948e-07 -8.57393e-07 -8.17746e-12 
0.567813 0.0098923 0.004946 0.0340378 -0.00111268 -0.000557541 -0.298295 0.104912 -0.208807 3.71871e-06 -4.02986e-05 -2.00968e-05 0.0110897 4.30524e-07 -8.58549e-07 -8.22293e-12 
0.568125 0.00989196 0.00494583 0.0339446 -0.00111434 -0.000558368 -0.298334 0.105279 -0.209538 3.71169e-06 -4.03193e-05 -2.0107e-05 0.0110912 4.311e-07 -8.59704e-07 -8.2684e-12 
0.568438 0.00989161 0.00494565 0.0338513 -0.001116 -0.000559196 -0.298373 0.105646 -0.21027 3.70464e-06 -4.03403e-05 -2.01174e-05 0.0110927 4.31676e-07 -8.60859e-07 -8.31387e-12 
0.56875 0.00989126 0.00494548 0.0337581 -0.00111766 -0.000560024 -0.298411 0.106013 -0.211003 3.69754e-06 -4.03616e-05 -2.01279e-05 0.0110942 4.32251e-07 -8.62013e-07 -8.35933e-12 
0.569063 0.00989091 0.0049453 0.0336648 -0.00111932 -0.000560852 -0.29845 0.106381 -0.211737 3.69041e-06 -4.03832e-05 -2.01387e-05 0.0110957 4.32826e-07 -8.63167e-07 -8.40479e-12 
0.569375 0.00989056 0.00494513 0.0335716 -0.00112098 -0.000561681 -0.298489 0.10675 -0.212472 3.68324e-06 -4.0405e-05 -2.01494e-05 0.0110973 4.33401e-07 -8.64321e-07 -8.45025e-12 
0.569688 0.00989021 0.00494495 0.0334783 -0.00112264 -0.000562511 -0.298527 0.107119 -0.213208 3.67603e-06 -4.04271e-05 -2.01604e-05 0.0110988 4.33976e-07 -8.65475e-07 -8.49572e-12 
0.57 0.00988986 0.00494478 0.033385 -0.00112431 -0.00056334 -0.298566 0.107488 -0.213945 3.66878e-06 -4.04495e-05 -2.01715e-05 0.0111003 4.34551e-07 -8.66628e-07 -8.5412e-12 
0.570313 0.00988951 0.0049446 0.0332917 -0.00112597 -0.000564171 -0.298604 0.107859 -0.214683 3.66149e-06 -4.04722e-05 -2.01827e-05 0.0111018 4.35125e-07 -8.6778e-07 -8.5867e-12 
0.570625 0.00988915 0.00494442 0.0331984 -0.00112764 -0.000565001 -0.298642 0.108229 -0.215422 3.65417e-06 -4.04952e-05 -2.01941e-05 0.0111034 4.35699e-07 -8.68933e-07 -8.63221e-12 
0.570938 0.0098888 0.00494425 0.033105 -0.00112931 -0.000565833 -0.298681 0.1086 -0.216162 3.6468e-06 -4.05183e-05 -2.02055e-05 0.0111049 4.36273e-07 -8.70085e-07 -8.67774e-12 
0.57125 0.00988845 0.00494407 0.0330117 -0.00113097 -0.000566664 -0.298719 0.108971 -0.216902 3.6394e-06 -4.05417e-05 -2.02172e-05 0.0111065 4.36847e-07 -8.71237e-07 -8.7233e-12 
0.571563 0.00988809 0.00494389 0.0329183 -0.00113264 -0.000567496 -0.298757 0.109343 -0.217644 3.63196e-06 -4.05655e-05 -2.02289e-05 0.011108 4.37421e-07 -8.72388e-07 -8.76889e-12 
0.571875 0.00988774 0.00494372 0.032825 -0.00113431 -0.000568329 -0.298795 0.109716 -0.218387 3.62448e-06 -4.05894e-05 -2.02408e-05 0.0111096 4.37995e-07 -8.7354e-07 -8.81451e-12 
0.572188 0.00988738 0.00494354 0.0327316 -0.00113598 -0.000569162 -0.298833 0.110089 -0.219131 3.61696e-06 -4.06137e-05 -2.02529e-05 0.0111111 4.38569e-07 -8.74691e-07 -8.86017e-12 
0.5725 0.00988703 0.00494336 0.0326382 -0.00113765 -0.000569996 -0.298871 0.110462 -0.219876 3.6094e-06 -4.06381e-05 -2.0265e-05 0.0111127 4.39142e-07 -8.75841e-07 -8.90586e-12 
0.572813 0.00988667 0.00494318 0.0325448 -0.00113933 -0.00057083 -0.298909 0.110836 -0.220621 3.6018e-06 -4.06628e-05 -2.02773e-05 0.0111142 4.39715e-07 -8.76992e-07 -8.95161e-12 
0.573125 0.00988632 0.004943 0.0324514 -0.001141 -0.000571664 -0.298947 0.111211 -0.221368 3.59417e-06 -4.06877e-05 -2.02897e-05 0.0111158 4.40288e-07 -8.78142e-07 -8.9974e-12 
0.573438 0.00988596 0.00494282 0.0323579 -0.00114268 -0.0005725 -0.298984 0.111585 -0.222116 3.58649e-06 -4.07129e-05 -2.03022e-05 0.0111174 4.40861e-07 -8.79292e-07 -9.04325e-12 
0.57375 0.0098856 0.00494264 0.0322645 -0.00114435 -0.000573335 -0.299022 0.111961 -0.222865 3.57878e-06 -4.07384e-05 -2.03149e-05 0.0111189 4.41434e-07 -8.80442e-07 -9.08915e-12 
0.574063 0.00988525 0.00494247 0.0321711 -0.00114603 -0.000574171 -0.29906 0.112337 -0.223614 3.57102e-06 -4.07639e-05 -2.03276e-05 0.0111205 4.42007e-07 -8.81592e-07 -9.13512e-12 
0.574375 0.00988489 0.00494229 0.0320776 -0.00114771 -0.000575008 -0.299097 0.112713 -0.224365 3.56323e-06 -4.07897e-05 -2.03405e-05 0.0111221 4.4258e-07 -8.82741e-07 -9.18116e-12 
0.574688 0.00988453 0.00494211 0.0319841 -0.00114939 -0.000575845 -0.299135 0.11309 -0.225116 3.5554e-06 -4.08158e-05 -2.03534e-05 0.0111237 4.43153e-07 -8.83891e-07 -9.22726e-12 
0.575 0.00988417 0.00494193 0.0318906 -0.00115107 -0.000576683 -0.299172 0.113467 -0.225869 3.54753e-06 -4.08421e-05 -2.03666e-05 0.0111253 4.43725e-07 -8.8504e-07 -9.27344e-12 
0.575313 0.00988381 0.00494175 0.0317971 -0.00115275 -0.000577521 -0.29921 0.113845 -0.226623 3.53962e-06 -4.08684e-05 -2.03797e-05 0.0111269 4.44298e-07 -8.86189e-07 -9.3197e-12 
0.575625 0.00988345 0.00494157 0.0317036 -0.00115443 -0.00057836 -0.299247 0.114223 -0.227377 3.53167e-06 -4.08951e-05 -2.0393e-05 0.0111285 4.4487e-07 -8.87338e-07 -9.36605e-12 
0.575938 0.00988309 0.00494138 0.0316101 -0.00115611 -0.000579199 -0.299284 0.114602 -0.228133 3.52368e-06 -4.0922e-05 -2.04064e-05 0.0111301 4.45443e-07 -8.88486e-07 -9.41248e-12 
0.57625 0.00988273 0.0049412 0.0315166 -0.0011578 -0.000580039 -0.299321 0.114981 -0.228889 3.51565e-06 -4.09491e-05 -2.04199e-05 0.0111317 4.46015e-07 -8.89635e-07 -9.45901e-12 
0.576563 0.00988236 0.00494102 0.031423 -0.00115948 -0.00058088 -0.299358 0.115361 -0.229647 3.50758e-06 -4.09762e-05 -2.04334e-05 0.0111334 4.46587e-07 -8.90783e-07 -9.50563e-12 
0.576875 0.009882 0.00494084 0.0313295 -0.00116117 -0.000581721 -0.299395 0.115741 -0.230405 3.49947e-06 -4.10036e-05 -2.04471e-05 0.011135 4.47159e-07 -8.91932e-07 -9.55235e-12 
0.577188 0.00988164 0.00494066 0.0312359 -0.00116286 -0.000582562 -0.299432 0.116122 -0.231165 3.49132e-06 -4.10312e-05 -2.04609e-05 0.0111366 4.47732e-07 -8.9308e-07 -9.59918e-12 
0.5775 0.00988127 0.00494048 0.0311423 -0.00116454 -0.000583404 -0.299469 0.116503 -0.231925 3.48313e-06 -4.1059e-05 -2.04748e-05 0.0111383 4.48304e-07 -8.94228e-07 -9.64611e-12 
0.577813 0.00988091 0.00494029 0.0310487 -0.00116623 -0.000584247 -0.299506 0.116885 -0.232686 3.47491e-06 -4.10867e-05 -2.04887e-05 0.0111399 4.48876e-07 -8.95377e-07 -9.69316e-12 
0.578125 0.00988055 0.00494011 0.0309551 -0.00116793 -0.00058509 -0.299543 0.117267 -0.233449 3.46664e-06 -4.11148e-05 -2.05027e-05 0.0111416 4.49448e-07 -8.96525e-07 -9.74032e-12 
0.578438 0.00988018 0.00493993 0.0308615 -0.00116962 -0.000585934 -0.29958 0.11765 -0.234212 3.45833e-06 -4.1143e-05 -2.05168e-05 0.0111432 4.5002e-07 -8.97673e-07 -9.7876e-12 
0.57875 0.00987981 0.00493974 0.0307679 -0.00117131 -0.000586779 -0.299616 0.118033 -0.234976 3.44998e-06 -4.11714e-05 -2.0531e-05 0.0111449 4.50592e-07 -8.98821e-07 -9.835e-12 
0.579063 0.00987945 0.00493956 0.0306743 -0.00117301 -0.000587624 -0.299653 0.118417 -0.235742 3.44159e-06 -4.11997e-05 -2.05452e-05 0.0111466 4.51164e-07 -8.99969e-07 -9.88253e-12 
0.579375 0.00987908 0.00493938 0.0305806 -0.0011747 -0.000588469 -0.299689 0.118801 -0.236508 3.43316e-06 -4.12283e-05 -2.05595e-05 0.0111483 4.51736e-07 -9.01117e-07 -9.93018e-12 
0.579688 0.00987871 0.00493919 0.030487 -0.0011764 -0.000589315 -0.299726 0.119185 -0.237275 3.42469e-06 -4.1257e-05 -2.05739e-05 0.0111499 4.52308e-07 -9.02265e-07 -9.97797e-12 
0.58 0.00987835 0.00493901 0.0303933 -0.0011781 -0.000590162 -0.299762 0.119571 -0.238043 3.41618e-06 -4.1286e-05 -2.05884e-05 0.0111516 4.5288e-07 -9.03413e-07 -1.00259e-11 
0.580313 0.00987798 0.00493882 0.0302996 -0.00117979 -0.00059101 -0.299798 0.119956 -0.238813 3.40763e-06 -4.13147e-05 -2.06028e-05 0.0111533 4.53452e-07 -9.04561e-07 -1.00739e-11 
0.580625 0.00987761 0.00493864 0.0302059 -0.0011815 -0.000591858 -0.299834 0.120342 -0.239583 3.39904e-06 -4.13438e-05 -2.06174e-05 0.011155 4.54024e-07 -9.0571e-07 -1.01221e-11 
0.580938 0.00987724 0.00493845 0.0301122 -0.0011832 -0.000592706 -0.299871 0.120729 -0.240354 3.39041e-06 -4.13729e-05 -2.0632e-05 0.0111567 4.54596e-07 -9.06858e-07 -1.01705e-11 
0.58125 0.00987687 0.00493827 0.0300185 -0.0011849 -0.000593555 -0.299907 0.121116 -0.241126 3.38173e-06 -4.14023e-05 -2.06467e-05 0.0111585 4.55168e-07 -9.08006e-07 -1.02189e-11 
0.581563 0.0098765 0.00493808 0.0299248 -0.0011866 -0.000594405 -0.299943 0.121503 -0.241899 3.37301e-06 -4.14314e-05 -2.06613e-05 0.0111602 4.55741e-07 -9.09155e-07 -1.02676e-11 
0.581875 0.00987613 0.0049379 0.029831 -0.00118831 -0.000595255 -0.299979 0.121891 -0.242673 3.36426e-06 -4.14607e-05 -2.0676e-05 0.0111619 4.56313e-07 -9.10303e-07 -1.03163e-11 
0.582188 0.00987576 0.00493771 0.0297373 -0.00119002 -0.000596106 -0.300014 0.12228 -0.243448 3.35546e-06 -4.14901e-05 -2.06908e-05 0.0111637 4.56885e-07 -9.11452e-07 -1.03652e-11 
0.5825 0.00987538 0.00493753 0.0296435 -0.00119172 -0.000596958 -0.30005 0.122669 -0.244224 3.34662e-06 -4.15197e-05 -2.07057e-05 0.0111654 4.57458e-07 -9.12601e-07 -1.04143e-11 
0.582813 0.00987501 0.00493734 0.0295498 -0.00119343 -0.00059781 -0.300086 0.123058 -0.245001 3.33773e-06 -4.15491e-05 -2.07204e-05 0.0111672 4.5803e-07 -9.1375e-07 -1.04635e-11 
0.583125 0.00987464 0.00493715 0.029456 -0.00119514 -0.000598663 -0.300121 0.123448 -0.245779 3.32881e-06 -4.15786e-05 -2.07353e-05 0.011169 4.58603e-07 -9.14899e-07 -1.05129e-11 
0.583438 0.00987426 0.00493696 0.0293622 -0.00119685 -0.000599516 -0.300157 0.123839 -0.246558 3.31984e-06 -4.16082e-05 -2.07502e-05 0.0111707 4.59175e-07 -9.16048e-07 -1.05624e-11 
0.58375 0.00987389 0.00493678 0.0292684 -0.00119856 -0.00060037 -0.300193 0.12423 -0.247338 3.31083e-06 -4.16379e-05 -2.07651e-05 0.0111725 4.59748e-07 -9.17198e-07 -1.0612e-11 
0.584063 0.00987351 0.00493659 0.0291746 -0.00120028 -0.000601225 -0.300228 0.124621 -0.248119 3.30178e-06 -4.16674e-05 -2.078e-05 0.0111743 4.60321e-07 -9.18347e-07 -1.06618e-11 
0.584375 0.00987314 0.0049364 0.0290807 -0.00120199 -0.00060208 -0.300263 0.125013 -0.248901 3.29269e-06 -4.1697e-05 -2.07949e-05 0.0111761 4.60894e-07 -9.19497e-07 -1.07118e-11 
0.584688 0.00987276 0.00493621 0.0289869 -0.00120371 -0.000602936 -0.300299 0.125406 -0.249684 3.28355e-06 -4.17266e-05 -2.08098e-05 0.0111779 4.61467e-07 -9.20647e-07 -1.07619e-11 
0.585 0.00987239 0.00493602 0.028893 -0.00120543 -0.000603792 -0.300334 0.125799 -0.250468 3.27438e-06 -4.17563e-05 -2.08247e-05 0.0111797 4.6204e-07 -9.21797e-07 -1.08122e-11 
0.585313 0.00987201 0.00493584 0.0287992 -0.00120715 -0.000604649 -0.300369 0.126192 -0.251253 3.26515e-06 -4.17858e-05 -2.08396e-05 0.0111816 4.62613e-07 -9.22948e-07 -1.08626e-11 
0.585625 0.00987163 0.00493565 0.0287053 -0.00120886 -0.000605507 -0.300404 0.126586 -0.252039 3.25589e-06 -4.18154e-05 -2.08545e-05 0.0111834 4.63187e-07 -9.24099e-07 -1.09132e-11 
0.585938 0.00987125 0.00493546 0.0286114 -0.00121059 -0.000606365 -0.300439 0.12698 -0.252826 3.24658e-06 -4.18448e-05 -2.08694e-05 0.0111853 4.6376e-07 -9.2525e-07 -1.09639e-11 
0.58625 0.00987088 0.00493527 0.0285175 -0.00121231 -0.000607224 -0.300474 0.127375 -0.253613 3.23723e-06 -4.18744e-05 -2.08843e-05 0.0111871 4.64334e-07 -9.26401e-07 -1.10148e-11 
0.586563 0.0098705 0.00493508 0.0284236 -0.00121403 -0.000608083 -0.300509 0.12777 -0.254402 3.22784e-06 -4.19037e-05 -2.08991e-05 0.011189 4.64908e-07 -9.27553e-07 -1.10658e-11 
0.586875 0.00987012 0.00493489 0.0283297 -0.00121576 -0.000608943 -0.300543 0.128166 -0.255192 3.2184e-06 -4.19331e-05 -2.09139e-05 0.0111909 4.65482e-07 -9.28705e-07 -1.11169e-11 
0.587188 0.00986974 0.0049347 0.0282358 -0.00121748 -0.000609804 -0.300578 0.128563 -0.255983 3.20892e-06 -4.19623e-05 -2.09287e-05 0.0111928 4.66056e-07 -9.29857e-07 -1.11682e-11 
0.5875 0.00986936 0.00493451 0.0281419 -0.00121921 -0.000610665 -0.300612 0.128959 -0.256774 3.19939e-06 -4.19916e-05 -2.09435e-05 0.0111947 4.6663e-07 -9.3101e-07 -1.12197e-11 
0.587813 0.00986898 0.00493432 0.0280479 -0.00122094 -0.000611527 -0.300647 0.129357 -0.257567 3.18982e-06 -4.20205e-05 -2.09582e-05 0.0111966 4.67205e-07 -9.32163e-07 -1.12713e-11 
0.588125 0.00986859 0.00493412 0.027954 -0.00122267 -0.00061239 -0.300681 0.129755 -0.258361 3.18021e-06 -4.20496e-05 -2.09728e-05 0.0111985 4.6778e-07 -9.33316e-07 -1.1323e-11 
0.588438 0.00986821 0.00493393 0.02786 -0.0012244 -0.000613253 -0.300716 0.130153 -0.259155 3.17055e-06 -4.20784e-05 -2.09874e-05 0.0112004 4.68355e-07 -9.3447e-07 -1.13749e-11 
0.58875 0.00986783 0.00493374 0.027766 -0.00122613 -0.000614116 -0.30075 0.130552 -0.259951 3.16085e-06 -4.21072e-05 -2.1002e-05 0.0112024 4.6893e-07 -9.35624e-07 -1.1427e-11 
0.589063 0.00986744 0.00493355 0.027672 -0.00122786 -0.000614981 -0.300784 0.130951 -0.260748 3.15111e-06 -4.21358e-05 -2.10165e-05 0.0112043 4.69505e-07 -9.36779e-07 -1.14791e-11 
0.589375 0.00986706 0.00493336 0.027578 -0.00122959 -0.000615845 -0.300818 0.131351 -0.261545 3.14132e-06 -4.21643e-05 -2.10309e-05 0.0112063 4.70081e-07 -9.37934e-07 -1.15314e-11 
0.589688 0.00986668 0.00493316 0.027484 -0.00123133 -0.000616711 -0.300852 0.131751 -0.262344 3.13148e-06 -4.21926e-05 -2.10453e-05 0.0112083 4.70656e-07 -9.39089e-07 -1.15838e-11 
0.59 0.00986629 0.00493297 0.02739 -0.00123306 -0.000617577 -0.300886 0.132152 -0.263143 3.1216e-06 -4.22207e-05 -2.10596e-05 0.0112103 4.71232e-07 -9.40245e-07 -1.16364e-11 
0.590313 0.00986591 0.00493278 0.027296 -0.0012348 -0.000618443 -0.30092 0.132553 -0.263944 3.11168e-06 -4.22486e-05 -2.10737e-05 0.0112123 4.71809e-07 -9.41401e-07 -1.16891e-11 
0.590625 0.00986552 0.00493258 0.0272019 -0.00123654 -0.000619311 -0.300954 0.132954 -0.264745 3.10171e-06 -4.22764e-05 -2.10878e-05 0.0112143 4.72385e-07 -9.42558e-07 -1.17419e-11 
0.590938 0.00986513 0.00493239 0.0271079 -0.00123828 -0.000620178 -0.300988 0.133357 -0.265548 3.0917e-06 -4.2304e-05 -2.11018e-05 0.0112164 4.72962e-07 -9.43715e-07 -1.17948e-11 
0.59125 0.00986475 0.0049322 0.0270138 -0.00124002 -0.000621047 -0.301021 0.133759 -0.266351 3.08164e-06 -4.23313e-05 -2.11158e-05 0.0112184 4.73539e-07 -9.44873e-07 -1.18479e-11 
0.591563 0.00986436 0.004932 0.0269197 -0.00124176 -0.000621916 -0.301055 0.134163 -0.267156 3.07153e-06 -4.23585e-05 -2.11296e-05 0.0112205 4.74116e-07 -9.46031e-07 -1.19011e-11 
0.591875 0.00986397 0.00493181 0.0268256 -0.00124351 -0.000622785 -0.301088 0.134566 -0.267961 3.06139e-06 -4.23854e-05 -2.11433e-05 0.0112226 4.74693e-07 -9.4719e-07 -1.19543e-11 
0.592188 0.00986358 0.00493161 0.0267315 -0.00124525 -0.000623655 -0.301121 0.13497 -0.268768 3.05119e-06 -4.2412e-05 -2.11568e-05 0.0112246 4.75271e-07 -9.48349e-07 -1.20077e-11 
0.5925 0.00986319 0.00493142 0.0266374 -0.001247 -0.000624526 -0.301155 0.135375 -0.269575 3.04095e-06 -4.24385e-05 -2.11703e-05 0.0112268 4.75849e-07 -9.49509e-07 -1.20612e-11 
0.592813 0.0098628 0.00493122 0.0265433 -0.00124874 -0.000625397 -0.301188 0.13578 -0.270384 3.03066e-06 -4.24645e-05 -2.11836e-05 0.0112289 4.76428e-07 -9.50669e-07 -1.21148e-11 
0.593125 0.00986241 0.00493103 0.0264492 -0.00125049 -0.000626268 -0.301221 0.136186 -0.271193 3.02033e-06 -4.24904e-05 -2.11968e-05 0.011231 4.77006e-07 -9.5183e-07 -1.21685e-11 
0.593438 0.00986202 0.00493083 0.0263551 -0.00125224 -0.00062714 -0.301254 0.136592 -0.272003 3.00996e-06 -4.25159e-05 -2.12099e-05 0.0112332 4.77585e-07 -9.52992e-07 -1.22223e-11 
0.59375 0.00986163 0.00493064 0.0262609 -0.00125399 -0.000628013 -0.301287 0.136999 -0.272815 2.99953e-06 -4.25412e-05 -2.12228e-05 0.0112353 4.78164e-07 -9.54154e-07 -1.22762e-11 
0.594063 0.00986124 0.00493044 0.0261668 -0.00125574 -0.000628886 -0.30132 0.137406 -0.273627 2.98906e-06 -4.25661e-05 -2.12355e-05 0.0112375 4.78744e-07 -9.55316e-07 -1.23301e-11 
0.594375 0.00986084 0.00493024 0.0260726 -0.00125749 -0.00062976 -0.301352 0.137813 -0.274441 2.97855e-06 -4.25907e-05 -2.12481e-05 0.0112397 4.79324e-07 -9.5648e-07 -1.23841e-11 
0.594688 0.00986045 0.00493005 0.0259784 -0.00125924 -0.000630634 -0.301385 0.138221 -0.275255 2.96799e-06 -4.2615e-05 -2.12606e-05 0.0112419 4.79904e-07 -9.57643e-07 -1.24382e-11 
0.595 0.00986006 0.00492985 0.0258842 -0.00126099 -0.000631509 -0.301418 0.13863 -0.27607 2.95738e-06 -4.2639e-05 -2.12729e-05 0.0112442 4.80484e-07 -9.58808e-07 -1.24924e-11 
0.595313 0.00985966 0.00492965 0.02579 -0.00126275 -0.000632384 -0.30145 0.139039 -0.276887 2.94673e-06 -4.26625e-05 -2.12849e-05 0.0112464 4.81065e-07 -9.59973e-07 -1.25466e-11 
0.595625 0.00985927 0.00492945 0.0256958 -0.0012645 -0.00063326 -0.301482 0.139449 -0.277704 2.93603e-06 -4.26857e-05 -2.12968e-05 0.0112487 4.81646e-07 -9.61139e-07 -1.26008e-11 
0.595938 0.00985887 0.00492926 0.0256016 -0.00126626 -0.000634136 -0.301515 0.139859 -0.278522 2.92528e-06 -4.27084e-05 -2.13086e-05 0.011251 4.82228e-07 -9.62305e-07 -1.26551e-11 
0.59625 0.00985848 0.00492906 0.0255074 -0.00126802 -0.000635013 -0.301547 0.140269 -0.279342 2.91449e-06 -4.27309e-05 -2.13201e-05 0.0112533 4.8281e-07 -9.63472e-07 -1.27094e-11 
0.596563 0.00985808 0.00492886 0.0254131 -0.00126977 -0.00063589 -0.301579 0.14068 -0.280162 2.90366e-06 -4.27528e-05 -2.13314e-05 0.0112556 4.83392e-07 -9.6464e-07 -1.27637e-11 
0.596875 0.00985768 0.00492866 0.0253189 -0.00127153 -0.000636768 -0.301611 0.141092 -0.280983 2.89277e-06 -4.27743e-05 -2.13425e-05 0.011258 4.83974e-07 -9.65808e-07 -1.28181e-11 
0.597188 0.00985728 0.00492846 0.0252246 -0.00127329 -0.000637646 -0.301643 0.141504 -0.281806 2.88184e-06 -4.27954e-05 -2.13534e-05 0.0112603 4.84557e-07 -9.66977e-07 -1.28724e-11 
0.5975 0.00985689 0.00492826 0.0251304 -0.00127505 -0.000638524 -0.301675 0.141917 -0.282629 2.87087e-06 -4.28161e-05 -2.13641e-05 0.0112627 4.8514e-07 -9.68147e-07 -1.29267e-11 
0.597813 0.00985649 0.00492806 0.0250361 -0.00127682 -0.000639403 -0.301706 0.14233 -0.283453 2.85984e-06 -4.28362e-05 -2.13746e-05 0.0112651 4.85724e-07 -9.69317e-07 -1.2981e-11 
0.598125 0.00985609 0.00492786 0.0249418 -0.00127858 -0.000640283 -0.301738 0.142743 -0.284279 2.84877e-06 -4.28559e-05 -2.13848e-05 0.0112675 4.86308e-07 -9.70488e-07 -1.30353e-11 
0.598438 0.00985569 0.00492766 0.0248475 -0.00128034 -0.000641162 -0.301769 0.143157 -0.285105 2.83766e-06 -4.28751e-05 -2.13948e-05 0.01127 4.86892e-07 -9.7166e-07 -1.30895e-11 
0.59875 0.00985529 0.00492746 0.0247532 -0.0012821 -0.000642043 -0.301801 0.143572 -0.285932 2.8265e-06 -4.28937e-05 -2.14045e-05 0.0112724 4.87476e-07 -9.72832e-07 -1.31436e-11 
0.599063 0.00985489 0.00492726 0.0246589 -0.00128387 -0.000642923 -0.301832 0.143987 -0.28676 2.81529e-06 -4.29118e-05 -2.14139e-05 0.0112749 4.88061e-07 -9.74006e-07 -1.31977e-11 
0.599375 0.00985449 0.00492706 0.0245645 -0.00128563 -0.000643804 -0.301863 0.144402 -0.28759 2.80404e-06 -4.29295e-05 -2.14232e-05 0.0112774 4.88647e-07 -9.75179e-07 -1.32517e-11 
0.599688 0.00985408 0.00492686 0.0244702 -0.0012874 -0.000644685 -0.301894 0.144818 -0.28842 2.79274e-06 -4.29465e-05 -2.14321e-05 0.01128 4.89232e-07 -9.76354e-07 -1.33056e-11 
0.6 0.00985368 0.00492666 0.0243759 -0.00128917 -0.000645567 -0.301925 0.145235 -0.289251 2.7814e-06 -4.29629e-05 -2.14407e-05 0.0112825 4.89819e-07 -9.77529e-07 -1.33593e-11 
0.600313 0.00985328 0.00492645 0.0242815 -0.00129093 -0.000646449 -0.301956 0.145652 -0.290084 2.77e-06 -4.29789e-05 -2.14491e-05 0.0112851 4.90405e-07 -9.78705e-07 -1.3413e-11 
0.600625 0.00985287 0.00492625 0.0241871 -0.0012927 -0.000647331 -0.301987 0.14607 -0.290917 2.75857e-06 -4.29941e-05 -2.14572e-05 0.0112877 4.90992e-07 -9.79882e-07 -1.34664e-11 
0.600938 0.00985247 0.00492605 0.0240928 -0.00129447 -0.000648214 -0.302018 0.146488 -0.291751 2.74709e-06 -4.30088e-05 -2.14649e-05 0.0112903 4.91579e-07 -9.8106e-07 -1.35197e-11 
0.60125 0.00985206 0.00492585 0.0239984 -0.00129624 -0.000649097 -0.302048 0.146906 -0.292586 2.73556e-06 -4.30228e-05 -2.14724e-05 0.011293 4.92167e-07 -9.82238e-07 -1.35729e-11 
0.601563 0.00985166 0.00492564 0.023904 -0.00129801 -0.00064998 -0.302079 0.147325 -0.293423 2.72399e-06 -4.30362e-05 -2.14795e-05 0.0112957 4.92755e-07 -9.83417e-07 -1.36258e-11 
0.601875 0.00985125 0.00492544 0.0238096 -0.00129978 -0.000650864 -0.302109 0.147745 -0.29426 2.71237e-06 -4.30489e-05 -2.14864e-05 0.0112984 4.93343e-07 -9.84596e-07 -1.36785e-11 
0.602188 0.00985085 0.00492524 0.0237152 -0.00130155 -0.000651748 -0.302139 0.148165 -0.295098 2.70071e-06 -4.3061e-05 -2.14929e-05 0.0113011 4.93932e-07 -9.85777e-07 -1.37309e-11 
0.6025 0.00985044 0.00492503 0.0236207 -0.00130332 -0.000652632 -0.302169 0.148585 -0.295938 2.68901e-06 -4.30723e-05 -2.1499e-05 0.0113038 4.94521e-07 -9.86958e-07 -1.37832e-11 
0.602813 0.00985003 0.00492483 0.0235263 -0.00130509 -0.000653516 -0.302199 0.149006 -0.296778 2.67726e-06 -4.30829e-05 -2.15048e-05 0.0113066 4.95111e-07 -9.8814e-07 -1.38351e-11 
0.603125 0.00984962 0.00492462 0.0234319 -0.00130687 -0.000654401 -0.302229 0.149428 -0.297619 2.66546e-06 -4.30928e-05 -2.15102e-05 0.0113094 4.95701e-07 -9.89322e-07 -1.38867e-11 
0.603438 0.00984922 0.00492442 0.0233374 -0.00130864 -0.000655285 -0.302259 0.14985 -0.298462 2.65362e-06 -4.3102e-05 -2.15153e-05 0.0113123 4.96291e-07 -9.90506e-07 -1.39381e-11 
0.60375 0.00984881 0.00492421 0.023243 -0.00131041 -0.00065617 -0.302288 0.150272 -0.299305 2.64174e-06 -4.31103e-05 -2.152e-05 0.0113151 4.96882e-07 -9.9169e-07 -1.39891e-11 
0.604063 0.0098484 0.00492401 0.0231485 -0.00131218 -0.000657055 -0.302318 0.150695 -0.300149 2.62982e-06 -4.31179e-05 -2.15243e-05 0.011318 4.97473e-07 -9.92874e-07 -1.40397e-11 
0.604375 0.00984799 0.0049238 0.023054 -0.00131396 -0.000657941 -0.302347 0.151119 -0.300995 2.61785e-06 -4.31248e-05 -2.15283e-05 0.0113209 4.98064e-07 -9.9406e-07 -1.409e-11 
0.604688 0.00984758 0.0049236 0.0229595 -0.00131573 -0.000658826 -0.302377 0.151543 -0.301841 2.60584e-06 -4.31307e-05 -2.15317e-05 0.0113239 4.98656e-07 -9.95246e-07 -1.41398e-11 
0.605 0.00984716 0.00492339 0.022865 -0.00131751 -0.000659712 -0.302406 0.151968 -0.302688 2.59379e-06 -4.31359e-05 -2.15348e-05 0.0113269 4.99248e-07 -9.96433e-07 -1.41893e-11 
0.605313 0.00984675 0.00492319 0.0227705 -0.00131928 -0.000660598 -0.302435 0.152393 -0.303537 2.58169e-06 -4.31403e-05 -2.15376e-05 0.0113299 4.99841e-07 -9.97621e-07 -1.42383e-11 
0.605625 0.00984634 0.00492298 0.022676 -0.00132105 -0.000661483 -0.302464 0.152818 -0.304386 2.56956e-06 -4.31436e-05 -2.15398e-05 0.0113329 5.00434e-07 -9.98809e-07 -1.42869e-11 
0.605938 0.00984593 0.00492277 0.0225815 -0.00132283 -0.000662369 -0.302493 0.153244 -0.305236 2.55738e-06 -4.31462e-05 -2.15417e-05 0.011336 5.01027e-07 -9.99998e-07 -1.4335e-11 
0.60625 0.00984551 0.00492257 0.0224869 -0.0013246 -0.000663255 -0.302521 0.153671 -0.306088 2.54516e-06 -4.31479e-05 -2.15431e-05 0.0113391 5.01621e-07 -1.00119e-06 -1.43826e-11 
0.606563 0.0098451 0.00492236 0.0223924 -0.00132638 -0.000664141 -0.30255 0.154098 -0.30694 2.5329e-06 -4.31485e-05 -2.15439e-05 0.0113423 5.02215e-07 -1.00238e-06 -1.44296e-11 
0.606875 0.00984468 0.00492215 0.0222978 -0.00132815 -0.000665027 -0.302578 0.154526 -0.307794 2.52061e-06 -4.31485e-05 -2.15445e-05 0.0113454 5.02809e-07 -1.00357e-06 -1.44762e-11 
0.607188 0.00984427 0.00492194 0.0222033 -0.00132993 -0.000665913 -0.302606 0.154954 -0.308648 2.50827e-06 -4.31472e-05 -2.15444e-05 0.0113487 5.03404e-07 -1.00476e-06 -1.45221e-11 
0.6075 0.00984385 0.00492173 0.0221087 -0.0013317 -0.000666799 -0.302635 0.155382 -0.309504 2.49589e-06 -4.3145e-05 -2.1544e-05 0.0113519 5.03999e-07 -1.00595e-06 -1.45675e-11 
0.607813 0.00984344 0.00492153 0.0220141 -0.00133347 -0.000667685 -0.302663 0.155811 -0.31036 2.48348e-06 -4.31419e-05 -2.1543e-05 0.0113552 5.04595e-07 -1.00715e-06 -1.46123e-11 
0.608125 0.00984302 0.00492132 0.0219196 -0.00133525 -0.000668571 -0.30269 0.156241 -0.311218 2.47103e-06 -4.31378e-05 -2.15416e-05 0.0113585 5.05191e-07 -1.00834e-06 -1.46564e-11 
0.608438 0.0098426 0.00492111 0.021825 -0.00133702 -0.000669457 -0.302718 0.156671 -0.312076 2.45854e-06 -4.31324e-05 -2.15395e-05 0.0113619 5.05787e-07 -1.00954e-06 -1.46999e-11 
0.60875 0.00984218 0.0049209 0.0217304 -0.0013388 -0.000670342 -0.302746 0.157102 -0.312936 2.44601e-06 -4.31262e-05 -2.1537e-05 0.0113652 5.06384e-07 -1.01073e-06 -1.47428e-11 
0.609063 0.00984176 0.00492069 0.0216357 -0.00134057 -0.000671228 -0.302773 0.157533 -0.313796 2.43345e-06 -4.31187e-05 -2.15339e-05 0.0113687 5.0698e-07 -1.01193e-06 -1.47849e-11 
0.609375 0.00984135 0.00492048 0.0215411 -0.00134234 -0.000672113 -0.302801 0.157965 -0.314658 2.42085e-06 -4.31101e-05 -2.15302e-05 0.0113722 5.07578e-07 -1.01312e-06 -1.48264e-11 
0.609688 0.00984093 0.00492027 0.0214465 -0.00134412 -0.000672999 -0.302828 0.158397 -0.31552 2.40822e-06 -4.31005e-05 -2.15261e-05 0.0113757 5.08175e-07 -1.01432e-06 -1.48671e-11 
0.61 0.00984051 0.00492006 0.0213519 -0.00134589 -0.000673884 -0.302855 0.158829 -0.316384 2.39555e-06 -4.30896e-05 -2.15213e-05 0.0113792 5.08773e-07 -1.01552e-06 -1.49071e-11 
0.610313 0.00984008 0.00491985 0.0212572 -0.00134766 -0.000674769 -0.302882 0.159263 -0.317248 2.38285e-06 -4.30776e-05 -2.1516e-05 0.0113828 5.09371e-07 -1.01671e-06 -1.49463e-11 
0.610625 0.00983966 0.00491964 0.0211626 -0.00134943 -0.000675653 -0.302908 0.159696 -0.318114 2.37011e-06 -4.30643e-05 -2.151e-05 0.0113864 5.0997e-07 -1.01791e-06 -1.49847e-11 
0.610938 0.00983924 0.00491943 0.0210679 -0.0013512 -0.000676538 -0.302935 0.16013 -0.318981 2.35735e-06 -4.30499e-05 -2.15035e-05 0.0113901 5.10569e-07 -1.01911e-06 -1.50223e-11 
0.61125 0.00983882 0.00491921 0.0209732 -0.00135297 -0.000677422 -0.302961 0.160565 -0.319848 2.34455e-06 -4.30342e-05 -2.14963e-05 0.0113938 5.11168e-07 -1.02031e-06 -1.50591e-11 
0.611563 0.0098384 0.004919 0.0208785 -0.00135474 -0.000678306 -0.302988 0.161 -0.320717 2.33172e-06 -4.30173e-05 -2.14885e-05 0.0113976 5.11767e-07 -1.02151e-06 -1.5095e-11 
0.611875 0.00983797 0.00491879 0.0207839 -0.00135651 -0.000679189 -0.303014 0.161436 -0.321587 2.31886e-06 -4.29988e-05 -2.148e-05 0.0114014 5.12367e-07 -1.02271e-06 -1.51301e-11 
0.612188 0.00983755 0.00491858 0.0206892 -0.00135828 -0.000680072 -0.30304 0.161872 -0.322458 2.30597e-06 -4.29794e-05 -2.1471e-05 0.0114053 5.12967e-07 -1.02391e-06 -1.51643e-11 
0.6125 0.00983712 0.00491836 0.0205945 -0.00136004 -0.000680955 -0.303065 0.162309 -0.323329 2.29306e-06 -4.29583e-05 -2.14612e-05 0.0114092 5.13567e-07 -1.02512e-06 -1.51976e-11 
0.612813 0.0098367 0.00491815 0.0204997 -0.00136181 -0.000681837 -0.303091 0.162746 -0.324202 2.28011e-06 -4.29361e-05 -2.14508e-05 0.0114131 5.14168e-07 -1.02632e-06 -1.52299e-11 
0.613125 0.00983627 0.00491794 0.020405 -0.00136357 -0.000682719 -0.303117 0.163184 -0.325076 2.26714e-06 -4.29123e-05 -2.14396e-05 0.0114171 5.14769e-07 -1.02752e-06 -1.52614e-11 
0.613438 0.00983585 0.00491773 0.0203103 -0.00136534 -0.0006836 -0.303142 0.163622 -0.325951 2.25414e-06 -4.28873e-05 -2.14279e-05 0.0114212 5.1537e-07 -1.02872e-06 -1.52918e-11 
0.61375 0.00983542 0.00491751 0.0202156 -0.0013671 -0.000684481 -0.303167 0.164061 -0.326827 2.24112e-06 -4.28607e-05 -2.14153e-05 0.0114253 5.15971e-07 -1.02993e-06 -1.53212e-11 
0.614063 0.00983499 0.0049173 0.0201208 -0.00136886 -0.000685361 -0.303192 0.1645 -0.327704 2.22807e-06 -4.28327e-05 -2.14021e-05 0.0114294 5.16572e-07 -1.03113e-06 -1.53496e-11 
0.614375 0.00983456 0.00491708 0.0200261 -0.00137062 -0.000686241 -0.303217 0.16494 -0.328581 2.21499e-06 -4.28031e-05 -2.13881e-05 0.0114336 5.17174e-07 -1.03234e-06 -1.5377e-11 
0.614688 0.00983413 0.00491687 0.0199313 -0.00137238 -0.00068712 -0.303241 0.165381 -0.32946 2.2019e-06 -4.27721e-05 -2.13734e-05 0.0114379 5.17776e-07 -1.03354e-06 -1.54033e-11 
0.615 0.00983371 0.00491665 0.0198365 -0.00137414 -0.000687999 -0.303266 0.165821 -0.33034 2.18878e-06 -4.27394e-05 -2.13578e-05 0.0114422 5.18378e-07 -1.03475e-06 -1.54285e-11 
0.615313 0.00983328 0.00491644 0.0197418 -0.0013759 -0.000688877 -0.30329 0.166263 -0.331221 2.17564e-06 -4.27054e-05 -2.13415e-05 0.0114466 5.1898e-07 -1.03595e-06 -1.54526e-11 
0.615625 0.00983285 0.00491622 0.019647 -0.00137765 -0.000689754 -0.303314 0.166705 -0.332103 2.16249e-06 -4.26695e-05 -2.13244e-05 0.011451 5.19582e-07 -1.03716e-06 -1.54755e-11 
0.615938 0.00983241 0.00491601 0.0195522 -0.00137941 -0.00069063 -0.303338 0.167147 -0.332986 2.14931e-06 -4.26322e-05 -2.13065e-05 0.0114555 5.20185e-07 -1.03836e-06 -1.54972e-11 
0.61625 0.00983198 0.00491579 0.0194574 -0.00138116 -0.000691506 -0.303362 0.16759 -0.33387 2.13611e-06 -4.25931e-05 -2.12878e-05 0.01146 5.20788e-07 -1.03957e-06 -1.55177e-11 
0.616563 0.00983155 0.00491558 0.0193626 -0.00138291 -0.000692382 -0.303385 0.168033 -0.334755 2.1229e-06 -4.25231e-05 -2.12536e-05 0.0114642 5.21391e-07 -1.04077e-06 -1.5537e-11 
0.616875 0.00983112 0.00491536 0.0192678 -0.00138466 -0.000693257 -0.303409 0.168477 -0.335642 2.10967e-06 -4.24804e-05 -2.12331e-05 0.0114688 5.21994e-07 -1.04198e-06 -1.55551e-11 
0.617188 0.00983069 0.00491514 0.019173 -0.00138641 -0.000694131 -0.303432 0.168922 -0.336529 2.09643e-06 -4.24359e-05 -2.12117e-05 0.0114735 5.22597e-07 -1.04319e-06 -1.55717e-11 
0.6175 0.00983025 0.00491492 0.0190781 -0.00138816 -0.000695005 -0.303455 0.169366 -0.337417 2.08318e-06 -4.23898e-05 -2.11895e-05 0.0114783 5.232e-07 -1.04439e-06 -1.55871e-11 
0.617813 0.00982982 0.00491471 0.0189833 -0.0013899 -0.000695877 -0.303477 0.169812 -0.338306 2.06991e-06 -4.23417e-05 -2.11663e-05 0.0114831 5.23804e-07 -1.0456e-06 -1.56011e-11 
0.618125 0.00982938 0.00491449 0.0188885 -0.00139165 -0.000696749 -0.3035 0.170258 -0.339196 2.05663e-06 -4.22919e-05 -2.11422e-05 0.011488 5.24407e-07 -1.04681e-06 -1.56137e-11 
0.618438 0.00982895 0.00491427 0.0187936 -0.00139339 -0.00069762 -0.303522 0.170704 -0.340088 2.04334e-06 -4.22402e-05 -2.11172e-05 0.011493 5.25011e-07 -1.04801e-06 -1.56248e-11 
0.61875 0.00982851 0.00491405 0.0186988 -0.00139513 -0.000698489 -0.303544 0.171151 -0.34098 2.03004e-06 -4.21867e-05 -2.10913e-05 0.0114981 5.25614e-07 -1.04922e-06 -1.56345e-11 
0.619063 0.00982808 0.00491384 0.0186039 -0.00139687 -0.000699358 -0.303566 0.171599 -0.341873 2.01673e-06 -4.21311e-05 -2.10644e-05 0.0115032 5.26218e-07 -1.05043e-06 -1.56427e-11 
0.619375 0.00982764 0.00491362 0.018509 -0.0013986 -0.000700225 -0.303588 0.172047 -0.342767 2.00342e-06 -4.20738e-05 -2.10366e-05 0.0115084 5.26822e-07 -1.05164e-06 -1.56494e-11 
0.619688 0.0098272 0.0049134 0.0184142 -0.00140033 -0.000701092 -0.303609 0.172495 -0.343663 1.9901e-06 -4.20143e-05 -2.10078e-05 0.0115136 5.27426e-07 -1.05284e-06 -1.56545e-11 
0.62 0.00982676 0.00491318 0.0183193 -0.00140206 -0.000701957 -0.303631 0.172944 -0.344559 1.97678e-06 -4.19529e-05 -2.0978e-05 0.011519 5.28029e-07 -1.05405e-06 -1.56581e-11 
0.620313 0.00982633 0.00491296 0.0182244 -0.00140379 -0.00070282 -0.303652 0.173394 -0.345457 1.96345e-06 -4.18894e-05 -2.09472e-05 0.0115244 5.28633e-07 -1.05526e-06 -1.56601e-11 
0.620625 0.00982589 0.00491274 0.0181295 -0.00140552 -0.000703683 -0.303672 0.173844 -0.346355 1.95013e-06 -4.18239e-05 -2.09153e-05 0.0115298 5.29237e-07 -1.05646e-06 -1.56605e-11 
0.620938 0.00982545 0.00491252 0.0180346 -0.00140724 -0.000704544 -0.303693 0.174295 -0.347254 1.9368e-06 -4.17562e-05 -2.08824e-05 0.0115354 5.2984e-07 -1.05767e-06 -1.56593e-11 
0.62125 0.00982501 0.0049123 0.0179397 -0.00140896 -0.000705404 -0.303713 0.174746 -0.348155 1.92348e-06 -4.16865e-05 -2.08484e-05 0.011541 5.30444e-07 -1.05888e-06 -1.56564e-11 
0.621563 0.00982457 0.00491208 0.0178448 -0.00141067 -0.000706262 -0.303733 0.175197 -0.349056 1.91016e-06 -4.16145e-05 -2.08133e-05 0.0115468 5.31048e-07 -1.06008e-06 -1.56519e-11 
0.621875 0.00982413 0.00491186 0.0177499 -0.00141239 -0.000707119 -0.303753 0.175649 -0.349959 1.89685e-06 -4.15403e-05 -2.07772e-05 0.0115526 5.31651e-07 -1.06129e-06 -1.56457e-11 
0.622188 0.00982368 0.00491164 0.0176549 -0.0014141 -0.000707974 -0.303773 0.176102 -0.350863 1.88354e-06 -4.14638e-05 -2.07399e-05 0.0115585 5.32254e-07 -1.0625e-06 -1.56378e-11 
0.6225 0.00982324 0.00491142 0.01756 -0.0014158 -0.000708828 -0.303792 0.176555 -0.351767 1.87023e-06 -4.13852e-05 -2.07015e-05 0.0115644 5.32857e-07 -1.0637e-06 -1.56282e-11 
0.622813 0.0098228 0.00491119 0.0174651 -0.00141751 -0.00070968 -0.303811 0.177009 -0.352673 1.85694e-06 -4.13041e-05 -2.06619e-05 0.0115705 5.3346e-07 -1.06491e-06 -1.56169e-11 
0.623125 0.00982236 0.00491097 0.0173701 -0.00141921 -0.000710531 -0.30383 0.177463 -0.353579 1.84366e-06 -4.12207e-05 -2.06212e-05 0.0115766 5.34063e-07 -1.06611e-06 -1.56039e-11 
0.623438 0.00982191 0.00491075 0.0172752 -0.0014209 -0.00071138 -0.303849 0.177918 -0.354487 1.83039e-06 -4.11349e-05 -2.05792e-05 0.0115829 5.34666e-07 -1.06731e-06 -1.55892e-11 
0.62375 0.00982147 0.00491053 0.0171802 -0.0014226 -0.000712227 -0.303867 0.178373 -0.355396 1.81713e-06 -4.10468e-05 -2.05361e-05 0.0115892 5.35268e-07 -1.06852e-06 -1.55727e-11 
0.624063 0.00982102 0.0049103 0.0170853 -0.00142429 -0.000713072 -0.303885 0.178829 -0.356306 1.80389e-06 -4.0956e-05 -2.04917e-05 0.0115957 5.3587e-07 -1.06972e-06 -1.55544e-11 
0.624375 0.00982058 0.00491008 0.0169903 -0.00142597 -0.000713916 -0.303903 0.179285 -0.357216 1.79066e-06 -4.08629e-05 -2.04461e-05 0.0116022 5.36472e-07 -1.07092e-06 -1.55344e-11 
0.624688 0.00982013 0.00490986 0.0168953 -0.00142765 -0.000714757 -0.303921 0.179742 -0.358128 1.77745e-06 -4.07672e-05 -2.03992e-05 0.0116088 5.37074e-07 -1.07212e-06 -1.55126e-11 
0.625 0.00981969 0.00490963 0.0168003 -0.00142933 -0.000715597 -0.303938 0.180199 -0.359041 1.76426e-06 -4.0669e-05 -2.03511e-05 0.0116155 5.37675e-07 -1.07332e-06 -1.5489e-11 


==> plots/plot_definitions.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=7cm,
    ytick = {1, 0.94, 0.25, 0.12, 0},
    yticklabels = {$h_0$, $h_0 - r_\SO$, $d_\text{jump}$,$d_\SO$, 0},
    xtick = {0, 0.24495, 1.13, 1.25, 1.5},
    xticklabels = {0,$t_0$, $t_0+t_\ast$,,},
    tick align=outside,
    xmin = -0.08, xmax = 1.75,
    ymin = -0.08, ymax = 1.08,
    clip=false,
    ]    
    \addplot +[dashed] table [x=time, y=height, col sep=space]
        {plots/generic_fall_data.txt};
    \addlegendentry{Height of ball}
    
    % h_0
    \draw [thick, dotted, draw=red] 
      (axis cs: -0.08,1) -- (axis cs: 0,1);
    \draw [thick, dotted, draw=red] 
      (axis cs: 0,-0.08) -- (axis cs: 0,1);
    
    % h_0 - r_S
    \draw [thick, dotted, draw=red] 
      (axis cs: -0.08,0.94) -- (axis cs: 0.24495,0.94);
    \draw [thick, dotted, draw=red] 
      (axis cs: 0.24495,-0.08) -- (axis cs: 0.24495,0.94);
            
    % d_S
    \draw [thick, dotted, draw=red] 
      (axis cs: -0.08,0.12) -- (axis cs: 1.13,0.12);
    \draw [thick, dotted, draw=red] 
      (axis cs: 1.13,-0.08) -- (axis cs: 1.13,0.12);
    
    % t_*  
    \draw [thick, decoration = {brace, mirror, raise=5pt}, decorate] 
      (axis cs:0.24495,-0.18) -- 
        node[below=7pt] {\footnotesize $t_\ast$}
      (axis cs:1.13,-0.18);
    
    % Contact
    \draw [thick, dotted, draw=red] 
      (axis cs: -0.08,0) -- (axis cs: 1.25,0);
    \draw [thick, dotted, draw=red] 
      (axis cs: 1.25,-0.08) -- (axis cs: 1.25,0);
    \draw [thick, decoration = {brace, mirror, raise=5pt}, decorate] 
      (axis cs:0.24495,-0.3) -- 
        node[below=7pt] {\footnotesize $t_\text{cont}$}
      (axis cs:1.245,-0.3);
            
    % Jump
    \draw [thick, dotted, draw=red] 
      (axis cs: 1.5,-0.08) -- (axis cs: 1.5,0.25);
    \draw [thick, dotted, draw=red] 
      (axis cs: -0.08,0.25) -- (axis cs: 1.5,0.25);
    \draw [thick, decoration = {brace, mirror, raise=5pt}, decorate] 
      (axis cs:1.255,-0.3) -- node[below=7pt] {\footnotesize $t_\text{jump}$}
      (axis cs:1.5,-0.3);
  \end{axis}
  
\end{tikzpicture}


==> plots/plot_results_ptfe.tex <==
\begin{tikzpicture}
%
\def\datahvwptfe{data/CutFEM/PTFE6-iso-RotSym_%
hmax0.002inner7bottom1dtinv2000BDF2_dist0.0002gc0.38.txt}
\def\datatrptfe{data/ALE/ptfe6-0.000313-83.07-3.90.txt}
\def\datasfptfe{data/FSI/ptfe_ref4.txt}
%
  \begin{axis}[
    width=7.9cm,
    ylabel={Displacement (m)},
    ytick={0.15, 0.1, 0.05, 0},
    yticklabels={0.15, 0.1, 0.05, 0},
    xlabel={Time (s)},
    xmin=-0.02, xmax=0.72,
    ymin=-0.01, ymax=0.171,
    restrict x to domain=0:0.7,
    legend style={at={(0,-0.25)},
                  anchor=north west,
                  /tikz/column 2/.style={column sep=3pt}},
    legend columns=2,
    ]    
    \addplot +[dashed] table [x expr=\thisrow{time}-0.1365918, y=centerY,
      col sep=tab] {data/PTFE6.txt};
    \addlegendentry{Experimental data~\cite{Hag20}}
    \addplot + [dotted] table 
      [col sep=space, header=false, x index=0, y index=1]
      {\datatrptfe};
    \addlegendentry{ALE: $h\in[0.00002, 0.001]$, $\dt=\nf{1}{3200}$}
    \addplot + [dashdotted] table [x=time, y=height, col sep=tab]
      {\datahvwptfe};
    \addlegendentry{CutFEM: $h\in[0.00029,0.002]$, $\dt=\nf{1}{2000}$}
    \addplot + [dashdotdotted] table [x index=0, y index=3, col sep=space]
      {\datasfptfe};
    \addlegendentry{FSI: $h\in[0.00016,0.00281]$, $\dt=[\nf{1}{128000},
      \nf{1}{1000}]$}
    %  
    \draw[thin]
      (axis cs:0.57,-0.003) --
      (axis cs:0.67,-0.003) coordinate (lr1) --
      (axis cs:0.67,0.01) coordinate (ur1) --
      (axis cs:0.57,0.01) -- cycle;
  \end{axis}
  %
  \begin{axis}[
    xshift=8cm,
    width=7.9cm,
    xmin=0.57, xmax=0.67,
    ymin=-0.001, ymax=0.01,
    restrict x to domain=0.57:0.67,
    ]    
    \addplot +[dashed] table [x expr=\thisrow{time}-0.1365918, y=centerY,
      col sep=tab] {data/PTFE6.txt};
    \addplot + [dotted] table 
      [col sep=space, header=false, x index=0, y index=1]
      {\datatrptfe};
    \addplot + [dashdotted] table [x=time, y=height, col sep=tab]
      {\datahvwptfe};
    \addplot + [dashdotdotted] table [x index=0, y index=3, col sep=space]
      {\datasfptfe};
  \end{axis}
  \draw[thin]
      (current axis.north west) -- (ur1)
      (current axis.south west) -- (lr1);
\end{tikzpicture}


==> plots/plot_results_rubber.tex <==
\begin{tikzpicture}
%
\def\datahvwrub{data/CutFEM/Rubber22-iso-RotSym_%
hmax0.002inner4bottom1dtinv2000BDF2_dist0.0002gc12.txt}
\def\datatrrub{data/ALE/rubber22-0.000313-73.75-3.45.txt}
\def\datatrrubthr{data/ALE/rubber-3d-0.000313-304.39-69.33.txt}
\def\datasfrubfive{data/FSI/rubber22_nu04999E5e+6_ref4.txt}
\def\datasfrubtwo{data/FSI/rubber22_nu04999E2e+6_ref4.txt}
%
  \begin{axis}[
    width=7.9cm,
    ylabel={Displacement (m)},
    ytick={0.15, 0.1, 0.05, 0},
    yticklabels={0.15, 0.1, 0.05, 0},
    xlabel={Time (s)},
    xmin=-0.02 , xmax=0.92,
    ymin=-0.01, ymax=0.156,
    restrict x to domain=0:0.9,
    legend style={at={(0,-0.25)},
                  anchor=north west,
                  cells={align=center},
                  /tikz/column 2/.style={column sep=3pt}},
    legend columns=2,
    ]    
    \addplot +[dashed] table [x expr=\thisrow{time}-0.176659, y=centerY,
      col sep=tab] {data/Rubber22.txt};
    \addlegendentry{Experimental data~\cite{Hag20}}
    \addplot + [dashdotdotted] table [x index=0, y index=1, col sep=space]
      {\datatrrub};
    \addlegendentry{ALE: $h\in[0.0001,0.001]$, $\dt=\nf{1}{3200}$}
    \addplot + [dashdotdotted] table [x index=0, y index=3, col sep=space]
      {\datatrrubthr};
    \addlegendentry{ALE 3D: $h\in[0.0002, 0.008]$, $\dt=\nf{1}{3200}$}
    \addplot + [dashdotted] table [x=time, y=height, col sep=tab]
      {\datahvwrub};
    \addlegendentry{CutFEM: $h\in[0.0005, 0.002]$, $\dt=\nf{1}{2000}$}
    \addplot + [dotted] table [x index=0, y index=3, col sep=space]
      {\datasfrubfive};
    \addlegendentry{FSI: ($E_s = 5\cdot10^6$)\\%\phantom{FSI: }
      $h\in[0.00047, 0.00196]$, $\dt=[\nf{1}{2000}, \nf{1}{500}]$}
    \addplot + [dotted] table [col sep=space, x index=0, y index=3]
      {\datasfrubtwo};
    \addlegendentry{FSI: ($E_s = 2\cdot10^6$)\\%\phantom{FSI: }
      $h\in[0.00047, 0.00196]$, $\dt=[\nf{1}{2000}, \nf{1}{500}]$}
    \draw[thin]
      (axis cs:0.61,-0.003) --
      (axis cs:0.9,-0.003) coordinate (lr2) --
      (axis cs:0.9,0.02) coordinate (ur2) --
      (axis cs:0.61,0.02) -- cycle;
  \end{axis}
  %
  \begin{axis}[
    xshift=8cm,
    width=7.9cm,
    xmin=0.61, xmax=0.9,
    ymin=-0.001, ymax=0.02,
    restrict x to domain=0.61:0.9,
    ]    
    \addplot +[dashed] table [x expr=\thisrow{time}-0.176659, y=centerY,
      col sep=tab] {data/Rubber22.txt};
    \addplot + [dashdotdotted] table [x index=0, y index=1, col sep=space]
      {\datatrrub};
    \addplot + [dashdotdotted] table [x index=0, y index=3, col sep=space]
      {\datatrrubthr};
    \addplot + [dashdotted] table [x=time, y=height, col sep=tab]
      {\datahvwrub};
    \addplot + [dotted] table [x index=0, y index=3, col sep=space]
      {\datasfrubfive};
    \addplot + [dotted] table [col sep=space, x index=0, y index=3]
      {\datasfrubtwo};
  \end{axis}
  \draw[thin]
      (current axis.north west) -- (ur2)
      (current axis.south west) -- (lr2);
\end{tikzpicture}


==> plots/plot_test_force.tex <==
\begin{tikzpicture}
\def\datahw{data/CutFEM/Output_TimeDepTest_diam0.022%
mu0.008rho1141_iso-hmax0.002dtinv100.0BDF2.txt}
\def\datatr{data/ALE/moving-rubber22-0.0125-58671.txt}
%
  \begin{axis}[
    width=7.5cm,
    ylabel={Drag in $z$-direction},
    xlabel={Time (s)},
    legend pos = outer north east,
    legend style={cells={align=left}},
    legend columns=1,
  ]
    \addplot +[dashed] table 
      [col sep=space, header=false, x index=0, y index=4] {\datatr};
    \addlegendentry{ALE: $\hmax=0.0025$, $\dt=\nf{1}{80}$}
    \addplot +[dotted] table [x=time, y=drag_z, col sep=tab] {\datahw};
    \addlegendentry{CutFEM: $\hmax=0.002$, $\dt=\nf{1}{100}$}
  \end{axis}
\end{tikzpicture}

